Real-Time Capable Micro-Doppler Signature Decomposition of Walking Human Limbs

Unique micro-Doppler signature ($\boldsymbol{\mu}$-D) of a human body motion can be analyzed as the superposition of different body parts $\boldsymbol{\mu}$-D signatures. Extraction of human limbs $\boldsymbol{\mu}$-D signatures in real-time can be used to detect, classify and track human motion especially for safety application. In this paper, two methods are combined to simulate $\boldsymbol{\mu}$-D signatures of a walking human. Furthermore, a novel limbs $\mu$-D signature time independent decomposition feasibility study is presented based on features as $\mu$-D signatures and range profiles also known as micro-Range ($\mu$-R). Walking human body parts can be divided into four classes (base, arms, legs, feet) and a decision tree classifier is used. Validation is done and the classifier is able to decompose $\mu$-D signatures of limbs from a walking human signature on real-time basis.

==> 11Normal.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.95, transform shape]

\begin{axis}[%
width=6cm,
height=5cm,
%width=3.9in,
%height=3.399in,
at={(0.699in,0.648in)},
scale only axis,
point meta min=-50,
point meta max=1.92865493310657e-15,
axis on top,
%xmin=-6.01174168297456,
%xmax=6.01174168297456,
xmin=-2,
xmax=6.01174168297456,
xlabel style={font=\color{white!15!black}},
xlabel={Velocity [m/s]},
ymin=2.5,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={Range [m]},
ytick style={draw=none},
xtick style={draw=none},
axis background/.style={fill=white},
title style={font=\bfseries},
y label style={at={(axis description cs:0.09,.5)},anchor=south},
colormap/jet,
colorbar,
colorbar style={
	ytick style={draw=none},
		ytick={-40,-30,...,-10}
}
]
\addplot [forget plot] graphics [xmin=-6.01174168297456, xmax=6.01174168297456, ymin=-0.0188423645320197, ymax=7.66884236453202] {11Normal-1.png};
\end{axis}
\end{tikzpicture}%

==> 11Otsu.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.95, transform shape]

\begin{axis}[%
width=6cm,
height=5cm,
at={(0.699in,0.648in)},
scale only axis,
point meta min=1,
point meta max=10,
axis on top,
xmin=-2,
xmax=6.01174168297456,
xlabel style={font=\color{white!15!black}},
xlabel={Velocity [m/s]},
ymin=2.5,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={Range [m]},
ytick style={draw=none},
xtick style={draw=none},
axis background/.style={fill=white},
title style={font=\bfseries},
y label style={at={(axis description cs:0.09,.5)},anchor=south},
colormap/jet,
colorbar,
colorbar style={
	ytick style={draw=none},
%	ytick={-40,-30,...,-10}
}
]
\addplot [forget plot] graphics [xmin=-6.01174168297456, xmax=6.01174168297456, ymin=-0.0188423645320197, ymax=7.66884236453202] {11Otsu-1.png};
\end{axis}
\end{tikzpicture}%

==> 33Normal.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.95, transform shape]

\begin{axis}[%
width=6cm,
height=5cm,
at={(0.699in,0.648in)},
scale only axis,
point meta min=-50,
point meta max=1.92865493310657e-15,
axis on top,
xmin=-2,
xmax=6.01174168297456,
xlabel style={font=\color{white!15!black}},
xlabel={Velocity [m/s]},
ymin=2.5,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={Range [m]},
ytick style={draw=none},
xtick style={draw=none},
axis background/.style={fill=white},
title style={font=\bfseries},
y label style={at={(axis description cs:0.09,.5)},anchor=south},
colormap/jet,
colorbar,
colorbar style={
	ytick style={draw=none},
	ytick={-40,-30,...,-10}
}
]
\addplot [forget plot] graphics [xmin=-6.01174168297456, xmax=6.01174168297456, ymin=-0.0188423645320197, ymax=7.66884236453202] {33Normal-1.png};
\end{axis}
\end{tikzpicture}%

==> 33Otsu.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.95, transform shape]

\begin{axis}[%
width=6cm,
height=5cm,
at={(0.699in,0.648in)},
scale only axis,
point meta min=1,
point meta max=10,
axis on top,
xmin=-2,
xmax=6.01174168297456,
xlabel style={font=\color{white!15!black}},
xlabel={Velocity [m/s]},
ymin=2.5,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={Range [m]},
ytick style={draw=none},
xtick style={draw=none},
axis background/.style={fill=white},
title style={font=\bfseries},
y label style={at={(axis description cs:0.09,.5)},anchor=south},
colormap/jet,
colorbar,
colorbar style={
	ytick style={draw=none},
	%	ytick={-40,-30,...,-10}
}
]
\addplot [forget plot] graphics [xmin=-6.01174168297456, xmax=6.01174168297456, ymin=-0.0188423645320197, ymax=7.66884236453202] {33Otsu-1.png};
\end{axis}
\end{tikzpicture}%

==> decomposeMaxMin.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63922,0.07843,0.18039}%
\definecolor{mycolor2}{rgb}{1.00000,0.27059,0.00000}%
%
\begin{tikzpicture}
%[scale=1.05, transform shape]

\begin{axis}[%
width=6cm,
height=5cm,
%width=3.983in,
%height=3.42in,
at={(0.668in,0.627in)},
scale only axis,
point meta min=-43.1475913485722,
point meta max=1.85240865142778,
axis on top,
xmin=-0.00218746019340771,
xmax=2.23777177785609,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-5.50349602712522,
ymax=5.50349602712522,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity [m/s]},
ytick style={draw=none},
xtick style={draw=none},
axis background/.style={fill=white},
title style={font=\bfseries},
y label style={at={(axis description cs:0.12,.5)},anchor=south},
legend style={at={(0.115,0.143)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
colormap/jet,
colorbar,
colorbar style={
	ytick style={draw=none},
	ytick={-40,-30,...,-10}
},
legend style={at={(0.03,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=-0.00218746019340771, xmax=2.23777177785609, ymin=-5.50349602712522, ymax=5.50349602712522] {decomposeMaxMin-1.png};

\addplot [color=white!80!black, line width=2.0pt]
table[row sep=crcr]{%
	0	1.68759546144269\\
	0.00437492038681542	1.60160333601886\\
	0.00874984077363084	1.38662302245928\\
	0.0131247611604463	1.34362695974737\\
	0.0174996815472617	1.36512499110333\\
	0.0218746019340771	1.38662302245928\\
	0.0262495223208925	1.40812105381524\\
	0.030624442707708	1.4296190851712\\
	0.0349993630945234	1.47261514788311\\
	0.0393742834813388	1.51561121059503\\
	0.0437492038681542	1.53710924195099\\
	0.0481241242549696	1.5801053046629\\
	0.0524990446417851	1.60160333601886\\
	0.0568739650286005	1.64459939873078\\
	0.0612488854154159	1.66609743008674\\
	0.0656238058022313	1.70909349279865\\
	0.0699987261890467	1.73059152415461\\
	0.0743736465758622	1.77358758686653\\
	0.0787485669626776	1.81658364957844\\
	0.083123487349493	1.85957971229036\\
	0.0874984077363084	1.92407380635823\\
	0.0918733281231238	1.96706986907015\\
	0.0962482485099393	1.9885679004261\\
	0.100623168896755	1.9885679004261\\
	0.10499808928357	2.03156396313802\\
	0.109373009670386	2.03156396313802\\
	0.113747930057201	2.05306199449398\\
	0.118122850444016	2.07456002584994\\
	0.122497770830832	2.11755608856185\\
	0.126872691217647	2.16055215127377\\
	0.131247611604463	2.2465442766976\\
	0.135622531991278	2.28954033940951\\
	0.139997452378094	2.35403443347739\\
	0.144372372764909	2.3970304961893\\
	0.148747293151724	2.3970304961893\\
	0.15312221353854	2.41852852754526\\
	0.157497133925355	2.41852852754526\\
	0.161872054312171	2.44002655890122\\
	0.166246974698986	2.44002655890122\\
	0.170621895085801	2.46152459025718\\
	0.174996815472617	2.46152459025718\\
	0.179371735859432	2.48302262161314\\
	0.183746656246248	2.50452065296909\\
	0.188121576633063	2.52601868432505\\
	0.192496497019879	2.52601868432505\\
	0.196871417406694	2.54751671568101\\
	0.201246337793509	2.56901474703697\\
	0.205621258180325	2.56901474703697\\
	0.20999617856714	2.56901474703697\\
	0.214371098953956	2.59051277839292\\
	0.218746019340771	2.61201080974888\\
	0.223120939727587	2.61201080974888\\
	0.227495860114402	2.61201080974888\\
	0.231870780501217	2.63350884110484\\
	0.236245700888033	2.63350884110484\\
	0.240620621274848	2.63350884110484\\
	0.244995541661664	2.63350884110484\\
	0.249370462048479	2.63350884110484\\
	0.253745382435294	2.63350884110484\\
	0.25812030282211	2.63350884110484\\
	0.262495223208925	2.6550068724608\\
	0.266870143595741	2.6550068724608\\
	0.271245063982556	2.6550068724608\\
	0.275619984369372	2.6550068724608\\
	0.279994904756187	2.67650490381676\\
	0.284369825143002	2.67650490381676\\
	0.288744745529818	2.67650490381676\\
	0.293119665916633	2.67650490381676\\
	0.297494586303449	2.69800293517271\\
	0.301869506690264	2.69800293517271\\
	0.30624442707708	2.69800293517271\\
	0.310619347463895	2.67650490381676\\
	0.31499426785071	2.67650490381676\\
	0.319369188237526	2.6550068724608\\
	0.323744108624341	2.61201080974888\\
	0.328119029011157	2.59051277839292\\
	0.332493949397972	2.56901474703697\\
	0.336868869784787	2.54751671568101\\
	0.341243790171603	2.52601868432505\\
	0.345618710558418	2.52601868432505\\
	0.349993630945234	2.50452065296909\\
	0.354368551332049	2.46152459025718\\
	0.358743471718865	2.44002655890122\\
	0.36311839210568	2.41852852754526\\
	0.367493312492495	2.37553246483335\\
	0.371868232879311	2.35403443347739\\
	0.376243153266126	2.37553246483335\\
	0.380618073652942	2.35403443347739\\
	0.384992994039757	2.33253640212143\\
	0.389367914426573	2.33253640212143\\
	0.393742834813388	2.31103837076547\\
	0.398117755200203	2.26804230805356\\
	0.402492675587019	2.2465442766976\\
	0.406867595973834	2.20354821398568\\
	0.41124251636065	2.16055215127377\\
	0.415617436747465	2.13905411991781\\
	0.41999235713428	2.11755608856185\\
	0.424367277521096	2.07456002584994\\
	0.428742197907911	2.03156396313802\\
	0.433117118294727	2.01006593178206\\
	0.437492038681542	1.9885679004261\\
	0.441866959068358	1.92407380635823\\
	0.446241879455173	1.90257577500227\\
	0.450616799841988	1.88107774364631\\
	0.454991720228804	1.85957971229036\\
	0.459366640615619	1.8380816809344\\
	0.463741561002435	1.79508561822248\\
	0.46811648138925	1.77358758686653\\
	0.472491401776066	1.73059152415461\\
	0.476866322162881	1.68759546144269\\
	0.481241242549696	1.64459939873078\\
	0.485616162936512	1.5801053046629\\
	0.489991083323327	1.55860727330695\\
	0.494366003710143	1.4296190851712\\
	0.498740924096958	1.49411317923907\\
	0.503115844483773	1.45111711652716\\
	0.507490764870589	1.4296190851712\\
	0.511865685257404	1.30063089703545\\
	0.51624060564422	1.32212892839141\\
	0.520615526031035	1.36512499110333\\
	0.524990446417851	1.34362695974737\\
	0.529365366804666	1.32212892839141\\
	0.533740287191481	1.30063089703545\\
	0.538115207578297	1.19314074025566\\
	0.542490127965112	1.12864664618779\\
	0.546865048351928	1.08565058347587\\
	0.551239968738743	1.08565058347587\\
	0.555614889125558	1.10714861483183\\
	0.559989809512374	1.15014467754375\\
	0.564364729899189	1.19314074025566\\
	0.568739650286005	1.23613680296758\\
	0.57311457067282	1.23613680296758\\
	0.577489491059636	1.21463877161162\\
	0.581864411446451	1.23613680296758\\
	0.586239331833266	1.23613680296758\\
	0.590614252220082	1.25763483432354\\
	0.594989172606897	1.30063089703545\\
	0.599364092993713	1.32212892839141\\
	0.603739013380528	1.34362695974737\\
	0.608113933767344	1.36512499110333\\
	0.612488854154159	1.40812105381524\\
	0.616863774540975	1.45111711652716\\
	0.62123869492779	1.49411317923907\\
	0.625613615314605	1.53710924195099\\
	0.629988535701421	1.5801053046629\\
	0.634363456088236	1.60160333601886\\
	0.638738376475051	1.62310136737482\\
	0.643113296861867	1.66609743008674\\
	0.647488217248682	1.68759546144269\\
	0.651863137635498	1.73059152415461\\
	0.656238058022313	1.75208955551057\\
	0.660612978409129	1.77358758686653\\
	0.664987898795944	1.81658364957844\\
	0.66936281918276	1.8380816809344\\
	0.673737739569575	1.85957971229036\\
	0.67811265995639	1.90257577500227\\
	0.682487580343206	1.96706986907015\\
	0.686862500730021	1.9885679004261\\
	0.691237421116837	2.01006593178206\\
	0.695612341503652	2.01006593178206\\
	0.699987261890467	2.03156396313802\\
	0.704362182277283	2.07456002584994\\
	0.708737102664098	2.07456002584994\\
	0.713112023050914	2.09605805720589\\
	0.717486943437729	2.09605805720589\\
	0.721861863824545	2.11755608856185\\
	0.72623678421136	2.16055215127377\\
	0.730611704598175	2.20354821398568\\
	0.734986624984991	2.22504624534164\\
	0.739361545371806	2.26804230805356\\
	0.743736465758622	2.28954033940951\\
	0.748111386145437	2.33253640212143\\
	0.752486306532253	2.3970304961893\\
	0.756861226919068	2.41852852754526\\
	0.761236147305883	2.41852852754526\\
	0.765611067692699	2.41852852754526\\
	0.769985988079514	2.46152459025718\\
	0.77436090846633	2.48302262161314\\
	0.778735828853145	2.50452065296909\\
	0.78311074923996	2.50452065296909\\
	0.787485669626776	2.52601868432505\\
	0.791860590013591	2.54751671568101\\
	0.796235510400407	2.54751671568101\\
	0.800610430787222	2.54751671568101\\
	0.804985351174038	2.54751671568101\\
	0.809360271560853	2.54751671568101\\
	0.813735191947668	2.54751671568101\\
	0.818110112334484	2.56901474703697\\
	0.822485032721299	2.59051277839292\\
	0.826859953108115	2.63350884110484\\
	0.83123487349493	2.67650490381676\\
	0.835609793881746	2.69800293517271\\
	0.839984714268561	2.69800293517271\\
	0.844359634655376	2.69800293517271\\
	0.848734555042192	2.67650490381676\\
	0.853109475429007	2.67650490381676\\
	0.857484395815823	2.6550068724608\\
	0.861859316202638	2.6550068724608\\
	0.866234236589453	2.63350884110484\\
	0.870609156976269	2.63350884110484\\
	0.874984077363084	2.63350884110484\\
	0.8793589977499	2.63350884110484\\
	0.883733918136715	2.61201080974888\\
	0.888108838523531	2.61201080974888\\
	0.892483758910346	2.61201080974888\\
	0.896858679297161	2.61201080974888\\
	0.901233599683977	2.59051277839292\\
	0.905608520070792	2.59051277839292\\
	0.909983440457608	2.56901474703697\\
	0.914358360844423	2.54751671568101\\
	0.918733281231239	2.52601868432505\\
	0.923108201618054	2.50452065296909\\
	0.927483122004869	2.48302262161314\\
	0.931858042391685	2.46152459025718\\
	0.9362329627785	2.44002655890122\\
	0.940607883165316	2.41852852754526\\
	0.944982803552131	2.3970304961893\\
	0.949357723938946	2.35403443347739\\
	0.953732644325762	2.31103837076547\\
	0.958107564712577	2.2465442766976\\
	0.962482485099393	2.20354821398568\\
	0.966857405486208	2.18205018262972\\
	0.971232325873024	2.18205018262972\\
	0.975607246259839	2.13905411991781\\
	0.979982166646654	2.13905411991781\\
	0.98435708703347	2.09605805720589\\
	0.988732007420285	1.96706986907015\\
	0.993106927807101	1.85957971229036\\
	0.997481848193916	1.90257577500227\\
	1.00185676858073	1.73059152415461\\
	1.00623168896755	1.73059152415461\\
	1.01060660935436	1.75208955551057\\
	1.01498152974118	1.73059152415461\\
	1.01935645012799	1.66609743008674\\
	1.02373137051481	1.64459939873078\\
	1.02810629090162	1.66609743008674\\
	1.03248121128844	1.53710924195099\\
	1.03685613167525	1.51561121059503\\
	1.04123105206207	1.49411317923907\\
	1.04560597244889	1.68759546144269\\
	1.0499808928357	1.66609743008674\\
	1.05435581322252	1.64459939873078\\
	1.05873073360933	1.60160333601886\\
	1.06310565399615	1.55860727330695\\
	1.06748057438296	1.55860727330695\\
	1.07185549476978	1.53710924195099\\
	1.07623041515659	1.53710924195099\\
	1.08060533554341	1.4296190851712\\
	1.08498025593022	1.34362695974737\\
	1.08935517631704	1.40812105381524\\
	1.09373009670386	1.38662302245928\\
	1.09810501709067	1.34362695974737\\
	1.10247993747749	1.25763483432354\\
	1.1068548578643	1.32212892839141\\
	1.11122977825112	1.32212892839141\\
	1.11560469863793	1.30063089703545\\
	1.11997961902475	1.27913286567949\\
	1.12435453941156	1.27913286567949\\
	1.12872945979838	1.23613680296758\\
	1.13310438018519	1.21463877161162\\
	1.13747930057201	1.23613680296758\\
	1.14185422095883	1.23613680296758\\
	1.14622914134564	1.23613680296758\\
	1.15060406173246	1.23613680296758\\
	1.15497898211927	1.23613680296758\\
	1.15935390250609	1.23613680296758\\
	1.1637288228929	1.25763483432354\\
	1.16810374327972	1.25763483432354\\
	1.17247866366653	1.27913286567949\\
	1.17685358405335	1.27913286567949\\
	1.18122850444016	1.32212892839141\\
	1.18560342482698	1.34362695974737\\
	1.18997834521379	1.36512499110333\\
	1.19435326560061	1.38662302245928\\
	1.19872818598743	1.4296190851712\\
	1.20310310637424	1.45111711652716\\
	1.20747802676106	1.49411317923907\\
	1.21185294714787	1.51561121059503\\
	1.21622786753469	1.53710924195099\\
	1.2206027879215	1.55860727330695\\
	1.22497770830832	1.60160333601886\\
	1.22935262869513	1.62310136737482\\
	1.23372754908195	1.66609743008674\\
	1.23810246946876	1.70909349279865\\
	1.24247738985558	1.75208955551057\\
	1.2468523102424	1.8380816809344\\
	1.25122723062921	1.8380816809344\\
	1.25560215101603	1.85957971229036\\
	1.25997707140284	1.88107774364631\\
	1.26435199178966	1.94557183771419\\
	1.26872691217647	2.01006593178206\\
	1.27310183256329	2.05306199449398\\
	1.2774767529501	2.07456002584994\\
	1.28185167333692	2.11755608856185\\
	1.28622659372373	2.11755608856185\\
	1.29060151411055	2.11755608856185\\
	1.29497643449736	2.09605805720589\\
	1.29935135488418	2.11755608856185\\
	1.303726275271	2.13905411991781\\
	1.30810119565781	2.20354821398568\\
	1.31247611604463	2.26804230805356\\
	1.31685103643144	2.31103837076547\\
	1.32122595681826	2.35403443347739\\
	1.32560087720507	2.37553246483335\\
	1.32997579759189	2.41852852754526\\
	1.3343507179787	2.41852852754526\\
	1.33872563836552	2.41852852754526\\
	1.34310055875233	2.41852852754526\\
	1.34747547913915	2.44002655890122\\
	1.35185039952597	2.46152459025718\\
	1.35622531991278	2.46152459025718\\
	1.3606002402996	2.48302262161314\\
	1.36497516068641	2.48302262161314\\
	1.36935008107323	2.50452065296909\\
	1.37372500146004	2.50452065296909\\
	1.37809992184686	2.50452065296909\\
	1.38247484223367	2.50452065296909\\
	1.38684976262049	2.50452065296909\\
	1.3912246830073	2.52601868432505\\
	1.39559960339412	2.52601868432505\\
	1.39997452378093	2.52601868432505\\
	1.40434944416775	2.52601868432505\\
	1.40872436455457	2.52601868432505\\
	1.41309928494138	2.52601868432505\\
	1.4174742053282	2.52601868432505\\
	1.42184912571501	2.54751671568101\\
	1.42622404610183	2.54751671568101\\
	1.43059896648864	2.54751671568101\\
	1.43497388687546	2.52601868432505\\
	1.43934880726227	2.52601868432505\\
	1.44372372764909	2.52601868432505\\
	1.4480986480359	2.50452065296909\\
	1.45247356842272	2.48302262161314\\
	1.45684848880954	2.46152459025718\\
	1.46122340919635	2.46152459025718\\
	1.46559832958317	2.44002655890122\\
	1.46997324996998	2.46152459025718\\
	1.4743481703568	2.46152459025718\\
	1.47872309074361	2.44002655890122\\
	1.48309801113043	2.41852852754526\\
	1.48747293151724	2.3970304961893\\
	1.49184785190406	2.35403443347739\\
	1.49622277229087	2.33253640212143\\
	1.50059769267769	2.31103837076547\\
	1.50497261306451	2.33253640212143\\
	1.50934753345132	2.28954033940951\\
	1.51372245383814	2.2465442766976\\
	1.51809737422495	2.22504624534164\\
	1.52247229461177	2.2465442766976\\
	1.52684721499858	2.18205018262972\\
	1.5312221353854	2.20354821398568\\
	1.53559705577221	2.20354821398568\\
	1.53997197615903	2.22504624534164\\
	1.54434689654584	2.22504624534164\\
	1.54872181693266	2.09605805720589\\
	1.55309673731947	2.05306199449398\\
	1.55747165770629	2.05306199449398\\
	1.56184657809311	2.05306199449398\\
	1.56622149847992	2.05306199449398\\
	1.57059641886674	2.03156396313802\\
	1.57497133925355	1.9885679004261\\
	1.57934625964037	2.01006593178206\\
	1.58372118002718	2.01006593178206\\
	1.588096100414	2.01006593178206\\
	1.59247102080081	1.9885679004261\\
	1.59684594118763	1.94557183771419\\
	1.60122086157444	1.40812105381524\\
	1.60559578196126	1.77358758686653\\
	1.60997070234808	1.79508561822248\\
	1.61434562273489	1.8380816809344\\
	1.61872054312171	1.85957971229036\\
	1.62309546350852	1.81658364957844\\
	1.62747038389534	1.75208955551057\\
	1.63184530428215	1.70909349279865\\
	1.63622022466897	1.73059152415461\\
	1.64059514505578	1.73059152415461\\
	1.6449700654426	1.68759546144269\\
	1.64934498582941	1.68759546144269\\
	1.65371990621623	1.73059152415461\\
	1.65809482660304	1.77358758686653\\
	1.66246974698986	1.66609743008674\\
	1.66684466737668	2.11755608856185\\
	1.67121958776349	2.13905411991781\\
	1.67559450815031	2.18205018262972\\
	1.67996942853712	1.81658364957844\\
	1.68434434892394	1.77358758686653\\
	1.68871926931075	1.66609743008674\\
	1.69309418969757	1.5801053046629\\
	1.69746911008438	1.51561121059503\\
	1.7018440304712	1.38662302245928\\
	1.70621895085801	1.38662302245928\\
	1.71059387124483	1.47261514788311\\
	1.71496879163165	2.11755608856185\\
	1.71934371201846	2.16055215127377\\
	1.72371863240528	2.13905411991781\\
	1.72809355279209	2.09605805720589\\
	1.73246847317891	1.34362695974737\\
	1.73684339356572	1.32212892839141\\
	1.74121831395254	1.23613680296758\\
	1.74559323433935	1.25763483432354\\
	1.74996815472617	1.32212892839141\\
	1.75434307511298	1.32212892839141\\
	1.7587179954998	1.38662302245928\\
	1.76309291588661	1.34362695974737\\
	1.76746783627343	1.34362695974737\\
	1.77184275666025	1.30063089703545\\
	1.77621767704706	1.27913286567949\\
	1.78059259743388	1.27913286567949\\
	1.78496751782069	1.27913286567949\\
	1.78934243820751	1.32212892839141\\
	1.79371735859432	1.38662302245928\\
	1.79809227898114	1.4296190851712\\
	1.80246719936795	1.45111711652716\\
	1.80684211975477	1.45111711652716\\
	1.81121704014158	1.49411317923907\\
	1.8155919605284	1.55860727330695\\
	1.81996688091522	1.60160333601886\\
	1.82434180130203	1.62310136737482\\
	1.82871672168885	1.66609743008674\\
	1.83309164207566	1.70909349279865\\
	1.83746656246248	1.75208955551057\\
	1.84184148284929	1.79508561822248\\
	1.84621640323611	1.8380816809344\\
	1.85059132362292	1.92407380635823\\
	1.85496624400974	2.09605805720589\\
	1.85934116439655	1.9885679004261\\
	1.86371608478337	2.01006593178206\\
	1.86809100517018	2.01006593178206\\
	1.872465925557	1.96706986907015\\
	1.87684084594382	1.92407380635823\\
	1.88121576633063	1.92407380635823\\
	1.88559068671745	1.92407380635823\\
	1.88996560710426	1.94557183771419\\
	1.89434052749108	2.11755608856185\\
	1.89871544787789	2.09605805720589\\
	1.90309036826471	2.09605805720589\\
	1.90746528865152	2.07456002584994\\
	1.91184020903834	2.07456002584994\\
	1.91621512942515	2.09605805720589\\
	1.92059004981197	2.09605805720589\\
	1.92496497019879	2.09605805720589\\
	1.9293398905856	2.09605805720589\\
	1.93371481097242	2.09605805720589\\
	1.93808973135923	2.09605805720589\\
	1.94246465174605	2.09605805720589\\
	1.94683957213286	2.07456002584994\\
	1.95121449251968	2.09605805720589\\
	1.95558941290649	2.18205018262972\\
	1.95996433329331	2.20354821398568\\
	1.96433925368012	2.18205018262972\\
	1.96871417406694	2.16055215127377\\
	1.97308909445376	2.18205018262972\\
	1.97746401484057	2.2465442766976\\
	1.98183893522739	2.26804230805356\\
	1.9862138556142	2.28954033940951\\
	1.99058877600102	2.22504624534164\\
	1.99496369638783	2.20354821398568\\
	1.99933861677465	2.22504624534164\\
	2.00371353716146	2.33253640212143\\
	2.00808845754828	2.33253640212143\\
	2.01246337793509	2.33253640212143\\
	2.01683829832191	2.16055215127377\\
	2.02121321870872	2.13905411991781\\
	2.02558813909554	2.16055215127377\\
	2.02996305948236	2.26804230805356\\
	2.03433797986917	2.2465442766976\\
	2.03871290025599	2.2465442766976\\
	2.0430878206428	2.13905411991781\\
	2.04746274102962	2.13905411991781\\
	2.05183766141643	2.13905411991781\\
	2.05621258180325	2.26804230805356\\
	2.06058750219006	2.33253640212143\\
	2.06496242257688	2.33253640212143\\
	2.06933734296369	2.16055215127377\\
	2.07371226335051	2.48302262161314\\
	2.07808718373733	2.16055215127377\\
	2.08246210412414	2.26804230805356\\
	2.08683702451096	2.28954033940951\\
	2.09121194489777	2.07456002584994\\
	2.09558686528459	2.11755608856185\\
	2.0999617856714	2.16055215127377\\
	2.10433670605822	2.13905411991781\\
	2.10871162644503	2.05306199449398\\
	2.11308654683185	2.05306199449398\\
	2.11746146721866	2.09605805720589\\
	2.12183638760548	2.22504624534164\\
	2.12621130799229	2.22504624534164\\
	2.13058622837911	1.92407380635823\\
	2.13496114876593	1.94557183771419\\
	2.13933606915274	2.01006593178206\\
	2.14371098953956	2.03156396313802\\
	2.14808590992637	2.18205018262972\\
	2.15246083031319	2.18205018262972\\
	2.1568357507	1.92407380635823\\
	2.16121067108682	1.88107774364631\\
	2.16558559147363	1.88107774364631\\
	2.16996051186045	1.92407380635823\\
	2.17433543224726	2.18205018262972\\
	2.17871035263408	2.18205018262972\\
	2.1830852730209	2.09605805720589\\
	2.18746019340771	1.73059152415461\\
	2.19183511379453	1.8380816809344\\
	2.19621003418134	1.75208955551057\\
	2.20058495456816	1.75208955551057\\
	2.20495987495497	1.94557183771419\\
	2.20933479534179	2.03156396313802\\
	2.2137097157286	2.05306199449398\\
	2.21808463611542	1.96706986907015\\
	2.22245955650223	1.60160333601886\\
	2.22683447688905	1.5801053046629\\
	2.23120939727587	1.53710924195099\\
	2.23558431766268	1.53710924195099\\
};
\addlegendentry{Arms}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	1.88107774364631\\
0.00437492038681542	1.79508561822248\\
0.00874984077363084	1.5801053046629\\
0.0131247611604463	1.47261514788311\\
0.0174996815472617	1.53710924195099\\
0.0218746019340771	1.55860727330695\\
0.0262495223208925	1.60160333601886\\
0.030624442707708	1.64459939873078\\
0.0349993630945234	1.68759546144269\\
0.0393742834813388	1.73059152415461\\
0.0437492038681542	1.75208955551057\\
0.0481241242549696	1.79508561822248\\
0.0524990446417851	1.8380816809344\\
0.0568739650286005	1.88107774364631\\
0.0612488854154159	1.92407380635823\\
0.0656238058022313	1.96706986907015\\
0.0699987261890467	1.9885679004261\\
0.0743736465758622	2.03156396313802\\
0.0787485669626776	2.07456002584994\\
0.083123487349493	2.11755608856185\\
0.0874984077363084	2.13905411991781\\
0.0918733281231238	2.18205018262972\\
0.0962482485099393	2.20354821398568\\
0.100623168896755	2.22504624534164\\
0.10499808928357	2.26804230805356\\
0.109373009670386	2.28954033940951\\
0.113747930057201	2.31103837076547\\
0.118122850444016	2.33253640212143\\
0.122497770830832	2.35403443347739\\
0.126872691217647	2.37553246483335\\
0.131247611604463	2.41852852754526\\
0.135622531991278	2.44002655890122\\
0.139997452378094	2.48302262161314\\
0.144372372764909	2.50452065296909\\
0.148747293151724	2.50452065296909\\
0.15312221353854	2.35403443347739\\
0.157497133925355	2.52601868432505\\
0.161872054312171	2.54751671568101\\
0.166246974698986	2.54751671568101\\
0.170621895085801	2.56901474703697\\
0.174996815472617	2.56901474703697\\
0.179371735859432	2.59051277839292\\
0.183746656246248	2.61201080974888\\
0.188121576633063	2.63350884110484\\
0.192496497019879	2.63350884110484\\
0.196871417406694	2.6550068724608\\
0.201246337793509	2.67650490381676\\
0.205621258180325	2.67650490381676\\
0.20999617856714	2.67650490381676\\
0.214371098953956	2.69800293517271\\
0.218746019340771	2.71950096652867\\
0.223120939727587	2.71950096652867\\
0.227495860114402	2.71950096652867\\
0.231870780501217	2.74099899788463\\
0.236245700888033	2.74099899788463\\
0.240620621274848	2.74099899788463\\
0.244995541661664	2.74099899788463\\
0.249370462048479	2.74099899788463\\
0.253745382435294	2.74099899788463\\
0.25812030282211	2.76249702924059\\
0.262495223208925	2.76249702924059\\
0.266870143595741	2.76249702924059\\
0.271245063982556	2.76249702924059\\
0.275619984369372	2.78399506059655\\
0.279994904756187	2.78399506059655\\
0.284369825143002	2.78399506059655\\
0.288744745529818	2.78399506059655\\
0.293119665916633	2.8054930919525\\
0.297494586303449	2.8054930919525\\
0.301869506690264	2.8054930919525\\
0.30624442707708	2.8054930919525\\
0.310619347463895	2.8054930919525\\
0.31499426785071	2.78399506059655\\
0.319369188237526	2.76249702924059\\
0.323744108624341	2.74099899788463\\
0.328119029011157	2.71950096652867\\
0.332493949397972	2.69800293517271\\
0.336868869784787	2.67650490381676\\
0.341243790171603	2.6550068724608\\
0.345618710558418	2.63350884110484\\
0.349993630945234	2.61201080974888\\
0.354368551332049	2.59051277839292\\
0.358743471718865	2.56901474703697\\
0.36311839210568	2.54751671568101\\
0.367493312492495	2.50452065296909\\
0.371868232879311	2.48302262161314\\
0.376243153266126	2.33253640212143\\
0.380618073652942	2.33253640212143\\
0.384992994039757	2.31103837076547\\
0.389367914426573	2.31103837076547\\
0.393742834813388	2.28954033940951\\
0.398117755200203	2.28954033940951\\
0.402492675587019	2.26804230805356\\
0.406867595973834	2.2465442766976\\
0.41124251636065	2.2465442766976\\
0.415617436747465	2.22504624534164\\
0.41999235713428	2.20354821398568\\
0.424367277521096	2.18205018262972\\
0.428742197907911	2.18205018262972\\
0.433117118294727	2.18205018262972\\
0.437492038681542	2.16055215127377\\
0.441866959068358	2.11755608856185\\
0.446241879455173	2.09605805720589\\
0.450616799841988	2.07456002584994\\
0.454991720228804	2.05306199449398\\
0.459366640615619	2.03156396313802\\
0.463741561002435	1.9885679004261\\
0.46811648138925	1.92407380635823\\
0.472491401776066	1.85957971229036\\
0.476866322162881	1.81658364957844\\
0.481241242549696	1.75208955551057\\
0.485616162936512	1.68759546144269\\
0.489991083323327	1.66609743008674\\
0.494366003710143	1.62310136737482\\
0.498740924096958	1.60160333601886\\
0.503115844483773	1.55860727330695\\
0.507490764870589	1.53710924195099\\
0.511865685257404	1.49411317923907\\
0.51624060564422	1.47261514788311\\
0.520615526031035	1.47261514788311\\
0.524990446417851	1.45111711652716\\
0.529365366804666	1.45111711652716\\
0.533740287191481	1.4296190851712\\
0.538115207578297	1.4296190851712\\
0.542490127965112	1.40812105381524\\
0.546865048351928	1.40812105381524\\
0.551239968738743	1.38662302245928\\
0.555614889125558	1.36512499110333\\
0.559989809512374	1.34362695974737\\
0.564364729899189	1.34362695974737\\
0.568739650286005	1.36512499110333\\
0.57311457067282	1.36512499110333\\
0.577489491059636	1.36512499110333\\
0.581864411446451	1.38662302245928\\
0.586239331833266	1.40812105381524\\
0.590614252220082	1.4296190851712\\
0.594989172606897	1.4296190851712\\
0.599364092993713	1.45111711652716\\
0.603739013380528	1.47261514788311\\
0.608113933767344	1.51561121059503\\
0.612488854154159	1.55860727330695\\
0.616863774540975	1.60160333601886\\
0.62123869492779	1.64459939873078\\
0.625613615314605	1.68759546144269\\
0.629988535701421	1.73059152415461\\
0.634363456088236	1.75208955551057\\
0.638738376475051	1.79508561822248\\
0.643113296861867	1.8380816809344\\
0.647488217248682	1.85957971229036\\
0.651863137635498	1.90257577500227\\
0.656238058022313	1.94557183771419\\
0.660612978409129	1.96706986907015\\
0.664987898795944	2.01006593178206\\
0.66936281918276	2.03156396313802\\
0.673737739569575	2.05306199449398\\
0.67811265995639	2.09605805720589\\
0.682487580343206	2.11755608856185\\
0.686862500730021	2.13905411991781\\
0.691237421116837	2.16055215127377\\
0.695612341503652	2.20354821398568\\
0.699987261890467	2.22504624534164\\
0.704362182277283	2.2465442766976\\
0.708737102664098	2.26804230805356\\
0.713112023050914	2.28954033940951\\
0.717486943437729	2.28954033940951\\
0.721861863824545	2.31103837076547\\
0.72623678421136	2.31103837076547\\
0.730611704598175	2.35403443347739\\
0.734986624984991	2.37553246483335\\
0.739361545371806	2.3970304961893\\
0.743736465758622	2.41852852754526\\
0.748111386145437	2.46152459025718\\
0.752486306532253	2.50452065296909\\
0.756861226919068	2.52601868432505\\
0.761236147305883	2.54751671568101\\
0.765611067692699	2.54751671568101\\
0.769985988079514	2.56901474703697\\
0.77436090846633	2.59051277839292\\
0.778735828853145	2.61201080974888\\
0.78311074923996	2.63350884110484\\
0.787485669626776	2.63350884110484\\
0.791860590013591	2.6550068724608\\
0.796235510400407	2.6550068724608\\
0.800610430787222	2.6550068724608\\
0.804985351174038	2.6550068724608\\
0.809360271560853	2.6550068724608\\
0.813735191947668	2.6550068724608\\
0.818110112334484	2.67650490381676\\
0.822485032721299	2.69800293517271\\
0.826859953108115	2.76249702924059\\
0.83123487349493	2.78399506059655\\
0.835609793881746	2.8054930919525\\
0.839984714268561	2.8054930919525\\
0.844359634655376	2.8054930919525\\
0.848734555042192	2.8054930919525\\
0.853109475429007	2.78399506059655\\
0.857484395815823	2.76249702924059\\
0.861859316202638	2.76249702924059\\
0.866234236589453	2.76249702924059\\
0.870609156976269	2.74099899788463\\
0.874984077363084	2.74099899788463\\
0.8793589977499	2.74099899788463\\
0.883733918136715	2.74099899788463\\
0.888108838523531	2.71950096652867\\
0.892483758910346	2.71950096652867\\
0.896858679297161	2.71950096652867\\
0.901233599683977	2.71950096652867\\
0.905608520070792	2.69800293517271\\
0.909983440457608	2.69800293517271\\
0.914358360844423	2.67650490381676\\
0.918733281231239	2.6550068724608\\
0.923108201618054	2.63350884110484\\
0.927483122004869	2.61201080974888\\
0.931858042391685	2.59051277839292\\
0.9362329627785	2.56901474703697\\
0.940607883165316	2.54751671568101\\
0.944982803552131	2.52601868432505\\
0.949357723938946	2.48302262161314\\
0.953732644325762	2.46152459025718\\
0.958107564712577	2.41852852754526\\
0.962482485099393	2.37553246483335\\
0.966857405486208	2.35403443347739\\
0.971232325873024	2.35403443347739\\
0.975607246259839	2.35403443347739\\
0.979982166646654	2.33253640212143\\
0.98435708703347	2.28954033940951\\
0.988732007420285	2.2465442766976\\
0.993106927807101	2.22504624534164\\
0.997481848193916	2.22504624534164\\
1.00185676858073	2.20354821398568\\
1.00623168896755	2.16055215127377\\
1.01060660935436	2.11755608856185\\
1.01498152974118	2.07456002584994\\
1.01935645012799	2.03156396313802\\
1.02373137051481	1.9885679004261\\
1.02810629090162	1.96706986907015\\
1.03248121128844	1.92407380635823\\
1.03685613167525	1.90257577500227\\
1.04123105206207	1.85957971229036\\
1.04560597244889	1.85957971229036\\
1.0499808928357	1.85957971229036\\
1.05435581322252	1.8380816809344\\
1.05873073360933	1.77358758686653\\
1.06310565399615	1.73059152415461\\
1.06748057438296	2.31103837076547\\
1.07185549476978	2.31103837076547\\
1.07623041515659	2.22504624534164\\
1.08060533554341	2.09605805720589\\
1.08498025593022	1.60160333601886\\
1.08935517631704	1.5801053046629\\
1.09373009670386	1.55860727330695\\
1.09810501709067	1.51561121059503\\
1.10247993747749	1.45111711652716\\
1.1068548578643	2.2465442766976\\
1.11122977825112	2.22504624534164\\
1.11560469863793	2.22504624534164\\
1.11997961902475	2.20354821398568\\
1.12435453941156	2.22504624534164\\
1.12872945979838	2.20354821398568\\
1.13310438018519	1.36512499110333\\
1.13747930057201	1.36512499110333\\
1.14185422095883	1.38662302245928\\
1.14622914134564	1.38662302245928\\
1.15060406173246	1.38662302245928\\
1.15497898211927	1.38662302245928\\
1.15935390250609	1.38662302245928\\
1.1637288228929	1.38662302245928\\
1.16810374327972	1.40812105381524\\
1.17247866366653	1.4296190851712\\
1.17685358405335	1.45111711652716\\
1.18122850444016	1.49411317923907\\
1.18560342482698	1.53710924195099\\
1.18997834521379	1.55860727330695\\
1.19435326560061	1.60160333601886\\
1.19872818598743	1.64459939873078\\
1.20310310637424	1.66609743008674\\
1.20747802676106	1.70909349279865\\
1.21185294714787	1.73059152415461\\
1.21622786753469	1.75208955551057\\
1.2206027879215	1.77358758686653\\
1.22497770830832	1.81658364957844\\
1.22935262869513	1.8380816809344\\
1.23372754908195	1.88107774364631\\
1.23810246946876	1.92407380635823\\
1.24247738985558	1.96706986907015\\
1.2468523102424	2.05306199449398\\
1.25122723062921	2.05306199449398\\
1.25560215101603	2.07456002584994\\
1.25997707140284	2.09605805720589\\
1.26435199178966	2.16055215127377\\
1.26872691217647	2.22504624534164\\
1.27310183256329	2.26804230805356\\
1.2774767529501	2.28954033940951\\
1.28185167333692	2.33253640212143\\
1.28622659372373	2.33253640212143\\
1.29060151411055	2.33253640212143\\
1.29497643449736	2.33253640212143\\
1.29935135488418	2.35403443347739\\
1.303726275271	2.37553246483335\\
1.30810119565781	2.41852852754526\\
1.31247611604463	2.44002655890122\\
1.31685103643144	2.46152459025718\\
1.32122595681826	2.48302262161314\\
1.32560087720507	2.50452065296909\\
1.32997579759189	2.54751671568101\\
1.3343507179787	2.54751671568101\\
1.33872563836552	2.54751671568101\\
1.34310055875233	2.54751671568101\\
1.34747547913915	2.56901474703697\\
1.35185039952597	2.59051277839292\\
1.35622531991278	2.59051277839292\\
1.3606002402996	2.59051277839292\\
1.36497516068641	2.61201080974888\\
1.36935008107323	2.63350884110484\\
1.37372500146004	2.63350884110484\\
1.37809992184686	2.63350884110484\\
1.38247484223367	2.63350884110484\\
1.38684976262049	2.63350884110484\\
1.3912246830073	2.6550068724608\\
1.39559960339412	2.6550068724608\\
1.39997452378093	2.6550068724608\\
1.40434944416775	2.6550068724608\\
1.40872436455457	2.6550068724608\\
1.41309928494138	1.8380816809344\\
1.4174742053282	2.22504624534164\\
1.42184912571501	2.22504624534164\\
1.42622404610183	2.2465442766976\\
1.43059896648864	2.2465442766976\\
1.43497388687546	2.69800293517271\\
1.43934880726227	2.69800293517271\\
1.44372372764909	2.69800293517271\\
1.4480986480359	2.28954033940951\\
1.45247356842272	2.59051277839292\\
1.45684848880954	2.59051277839292\\
1.46122340919635	2.56901474703697\\
1.46559832958317	2.56901474703697\\
1.46997324996998	2.63350884110484\\
1.4743481703568	2.6550068724608\\
1.47872309074361	2.63350884110484\\
1.48309801113043	2.61201080974888\\
1.48747293151724	2.56901474703697\\
1.49184785190406	2.48302262161314\\
1.49622277229087	2.46152459025718\\
1.50059769267769	2.44002655890122\\
1.50497261306451	2.28954033940951\\
1.50934753345132	2.52601868432505\\
1.51372245383814	2.52601868432505\\
1.51809737422495	2.50452065296909\\
1.52247229461177	2.48302262161314\\
1.52684721499858	2.31103837076547\\
1.5312221353854	2.33253640212143\\
1.53559705577221	2.33253640212143\\
1.53997197615903	2.33253640212143\\
1.54434689654584	2.3970304961893\\
1.54872181693266	2.2465442766976\\
1.55309673731947	2.20354821398568\\
1.55747165770629	2.20354821398568\\
1.56184657809311	2.2465442766976\\
1.56622149847992	2.33253640212143\\
1.57059641886674	2.31103837076547\\
1.57497133925355	2.18205018262972\\
1.57934625964037	2.16055215127377\\
1.58372118002718	2.22504624534164\\
1.588096100414	2.31103837076547\\
1.59247102080081	2.31103837076547\\
1.59684594118763	2.26804230805356\\
1.60122086157444	2.13905411991781\\
1.60559578196126	2.09605805720589\\
1.60997070234808	2.11755608856185\\
1.61434562273489	2.16055215127377\\
1.61872054312171	2.18205018262972\\
1.62309546350852	2.13905411991781\\
1.62747038389534	2.03156396313802\\
1.63184530428215	2.03156396313802\\
1.63622022466897	2.05306199449398\\
1.64059514505578	2.05306199449398\\
1.6449700654426	2.01006593178206\\
1.64934498582941	2.01006593178206\\
1.65371990621623	2.05306199449398\\
1.65809482660304	2.09605805720589\\
1.66246974698986	2.11755608856185\\
1.66684466737668	1.90257577500227\\
1.67121958776349	1.88107774364631\\
1.67559450815031	2.71950096652867\\
1.67996942853712	2.69800293517271\\
1.68434434892394	2.6550068724608\\
1.68871926931075	2.61201080974888\\
1.69309418969757	2.56901474703697\\
1.69746911008438	2.52601868432505\\
1.7018440304712	2.48302262161314\\
1.70621895085801	2.44002655890122\\
1.71059387124483	2.41852852754526\\
1.71496879163165	2.3970304961893\\
1.71934371201846	2.37553246483335\\
1.72371863240528	2.35403443347739\\
1.72809355279209	2.33253640212143\\
1.73246847317891	2.31103837076547\\
1.73684339356572	2.31103837076547\\
1.74121831395254	2.31103837076547\\
1.74559323433935	2.31103837076547\\
1.74996815472617	2.33253640212143\\
1.75434307511298	2.33253640212143\\
1.7587179954998	2.35403443347739\\
1.76309291588661	2.33253640212143\\
1.76746783627343	2.33253640212143\\
1.77184275666025	2.31103837076547\\
1.77621767704706	1.38662302245928\\
1.78059259743388	1.38662302245928\\
1.78496751782069	1.90257577500227\\
1.78934243820751	2.26804230805356\\
1.79371735859432	2.28954033940951\\
1.79809227898114	2.28954033940951\\
1.80246719936795	2.28954033940951\\
1.80684211975477	2.28954033940951\\
1.81121704014158	2.31103837076547\\
1.8155919605284	2.31103837076547\\
1.81996688091522	2.31103837076547\\
1.82434180130203	2.31103837076547\\
1.82871672168885	2.31103837076547\\
1.83309164207566	2.31103837076547\\
1.83746656246248	2.31103837076547\\
1.84184148284929	2.33253640212143\\
1.84621640323611	2.35403443347739\\
1.85059132362292	2.37553246483335\\
1.85496624400974	2.37553246483335\\
1.85934116439655	2.28954033940951\\
1.86371608478337	2.26804230805356\\
1.86809100517018	2.26804230805356\\
1.872465925557	2.26804230805356\\
1.87684084594382	2.26804230805356\\
1.88121576633063	2.2465442766976\\
1.88559068671745	2.2465442766976\\
1.88996560710426	2.2465442766976\\
1.89434052749108	2.2465442766976\\
1.89871544787789	2.22504624534164\\
1.90309036826471	2.22504624534164\\
1.90746528865152	2.22504624534164\\
1.91184020903834	2.22504624534164\\
1.91621512942515	2.22504624534164\\
1.92059004981197	2.22504624534164\\
1.92496497019879	2.20354821398568\\
1.9293398905856	2.20354821398568\\
1.93371481097242	2.20354821398568\\
1.93808973135923	2.20354821398568\\
1.94246465174605	2.22504624534164\\
1.94683957213286	2.22504624534164\\
1.95121449251968	2.2465442766976\\
1.95558941290649	2.63350884110484\\
1.95996433329331	2.63350884110484\\
1.96433925368012	2.63350884110484\\
1.96871417406694	2.6550068724608\\
1.97308909445376	2.67650490381676\\
1.97746401484057	2.67650490381676\\
1.98183893522739	2.6550068724608\\
1.9862138556142	2.6550068724608\\
1.99058877600102	2.67650490381676\\
1.99496369638783	2.69800293517271\\
1.99933861677465	2.69800293517271\\
2.00371353716146	2.67650490381676\\
2.00808845754828	2.6550068724608\\
2.01246337793509	2.6550068724608\\
2.01683829832191	2.67650490381676\\
2.02121321870872	2.69800293517271\\
2.02558813909554	2.71950096652867\\
2.02996305948236	2.74099899788463\\
2.03433797986917	2.71950096652867\\
2.03871290025599	2.69800293517271\\
2.0430878206428	2.6550068724608\\
2.04746274102962	2.6550068724608\\
2.05183766141643	2.63350884110484\\
2.05621258180325	2.6550068724608\\
2.06058750219006	2.69800293517271\\
2.06496242257688	2.69800293517271\\
2.06933734296369	2.69800293517271\\
2.07371226335051	2.69800293517271\\
2.07808718373733	2.71950096652867\\
2.08246210412414	2.61201080974888\\
2.08683702451096	2.61201080974888\\
2.09121194489777	2.61201080974888\\
2.09558686528459	2.61201080974888\\
2.0999617856714	2.59051277839292\\
2.10433670605822	2.56901474703697\\
2.10871162644503	2.54751671568101\\
2.11308654683185	2.52601868432505\\
2.11746146721866	2.52601868432505\\
2.12183638760548	2.50452065296909\\
2.12621130799229	2.48302262161314\\
2.13058622837911	2.48302262161314\\
2.13496114876593	2.48302262161314\\
2.13933606915274	2.46152459025718\\
2.14371098953956	2.44002655890122\\
2.14808590992637	2.44002655890122\\
2.15246083031319	2.41852852754526\\
2.1568357507	2.41852852754526\\
2.16121067108682	2.3970304961893\\
2.16558559147363	2.3970304961893\\
2.16996051186045	2.3970304961893\\
2.17433543224726	2.37553246483335\\
2.17871035263408	2.35403443347739\\
2.1830852730209	2.31103837076547\\
2.18746019340771	2.28954033940951\\
2.19183511379453	2.2465442766976\\
2.19621003418134	2.20354821398568\\
2.20058495456816	2.2465442766976\\
2.20495987495497	2.26804230805356\\
2.20933479534179	2.26804230805356\\
2.2137097157286	2.26804230805356\\
2.21808463611542	2.2465442766976\\
2.22245955650223	2.20354821398568\\
2.22683447688905	2.22504624534164\\
2.23120939727587	2.26804230805356\\
2.23558431766268	2.33253640212143\\
};
\addlegendentry{Legs}
%
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.00437492038681542	1.23613680296758\\
0.00874984077363084	1.25763483432354\\
0.0131247611604463	1.25763483432354\\
0.0174996815472617	1.27913286567949\\
0.0218746019340771	1.25763483432354\\
0.0262495223208925	1.23613680296758\\
0.030624442707708	1.23613680296758\\
0.0349993630945234	1.23613680296758\\
0.0393742834813388	1.23613680296758\\
0.0437492038681542	1.19314074025566\\
0.0481241242549696	1.21463877161162\\
0.0524990446417851	1.23613680296758\\
0.0568739650286005	1.23613680296758\\
0.0612488854154159	1.21463877161162\\
0.0656238058022313	1.21463877161162\\
0.0699987261890467	1.21463877161162\\
0.0743736465758622	1.21463877161162\\
0.0787485669626776	1.21463877161162\\
0.083123487349493	1.21463877161162\\
0.0874984077363084	1.21463877161162\\
0.0918733281231238	1.21463877161162\\
0.0962482485099393	1.21463877161162\\
0.100623168896755	1.21463877161162\\
0.10499808928357	1.21463877161162\\
0.109373009670386	1.21463877161162\\
0.113747930057201	1.21463877161162\\
0.118122850444016	1.21463877161162\\
0.122497770830832	1.21463877161162\\
0.126872691217647	1.21463877161162\\
0.131247611604463	1.21463877161162\\
0.135622531991278	1.21463877161162\\
0.139997452378094	1.19314074025566\\
0.144372372764909	1.19314074025566\\
0.148747293151724	1.19314074025566\\
0.15312221353854	1.19314074025566\\
0.157497133925355	1.19314074025566\\
0.161872054312171	1.19314074025566\\
0.166246974698986	1.1716427088997\\
0.170621895085801	1.1716427088997\\
0.174996815472617	1.1716427088997\\
0.179371735859432	1.1716427088997\\
0.183746656246248	1.15014467754375\\
0.188121576633063	1.15014467754375\\
0.192496497019879	1.15014467754375\\
0.196871417406694	1.15014467754375\\
0.201246337793509	1.12864664618779\\
0.205621258180325	1.12864664618779\\
0.20999617856714	1.12864664618779\\
0.214371098953956	1.12864664618779\\
0.218746019340771	1.12864664618779\\
0.223120939727587	1.12864664618779\\
0.227495860114402	1.12864664618779\\
0.231870780501217	1.12864664618779\\
0.236245700888033	1.12864664618779\\
0.240620621274848	1.10714861483183\\
0.244995541661664	1.08565058347587\\
0.249370462048479	1.08565058347587\\
0.253745382435294	1.08565058347587\\
0.25812030282211	1.08565058347587\\
0.262495223208925	1.08565058347587\\
0.266870143595741	0.763180113136505\\
0.271245063982556	0.763180113136505\\
0.275619984369372	0.763180113136505\\
0.279994904756187	0.763180113136505\\
0.284369825143002	0.763180113136505\\
0.288744745529818	0.763180113136505\\
0.293119665916633	0.763180113136505\\
0.297494586303449	0.763180113136505\\
0.301869506690264	0.763180113136505\\
0.30624442707708	0.763180113136505\\
0.310619347463895	0.978160426696084\\
0.31499426785071	1.021156489408\\
0.319369188237526	1.04265452076396\\
0.323744108624341	1.06415255211991\\
0.328119029011157	1.06415255211991\\
0.332493949397972	1.08565058347587\\
0.336868869784787	1.08565058347587\\
0.341243790171603	1.08565058347587\\
0.345618710558418	1.08565058347587\\
0.349993630945234	1.08565058347587\\
0.354368551332049	1.08565058347587\\
0.358743471718865	1.08565058347587\\
0.36311839210568	1.08565058347587\\
0.367493312492495	1.23613680296758\\
0.371868232879311	1.23613680296758\\
0.376243153266126	1.10714861483183\\
0.380618073652942	1.10714861483183\\
0.384992994039757	1.10714861483183\\
0.389367914426573	1.10714861483183\\
0.393742834813388	1.1716427088997\\
0.398117755200203	1.1716427088997\\
0.402492675587019	1.1716427088997\\
0.406867595973834	1.1716427088997\\
0.41124251636065	1.1716427088997\\
0.415617436747465	1.1716427088997\\
0.41999235713428	1.19314074025566\\
0.424367277521096	1.19314074025566\\
0.428742197907911	1.19314074025566\\
0.433117118294727	1.19314074025566\\
0.437492038681542	1.1716427088997\\
0.441866959068358	1.15014467754375\\
0.446241879455173	1.15014467754375\\
0.450616799841988	1.1716427088997\\
0.454991720228804	1.1716427088997\\
0.459366640615619	1.1716427088997\\
0.463741561002435	1.1716427088997\\
0.46811648138925	1.23613680296758\\
0.472491401776066	1.23613680296758\\
0.476866322162881	1.23613680296758\\
0.481241242549696	1.1716427088997\\
0.485616162936512	1.1716427088997\\
0.489991083323327	1.19314074025566\\
0.494366003710143	1.23613680296758\\
0.498740924096958	1.23613680296758\\
0.503115844483773	1.23613680296758\\
0.507490764870589	1.23613680296758\\
0.511865685257404	1.23613680296758\\
0.51624060564422	1.23613680296758\\
0.520615526031035	1.21463877161162\\
0.524990446417851	1.23613680296758\\
0.529365366804666	1.21463877161162\\
0.533740287191481	1.19314074025566\\
0.538115207578297	1.19314074025566\\
0.542490127965112	1.21463877161162\\
0.546865048351928	1.21463877161162\\
0.551239968738743	1.21463877161162\\
0.555614889125558	1.21463877161162\\
0.559989809512374	1.21463877161162\\
0.564364729899189	1.21463877161162\\
0.568739650286005	1.21463877161162\\
0.57311457067282	1.21463877161162\\
0.577489491059636	1.21463877161162\\
0.581864411446451	1.21463877161162\\
0.586239331833266	1.19314074025566\\
0.590614252220082	1.19314074025566\\
0.594989172606897	1.19314074025566\\
0.599364092993713	1.21463877161162\\
0.603739013380528	1.23613680296758\\
0.608113933767344	1.1716427088997\\
0.612488854154159	1.1716427088997\\
0.616863774540975	1.15014467754375\\
0.62123869492779	1.15014467754375\\
0.625613615314605	1.15014467754375\\
0.629988535701421	1.12864664618779\\
0.634363456088236	1.12864664618779\\
0.638738376475051	1.10714861483183\\
0.643113296861867	0.935164363984168\\
0.647488217248682	0.935164363984168\\
0.651863137635498	0.935164363984168\\
0.656238058022313	0.935164363984168\\
0.660612978409129	0.935164363984168\\
0.664987898795944	0.827674207204379\\
0.66936281918276	1.12864664618779\\
0.673737739569575	1.12864664618779\\
0.67811265995639	1.12864664618779\\
0.682487580343206	1.12864664618779\\
0.686862500730021	1.12864664618779\\
0.691237421116837	1.12864664618779\\
0.695612341503652	1.12864664618779\\
0.699987261890467	1.12864664618779\\
0.704362182277283	1.12864664618779\\
0.708737102664098	1.12864664618779\\
0.713112023050914	1.12864664618779\\
0.717486943437729	1.12864664618779\\
0.721861863824545	1.12864664618779\\
0.72623678421136	1.12864664618779\\
0.730611704598175	1.10714861483183\\
0.734986624984991	1.10714861483183\\
0.739361545371806	1.10714861483183\\
0.743736465758622	1.10714861483183\\
0.748111386145437	1.08565058347587\\
0.752486306532253	1.08565058347587\\
0.756861226919068	1.06415255211991\\
0.761236147305883	1.04265452076396\\
0.765611067692699	1.021156489408\\
0.769985988079514	1.021156489408\\
0.77436090846633	1.021156489408\\
0.778735828853145	1.021156489408\\
0.78311074923996	1.021156489408\\
0.787485669626776	1.04265452076396\\
0.791860590013591	1.06415255211991\\
0.796235510400407	1.06415255211991\\
0.800610430787222	1.06415255211991\\
0.804985351174038	1.06415255211991\\
0.809360271560853	1.04265452076396\\
0.813735191947668	1.04265452076396\\
0.818110112334484	1.021156489408\\
0.822485032721299	0.999658458052042\\
0.826859953108115	0.978160426696084\\
0.83123487349493	0.978160426696084\\
0.835609793881746	0.978160426696084\\
0.839984714268561	0.978160426696084\\
0.844359634655376	0.978160426696084\\
0.848734555042192	0.978160426696084\\
0.853109475429007	0.978160426696084\\
0.857484395815823	0.978160426696084\\
0.861859316202638	0.978160426696084\\
0.866234236589453	0.978160426696084\\
0.870609156976269	0.978160426696084\\
0.874984077363084	0.978160426696084\\
0.8793589977499	0.978160426696084\\
0.883733918136715	1.021156489408\\
0.888108838523531	1.04265452076396\\
0.892483758910346	1.04265452076396\\
0.896858679297161	1.06415255211991\\
0.901233599683977	1.06415255211991\\
0.905608520070792	1.06415255211991\\
0.909983440457608	1.08565058347587\\
0.914358360844423	1.08565058347587\\
0.918733281231239	1.08565058347587\\
0.923108201618054	1.08565058347587\\
0.927483122004869	1.23613680296758\\
0.931858042391685	1.23613680296758\\
0.9362329627785	1.23613680296758\\
0.940607883165316	1.08565058347587\\
0.944982803552131	1.08565058347587\\
0.949357723938946	1.10714861483183\\
0.953732644325762	1.10714861483183\\
0.958107564712577	1.21463877161162\\
0.962482485099393	1.21463877161162\\
0.966857405486208	1.21463877161162\\
0.971232325873024	1.21463877161162\\
0.975607246259839	1.19314074025566\\
0.979982166646654	1.19314074025566\\
0.98435708703347	1.1716427088997\\
0.988732007420285	1.1716427088997\\
0.993106927807101	1.1716427088997\\
0.997481848193916	1.1716427088997\\
1.00185676858073	1.1716427088997\\
1.00623168896755	1.1716427088997\\
1.01060660935436	1.15014467754375\\
1.01498152974118	1.15014467754375\\
1.01935645012799	1.15014467754375\\
1.02373137051481	1.15014467754375\\
1.02810629090162	1.15014467754375\\
1.03248121128844	1.1716427088997\\
1.03685613167525	1.15014467754375\\
1.04123105206207	1.23613680296758\\
1.04560597244889	1.23613680296758\\
1.0499808928357	1.23613680296758\\
1.05435581322252	1.15014467754375\\
1.05873073360933	1.15014467754375\\
1.06310565399615	1.15014467754375\\
1.06748057438296	1.15014467754375\\
1.07185549476978	1.21463877161162\\
1.07623041515659	1.23613680296758\\
1.08060533554341	1.23613680296758\\
1.08498025593022	1.21463877161162\\
1.08935517631704	1.1716427088997\\
1.09373009670386	1.1716427088997\\
1.09810501709067	1.1716427088997\\
1.10247993747749	1.21463877161162\\
1.1068548578643	1.19314074025566\\
1.11122977825112	1.19314074025566\\
1.11560469863793	1.21463877161162\\
1.11997961902475	1.21463877161162\\
1.12435453941156	1.21463877161162\\
1.12872945979838	1.21463877161162\\
1.13310438018519	1.19314074025566\\
1.13747930057201	1.19314074025566\\
1.14185422095883	1.19314074025566\\
1.14622914134564	1.19314074025566\\
1.15060406173246	1.19314074025566\\
1.15497898211927	1.21463877161162\\
1.15935390250609	1.21463877161162\\
1.1637288228929	1.21463877161162\\
1.16810374327972	1.21463877161162\\
1.17247866366653	1.21463877161162\\
1.17685358405335	1.19314074025566\\
1.18122850444016	1.19314074025566\\
1.18560342482698	1.1716427088997\\
1.18997834521379	1.23613680296758\\
1.19435326560061	1.21463877161162\\
1.19872818598743	1.19314074025566\\
1.20310310637424	1.19314074025566\\
1.20747802676106	1.21463877161162\\
1.21185294714787	1.23613680296758\\
1.21622786753469	1.21463877161162\\
1.2206027879215	1.21463877161162\\
1.22497770830832	1.19314074025566\\
1.22935262869513	1.19314074025566\\
1.23372754908195	1.1716427088997\\
1.23810246946876	1.1716427088997\\
1.24247738985558	1.15014467754375\\
1.2468523102424	1.12864664618779\\
1.25122723062921	1.12864664618779\\
1.25560215101603	1.04265452076396\\
1.25997707140284	1.10714861483183\\
1.26435199178966	1.10714861483183\\
1.26872691217647	1.12864664618779\\
1.27310183256329	1.15014467754375\\
1.2774767529501	1.15014467754375\\
1.28185167333692	1.15014467754375\\
1.28622659372373	1.15014467754375\\
1.29060151411055	1.15014467754375\\
1.29497643449736	1.15014467754375\\
1.29935135488418	1.15014467754375\\
1.303726275271	1.12864664618779\\
1.30810119565781	1.12864664618779\\
1.31247611604463	1.10714861483183\\
1.31685103643144	1.08565058347587\\
1.32122595681826	0.806176175848421\\
1.32560087720507	0.784678144492463\\
1.32997579759189	0.806176175848421\\
1.3343507179787	0.827674207204379\\
1.33872563836552	1.04265452076396\\
1.34310055875233	1.06415255211991\\
1.34747547913915	1.08565058347587\\
1.35185039952597	1.08565058347587\\
1.35622531991278	1.08565058347587\\
1.3606002402996	1.08565058347587\\
1.36497516068641	1.08565058347587\\
1.36935008107323	1.08565058347587\\
1.37372500146004	1.08565058347587\\
1.37809992184686	1.08565058347587\\
1.38247484223367	1.08565058347587\\
1.38684976262049	1.08565058347587\\
1.3912246830073	1.08565058347587\\
1.39559960339412	1.08565058347587\\
1.39997452378093	1.06415255211991\\
1.40434944416775	1.06415255211991\\
1.40872436455457	1.06415255211991\\
1.41309928494138	1.04265452076396\\
1.4174742053282	1.04265452076396\\
1.42184912571501	1.04265452076396\\
1.42622404610183	1.021156489408\\
1.43059896648864	0.999658458052042\\
1.43497388687546	0.569697830932884\\
1.43934880726227	0.569697830932884\\
1.44372372764909	0.569697830932884\\
1.4480986480359	0.569697830932884\\
1.45247356842272	0.569697830932884\\
1.45684848880954	0.569697830932884\\
1.46122340919635	0.569697830932884\\
1.46559832958317	0.569697830932884\\
1.46997324996998	0.569697830932884\\
1.4743481703568	0.569697830932884\\
1.47872309074361	0.569697830932884\\
1.48309801113043	0.569697830932884\\
1.48747293151724	0.569697830932884\\
1.49184785190406	0.569697830932884\\
1.49622277229087	0.569697830932884\\
1.50059769267769	0.569697830932884\\
1.50497261306451	0.569697830932884\\
1.50934753345132	0.569697830932884\\
1.51372245383814	0.569697830932884\\
1.51809737422495	0.569697830932884\\
1.52247229461177	0.569697830932884\\
1.52684721499858	0.569697830932884\\
1.5312221353854	0.569697830932884\\
1.53559705577221	0.569697830932884\\
1.53997197615903	0.569697830932884\\
1.54434689654584	0.569697830932884\\
1.54872181693266	1.23613680296758\\
1.55309673731947	1.23613680296758\\
1.55747165770629	1.23613680296758\\
1.56184657809311	1.23613680296758\\
1.56622149847992	1.23613680296758\\
1.57059641886674	1.23613680296758\\
1.57497133925355	1.23613680296758\\
1.57934625964037	1.23613680296758\\
1.58372118002718	1.21463877161162\\
1.588096100414	1.21463877161162\\
1.59247102080081	1.19314074025566\\
1.59684594118763	1.19314074025566\\
1.60122086157444	1.21463877161162\\
1.60559578196126	1.21463877161162\\
1.60997070234808	1.19314074025566\\
1.61434562273489	1.10714861483183\\
1.61872054312171	1.08565058347587\\
1.62309546350852	1.04265452076396\\
1.62747038389534	1.21463877161162\\
1.63184530428215	1.21463877161162\\
1.63622022466897	1.21463877161162\\
1.64059514505578	1.19314074025566\\
1.6449700654426	1.19314074025566\\
1.64934498582941	1.19314074025566\\
1.65371990621623	1.19314074025566\\
1.65809482660304	0.999658458052042\\
1.66246974698986	1.19314074025566\\
1.66684466737668	1.21463877161162\\
1.67121958776349	1.21463877161162\\
1.67559450815031	1.21463877161162\\
1.67996942853712	1.21463877161162\\
1.68434434892394	1.19314074025566\\
1.68871926931075	1.1716427088997\\
1.69309418969757	1.12864664618779\\
1.69746911008438	1.10714861483183\\
1.7018440304712	1.12864664618779\\
1.70621895085801	1.15014467754375\\
1.71059387124483	1.23613680296758\\
1.71496879163165	1.23613680296758\\
1.71934371201846	1.23613680296758\\
1.72371863240528	1.23613680296758\\
1.72809355279209	1.23613680296758\\
1.73246847317891	1.21463877161162\\
1.73684339356572	1.21463877161162\\
1.74121831395254	1.19314074025566\\
1.74559323433935	1.19314074025566\\
1.74996815472617	1.19314074025566\\
1.75434307511298	1.19314074025566\\
1.7587179954998	1.19314074025566\\
1.76309291588661	1.19314074025566\\
1.76746783627343	1.19314074025566\\
1.77184275666025	1.1716427088997\\
1.77621767704706	1.1716427088997\\
1.78059259743388	1.1716427088997\\
1.78496751782069	1.1716427088997\\
1.78934243820751	1.15014467754375\\
1.79371735859432	1.15014467754375\\
1.79809227898114	1.15014467754375\\
1.80246719936795	1.23613680296758\\
1.80684211975477	1.23613680296758\\
1.81121704014158	1.23613680296758\\
1.8155919605284	1.19314074025566\\
1.81996688091522	1.19314074025566\\
1.82434180130203	1.19314074025566\\
1.82871672168885	1.19314074025566\\
1.83309164207566	1.19314074025566\\
1.83746656246248	1.19314074025566\\
1.84184148284929	1.19314074025566\\
1.84621640323611	1.21463877161162\\
1.85059132362292	1.23613680296758\\
1.85496624400974	1.21463877161162\\
1.85934116439655	1.19314074025566\\
1.86371608478337	1.19314074025566\\
1.86809100517018	1.19314074025566\\
1.872465925557	1.1716427088997\\
1.87684084594382	1.1716427088997\\
1.88121576633063	1.1716427088997\\
1.88559068671745	1.1716427088997\\
1.88996560710426	1.15014467754375\\
1.89434052749108	1.15014467754375\\
1.89871544787789	1.15014467754375\\
1.90309036826471	1.15014467754375\\
1.90746528865152	1.15014467754375\\
1.91184020903834	1.12864664618779\\
1.91621512942515	1.12864664618779\\
1.92059004981197	1.12864664618779\\
1.92496497019879	1.12864664618779\\
1.9293398905856	1.12864664618779\\
1.93371481097242	1.10714861483183\\
1.93808973135923	1.10714861483183\\
1.94246465174605	1.10714861483183\\
1.94683957213286	1.10714861483183\\
1.95121449251968	1.10714861483183\\
1.95558941290649	1.08565058347587\\
1.95996433329331	1.08565058347587\\
1.96433925368012	1.08565058347587\\
1.96871417406694	1.08565058347587\\
1.97308909445376	1.08565058347587\\
1.97746401484057	1.06415255211991\\
1.98183893522739	1.06415255211991\\
1.9862138556142	1.06415255211991\\
1.99058877600102	1.06415255211991\\
1.99496369638783	1.06415255211991\\
1.99933861677465	1.04265452076396\\
2.00371353716146	1.04265452076396\\
2.00808845754828	1.021156489408\\
2.01246337793509	1.021156489408\\
2.01683829832191	0.999658458052042\\
2.02121321870872	0.999658458052042\\
2.02558813909554	0.978160426696084\\
2.02996305948236	0.978160426696084\\
2.03433797986917	0.978160426696084\\
2.03871290025599	0.956662395340126\\
2.0430878206428	0.956662395340126\\
2.04746274102962	0.935164363984168\\
2.05183766141643	0.935164363984168\\
2.05621258180325	0.935164363984168\\
2.06058750219006	1.51561121059503\\
2.06496242257688	1.49411317923907\\
2.06933734296369	1.21463877161162\\
2.07371226335051	1.21463877161162\\
2.07808718373733	1.21463877161162\\
2.08246210412414	1.21463877161162\\
2.08683702451096	1.21463877161162\\
2.09121194489777	1.21463877161162\\
2.09558686528459	1.21463877161162\\
2.0999617856714	1.21463877161162\\
2.10433670605822	0.978160426696084\\
2.10871162644503	0.999658458052042\\
2.11308654683185	1.021156489408\\
2.11746146721866	1.04265452076396\\
2.12183638760548	1.21463877161162\\
2.12621130799229	1.06415255211991\\
2.13058622837911	1.06415255211991\\
2.13496114876593	1.06415255211991\\
2.13933606915274	1.06415255211991\\
2.14371098953956	1.23613680296758\\
2.14808590992637	1.23613680296758\\
2.15246083031319	1.23613680296758\\
2.1568357507	1.23613680296758\\
2.16121067108682	1.23613680296758\\
2.16558559147363	1.23613680296758\\
2.16996051186045	1.23613680296758\\
2.17433543224726	1.23613680296758\\
2.17871035263408	1.23613680296758\\
2.1830852730209	1.19314074025566\\
2.18746019340771	1.06415255211991\\
2.19183511379453	1.04265452076396\\
2.19621003418134	1.04265452076396\\
2.20058495456816	1.021156489408\\
2.20495987495497	1.021156489408\\
2.20933479534179	1.06415255211991\\
2.2137097157286	1.08565058347587\\
2.21808463611542	1.08565058347587\\
2.22245955650223	1.08565058347587\\
2.22683447688905	1.08565058347587\\
2.23120939727587	1.08565058347587\\
2.23558431766268	1.08565058347587\\
};
\addlegendentry{Base}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	1.88107774364631\\
0.00437492038681542	0.354717517373305\\
0.00874984077363084	0.419211611441179\\
0.0131247611604463	0.440709642797137\\
0.0174996815472617	0.440709642797137\\
0.0218746019340771	0.419211611441179\\
0.0262495223208925	0.397713580085221\\
0.030624442707708	0.354717517373305\\
0.0349993630945234	0.311721454661389\\
0.0393742834813388	0.268725391949474\\
0.0437492038681542	0.225729329237558\\
0.0481241242549696	0.2042312978816\\
0.0524990446417851	1.8380816809344\\
0.0568739650286005	1.88107774364631\\
0.0612488854154159	1.92407380635823\\
0.0656238058022313	1.96706986907015\\
0.0699987261890467	1.9885679004261\\
0.0743736465758622	2.03156396313802\\
0.0787485669626776	2.07456002584994\\
0.083123487349493	2.11755608856185\\
0.0874984077363084	0.268725391949474\\
0.0918733281231238	0.311721454661389\\
0.0962482485099393	2.20354821398568\\
0.100623168896755	2.22504624534164\\
0.10499808928357	2.26804230805356\\
0.109373009670386	2.28954033940951\\
0.113747930057201	2.31103837076547\\
0.118122850444016	2.33253640212143\\
0.122497770830832	2.35403443347739\\
0.126872691217647	0.655689956356715\\
0.131247611604463	0.741682081780547\\
0.135622531991278	0.849172238560337\\
0.139997452378094	0.978160426696084\\
0.144372372764909	1.15014467754375\\
0.148747293151724	1.34362695974737\\
0.15312221353854	1.53710924195099\\
0.157497133925355	1.70909349279865\\
0.161872054312171	1.88107774364631\\
0.166246974698986	2.03156396313802\\
0.170621895085801	2.16055215127377\\
0.174996815472617	2.26804230805356\\
0.179371735859432	2.37553246483335\\
0.183746656246248	2.46152459025718\\
0.188121576633063	2.54751671568101\\
0.192496497019879	2.61201080974888\\
0.196871417406694	2.69800293517271\\
0.201246337793509	2.78399506059655\\
0.205621258180325	2.84848915466442\\
0.20999617856714	2.91298324873229\\
0.214371098953956	2.97747734280017\\
0.218746019340771	3.04197143686804\\
0.223120939727587	3.10646553093591\\
0.227495860114402	3.14946159364783\\
0.231870780501217	3.19245765635974\\
0.236245700888033	3.25695175042762\\
0.240620621274848	3.32144584449549\\
0.244995541661664	3.36444190720741\\
0.249370462048479	3.42893600127528\\
0.253745382435294	3.4719320639872\\
0.25812030282211	3.53642615805507\\
0.262495223208925	3.57942222076699\\
0.266870143595741	3.6224182834789\\
0.271245063982556	3.68691237754678\\
0.275619984369372	3.70841040890273\\
0.279994904756187	3.75140647161465\\
0.284369825143002	3.79440253432657\\
0.288744745529818	3.81590056568252\\
0.293119665916633	3.83739859703848\\
0.297494586303449	3.85889662839444\\
0.301869506690264	3.8803946597504\\
0.30624442707708	3.90189269110636\\
0.310619347463895	3.92339072246231\\
0.31499426785071	3.92339072246231\\
0.319369188237526	3.92339072246231\\
0.323744108624341	3.94488875381827\\
0.328119029011157	3.96638678517423\\
0.332493949397972	3.98788481653019\\
0.336868869784787	4.00938284788614\\
0.341243790171603	4.0308808792421\\
0.345618710558418	4.05237891059806\\
0.349993630945234	4.05237891059806\\
0.354368551332049	4.07387694195402\\
0.358743471718865	4.07387694195402\\
0.36311839210568	4.07387694195402\\
0.367493312492495	4.07387694195402\\
0.371868232879311	4.07387694195402\\
0.376243153266126	4.07387694195402\\
0.380618073652942	4.07387694195402\\
0.384992994039757	4.07387694195402\\
0.389367914426573	4.07387694195402\\
0.393742834813388	4.05237891059806\\
0.398117755200203	4.05237891059806\\
0.402492675587019	4.0308808792421\\
0.406867595973834	3.98788481653019\\
0.41124251636065	3.96638678517423\\
0.415617436747465	3.92339072246231\\
0.41999235713428	3.8803946597504\\
0.424367277521096	3.81590056568252\\
0.428742197907911	3.75140647161465\\
0.433117118294727	3.66541434619082\\
0.437492038681542	3.55792418941103\\
0.441866959068358	3.45043403263124\\
0.446241879455173	3.34294387585145\\
0.450616799841988	3.2139556877157\\
0.454991720228804	3.08496749957996\\
0.459366640615619	1.92407380635823\\
0.463741561002435	1.88107774364631\\
0.46811648138925	1.85957971229036\\
0.472491401776066	1.81658364957844\\
0.476866322162881	0.397713580085221\\
0.481241242549696	0.397713580085221\\
0.485616162936512	0.483705705509053\\
0.489991083323327	0.483705705509053\\
0.494366003710143	0.483705705509053\\
0.498740924096958	0.483705705509053\\
0.503115844483773	0.483705705509053\\
0.507490764870589	0.483705705509053\\
0.511865685257404	0.483705705509053\\
0.51624060564422	0.397713580085221\\
0.520615526031035	0.161235235169685\\
0.524990446417851	0.161235235169685\\
0.529365366804666	0.161235235169685\\
0.533740287191481	0.161235235169685\\
0.538115207578297	0.161235235169685\\
0.542490127965112	0.161235235169685\\
0.546865048351928	0.2042312978816\\
0.551239968738743	0.354717517373305\\
0.555614889125558	0.333219486017347\\
0.559989809512374	0.311721454661389\\
0.564364729899189	0.290223423305431\\
0.568739650286005	0.290223423305431\\
0.57311457067282	0.311721454661389\\
0.577489491059636	0.333219486017347\\
0.581864411446451	0.333219486017347\\
0.586239331833266	0.311721454661389\\
0.590614252220082	0.268725391949474\\
0.594989172606897	0.139737203813727\\
0.599364092993713	0.118239172457769\\
0.603739013380528	0.182733266525643\\
0.608113933767344	0.225729329237558\\
0.612488854154159	0.225729329237558\\
0.616863774540975	0.225729329237558\\
0.62123869492779	0.225729329237558\\
0.625613615314605	0.2042312978816\\
0.629988535701421	0.225729329237558\\
0.634363456088236	0.225729329237558\\
0.638738376475051	0.225729329237558\\
0.643113296861867	1.8380816809344\\
0.647488217248682	1.85957971229036\\
0.651863137635498	1.90257577500227\\
0.656238058022313	1.94557183771419\\
0.660612978409129	1.96706986907015\\
0.664987898795944	2.01006593178206\\
0.66936281918276	2.03156396313802\\
0.673737739569575	2.05306199449398\\
0.67811265995639	2.09605805720589\\
0.682487580343206	2.11755608856185\\
0.686862500730021	2.13905411991781\\
0.691237421116837	2.16055215127377\\
0.695612341503652	2.20354821398568\\
0.699987261890467	2.22504624534164\\
0.704362182277283	2.2465442766976\\
0.708737102664098	2.26804230805356\\
0.713112023050914	2.28954033940951\\
0.717486943437729	2.28954033940951\\
0.721861863824545	2.31103837076547\\
0.72623678421136	2.31103837076547\\
0.730611704598175	2.35403443347739\\
0.734986624984991	2.37553246483335\\
0.739361545371806	2.07456002584994\\
0.743736465758622	2.16055215127377\\
0.748111386145437	2.2465442766976\\
0.752486306532253	2.31103837076547\\
0.756861226919068	2.52601868432505\\
0.761236147305883	2.54751671568101\\
0.765611067692699	2.54751671568101\\
0.769985988079514	2.59051277839292\\
0.77436090846633	2.6550068724608\\
0.778735828853145	2.71950096652867\\
0.78311074923996	2.8054930919525\\
0.787485669626776	2.86998718602038\\
0.791860590013591	2.93448128008825\\
0.796235510400407	3.02047340551208\\
0.800610430787222	3.08496749957996\\
0.804985351174038	3.12796356229187\\
0.809360271560853	3.17095962500379\\
0.813735191947668	3.2139556877157\\
0.818110112334484	3.25695175042762\\
0.822485032721299	3.27844978178358\\
0.826859953108115	3.32144584449549\\
0.83123487349493	3.34294387585145\\
0.835609793881746	3.38593993856337\\
0.839984714268561	3.42893600127528\\
0.844359634655376	3.45043403263124\\
0.848734555042192	3.4719320639872\\
0.853109475429007	3.51492812669911\\
0.857484395815823	3.53642615805507\\
0.861859316202638	3.57942222076699\\
0.866234236589453	3.60092025212294\\
0.870609156976269	3.6224182834789\\
0.874984077363084	3.66541434619082\\
0.8793589977499	3.66541434619082\\
0.883733918136715	3.68691237754678\\
0.888108838523531	3.68691237754678\\
0.892483758910346	3.70841040890273\\
0.896858679297161	3.70841040890273\\
0.901233599683977	3.72990844025869\\
0.905608520070792	3.72990844025869\\
0.909983440457608	3.75140647161465\\
0.914358360844423	3.75140647161465\\
0.918733281231239	3.72990844025869\\
0.923108201618054	3.72990844025869\\
0.927483122004869	3.72990844025869\\
0.931858042391685	3.72990844025869\\
0.9362329627785	3.72990844025869\\
0.940607883165316	3.72990844025869\\
0.944982803552131	3.75140647161465\\
0.949357723938946	3.75140647161465\\
0.953732644325762	3.75140647161465\\
0.958107564712577	3.75140647161465\\
0.962482485099393	3.75140647161465\\
0.966857405486208	3.72990844025869\\
0.971232325873024	3.72990844025869\\
0.975607246259839	3.70841040890273\\
0.979982166646654	3.68691237754678\\
0.98435708703347	3.68691237754678\\
0.988732007420285	3.66541434619082\\
0.993106927807101	3.6224182834789\\
0.997481848193916	3.60092025212294\\
1.00185676858073	3.57942222076699\\
1.00623168896755	3.53642615805507\\
1.01060660935436	3.49343009534316\\
1.01498152974118	3.45043403263124\\
1.01935645012799	3.38593993856337\\
1.02373137051481	3.29994781313953\\
1.02810629090162	3.23545371907166\\
1.03248121128844	3.17095962500379\\
1.03685613167525	3.08496749957996\\
1.04123105206207	2.99897537415612\\
1.04560597244889	2.93448128008825\\
1.0499808928357	2.84848915466442\\
1.05435581322252	2.76249702924059\\
1.05873073360933	2.6550068724608\\
1.06310565399615	2.54751671568101\\
1.06748057438296	2.44002655890122\\
1.07185549476978	2.33253640212143\\
1.07623041515659	2.22504624534164\\
1.08060533554341	2.09605805720589\\
1.08498025593022	0.483705705509053\\
1.08935517631704	0.483705705509053\\
1.09373009670386	0.483705705509053\\
1.09810501709067	0.483705705509053\\
1.10247993747749	0.483705705509053\\
1.1068548578643	0.139737203813727\\
1.11122977825112	1.27913286567949\\
1.11560469863793	1.19314074025566\\
1.11997961902475	1.10714861483183\\
1.12435453941156	1.021156489408\\
1.12872945979838	0.161235235169685\\
1.13310438018519	0.161235235169685\\
1.13747930057201	0.161235235169685\\
1.14185422095883	0.548199799576926\\
1.14622914134564	0.483705705509053\\
1.15060406173246	0.419211611441179\\
1.15497898211927	0.376215548729263\\
1.15935390250609	0.333219486017347\\
1.1637288228929	0.290223423305431\\
1.16810374327972	0.268725391949474\\
1.17247866366653	0.118239172457769\\
1.17685358405335	0.290223423305431\\
1.18122850444016	0.333219486017347\\
1.18560342482698	0.354717517373305\\
1.18997834521379	1.40812105381524\\
1.19435326560061	1.4296190851712\\
1.19872818598743	1.4296190851712\\
1.20310310637424	1.4296190851712\\
1.20747802676106	1.4296190851712\\
1.21185294714787	1.4296190851712\\
1.21622786753469	1.4296190851712\\
1.2206027879215	1.4296190851712\\
1.22497770830832	1.45111711652716\\
1.22935262869513	1.47261514788311\\
1.23372754908195	1.49411317923907\\
1.23810246946876	1.53710924195099\\
1.24247738985558	1.5801053046629\\
1.2468523102424	1.5801053046629\\
1.25122723062921	1.60160333601886\\
1.25560215101603	1.68759546144269\\
1.25997707140284	1.70909349279865\\
1.26435199178966	1.70909349279865\\
1.26872691217647	1.68759546144269\\
1.27310183256329	1.68759546144269\\
1.2774767529501	0.333219486017347\\
1.28185167333692	2.33253640212143\\
1.28622659372373	2.33253640212143\\
1.29060151411055	2.33253640212143\\
1.29497643449736	2.33253640212143\\
1.29935135488418	2.35403443347739\\
1.303726275271	2.37553246483335\\
1.30810119565781	2.41852852754526\\
1.31247611604463	2.44002655890122\\
1.31685103643144	2.46152459025718\\
1.32122595681826	2.48302262161314\\
1.32560087720507	2.50452065296909\\
1.32997579759189	2.50452065296909\\
1.3343507179787	2.50452065296909\\
1.33872563836552	2.50452065296909\\
1.34310055875233	2.50452065296909\\
1.34747547913915	2.50452065296909\\
1.35185039952597	2.50452065296909\\
1.35622531991278	2.50452065296909\\
1.3606002402996	2.26804230805356\\
1.36497516068641	2.61201080974888\\
1.36935008107323	2.63350884110484\\
1.37372500146004	2.63350884110484\\
1.37809992184686	2.63350884110484\\
1.38247484223367	2.63350884110484\\
1.38684976262049	2.63350884110484\\
1.3912246830073	2.6550068724608\\
1.39559960339412	2.6550068724608\\
1.39997452378093	2.69800293517271\\
1.40434944416775	2.74099899788463\\
1.40872436455457	2.8054930919525\\
1.41309928494138	2.84848915466442\\
1.4174742053282	2.89148521737633\\
1.42184912571501	2.93448128008825\\
1.42622404610183	2.97747734280017\\
1.43059896648864	3.02047340551208\\
1.43497388687546	3.08496749957996\\
1.43934880726227	3.12796356229187\\
1.44372372764909	3.17095962500379\\
1.4480986480359	3.23545371907166\\
1.45247356842272	3.29994781313953\\
1.45684848880954	3.36444190720741\\
1.46122340919635	3.38593993856337\\
1.46559832958317	3.40743796991932\\
1.46997324996998	3.42893600127528\\
1.4743481703568	3.4719320639872\\
1.47872309074361	3.51492812669911\\
1.48309801113043	3.51492812669911\\
1.48747293151724	3.53642615805507\\
1.49184785190406	3.57942222076699\\
1.49622277229087	3.6224182834789\\
1.50059769267769	3.64391631483486\\
1.50497261306451	3.66541434619082\\
1.50934753345132	3.66541434619082\\
1.51372245383814	3.68691237754678\\
1.51809737422495	3.70841040890273\\
1.52247229461177	3.72990844025869\\
1.52684721499858	3.75140647161465\\
1.5312221353854	3.77290450297061\\
1.53559705577221	3.79440253432657\\
1.53997197615903	3.81590056568252\\
1.54434689654584	3.83739859703848\\
1.54872181693266	3.85889662839444\\
1.55309673731947	3.85889662839444\\
1.55747165770629	3.8803946597504\\
1.56184657809311	3.8803946597504\\
1.56622149847992	3.8803946597504\\
1.57059641886674	3.90189269110636\\
1.57497133925355	3.90189269110636\\
1.57934625964037	3.90189269110636\\
1.58372118002718	3.92339072246231\\
1.588096100414	3.92339072246231\\
1.59247102080081	3.92339072246231\\
1.59684594118763	3.92339072246231\\
1.60122086157444	3.92339072246231\\
1.60559578196126	3.92339072246231\\
1.60997070234808	3.92339072246231\\
1.61434562273489	3.90189269110636\\
1.61872054312171	3.90189269110636\\
1.62309546350852	3.8803946597504\\
1.62747038389534	3.85889662839444\\
1.63184530428215	3.83739859703848\\
1.63622022466897	3.81590056568252\\
1.64059514505578	3.77290450297061\\
1.6449700654426	3.70841040890273\\
1.64934498582941	3.64391631483486\\
1.65371990621623	3.57942222076699\\
1.65809482660304	3.49343009534316\\
1.66246974698986	3.40743796991932\\
1.66684466737668	3.29994781313953\\
1.67121958776349	3.19245765635974\\
1.67559450815031	3.08496749957996\\
1.67996942853712	2.95597931144421\\
1.68434434892394	2.84848915466442\\
1.68871926931075	2.71950096652867\\
1.69309418969757	2.59051277839292\\
1.69746911008438	2.52601868432505\\
1.7018440304712	2.48302262161314\\
1.70621895085801	2.44002655890122\\
1.71059387124483	2.41852852754526\\
1.71496879163165	2.3970304961893\\
1.71934371201846	2.37553246483335\\
1.72371863240528	2.35403443347739\\
1.72809355279209	2.33253640212143\\
1.73246847317891	0.182733266525643\\
1.73684339356572	0.161235235169685\\
1.74121831395254	0.161235235169685\\
1.74559323433935	0.161235235169685\\
1.74996815472617	2.33253640212143\\
1.75434307511298	2.33253640212143\\
1.7587179954998	2.35403443347739\\
1.76309291588661	2.33253640212143\\
1.76746783627343	2.33253640212143\\
1.77184275666025	2.31103837076547\\
1.77621767704706	1.38662302245928\\
1.78059259743388	1.38662302245928\\
1.78496751782069	1.90257577500227\\
1.78934243820751	2.26804230805356\\
1.79371735859432	2.28954033940951\\
1.79809227898114	2.28954033940951\\
1.80246719936795	2.28954033940951\\
1.80684211975477	2.28954033940951\\
1.81121704014158	2.31103837076547\\
1.8155919605284	2.31103837076547\\
1.81996688091522	2.31103837076547\\
1.82434180130203	2.31103837076547\\
1.82871672168885	2.31103837076547\\
1.83309164207566	0.2042312978816\\
1.83746656246248	0.225729329237558\\
1.84184148284929	2.33253640212143\\
1.84621640323611	2.35403443347739\\
1.85059132362292	2.37553246483335\\
1.85496624400974	2.37553246483335\\
1.85934116439655	2.28954033940951\\
1.86371608478337	2.22504624534164\\
1.86809100517018	2.20354821398568\\
1.872465925557	2.18205018262972\\
1.87684084594382	1.77358758686653\\
1.88121576633063	1.68759546144269\\
1.88559068671745	1.64459939873078\\
1.88996560710426	2.03156396313802\\
1.89434052749108	2.05306199449398\\
1.89871544787789	2.09605805720589\\
1.90309036826471	2.09605805720589\\
1.90746528865152	2.07456002584994\\
1.91184020903834	0.483705705509053\\
1.91621512942515	0.505203736865011\\
1.92059004981197	0.526701768220968\\
1.92496497019879	0.569697830932884\\
1.9293398905856	0.591195862288842\\
1.93371481097242	0.634191925000757\\
1.93808973135923	0.720184050424589\\
1.94246465174605	0.827674207204379\\
1.94683957213286	1.12864664618779\\
1.95121449251968	1.23613680296758\\
1.95558941290649	2.63350884110484\\
1.95996433329331	2.63350884110484\\
1.96433925368012	2.63350884110484\\
1.96871417406694	2.6550068724608\\
1.97308909445376	2.67650490381676\\
1.97746401484057	2.67650490381676\\
1.98183893522739	2.6550068724608\\
1.9862138556142	2.6550068724608\\
1.99058877600102	2.67650490381676\\
1.99496369638783	2.69800293517271\\
1.99933861677465	2.46152459025718\\
2.00371353716146	2.48302262161314\\
2.00808845754828	2.52601868432505\\
2.01246337793509	2.54751671568101\\
2.01683829832191	2.59051277839292\\
2.02121321870872	2.63350884110484\\
2.02558813909554	2.67650490381676\\
2.02996305948236	2.74099899788463\\
2.03433797986917	2.74099899788463\\
2.03871290025599	2.78399506059655\\
2.0430878206428	2.82699112330846\\
2.04746274102962	2.86998718602038\\
2.05183766141643	2.91298324873229\\
2.05621258180325	2.95597931144421\\
2.06058750219006	2.97747734280017\\
2.06496242257688	3.02047340551208\\
2.06933734296369	3.063469468224\\
2.07371226335051	3.10646553093591\\
2.07808718373733	3.12796356229187\\
2.08246210412414	3.14946159364783\\
2.08683702451096	3.17095962500379\\
2.09121194489777	3.19245765635974\\
2.09558686528459	3.2139556877157\\
2.0999617856714	3.23545371907166\\
2.10433670605822	3.25695175042762\\
2.10871162644503	3.27844978178358\\
2.11308654683185	3.32144584449549\\
2.11746146721866	3.34294387585145\\
2.12183638760548	3.34294387585145\\
2.12621130799229	3.34294387585145\\
2.13058622837911	3.34294387585145\\
2.13496114876593	3.36444190720741\\
2.13933606915274	3.36444190720741\\
2.14371098953956	3.36444190720741\\
2.14808590992637	3.38593993856337\\
2.15246083031319	3.40743796991932\\
2.1568357507	3.42893600127528\\
2.16121067108682	3.42893600127528\\
2.16558559147363	3.45043403263124\\
2.16996051186045	3.45043403263124\\
2.17433543224726	3.45043403263124\\
2.17871035263408	3.4719320639872\\
2.1830852730209	3.4719320639872\\
2.18746019340771	3.49343009534316\\
2.19183511379453	3.49343009534316\\
2.19621003418134	3.51492812669911\\
2.20058495456816	3.51492812669911\\
2.20495987495497	3.51492812669911\\
2.20933479534179	3.53642615805507\\
2.2137097157286	3.53642615805507\\
2.21808463611542	3.53642615805507\\
2.22245955650223	3.53642615805507\\
2.22683447688905	3.55792418941103\\
2.23120939727587	3.57942222076699\\
2.23558431766268	3.57942222076699\\
};
\addlegendentry{Feet}

\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.591195862288842\\
0.00437492038681542	0.655689956356715\\
0.00874984077363084	0.6126938936448\\
0.0131247611604463	0.591195862288842\\
0.0174996815472617	0.591195862288842\\
0.0218746019340771	0.6126938936448\\
0.0262495223208925	0.634191925000757\\
0.030624442707708	0.634191925000757\\
0.0349993630945234	0.161235235169685\\
0.0393742834813388	0.161235235169685\\
0.0437492038681542	0.591195862288842\\
0.0481241242549696	0.569697830932884\\
0.0524990446417851	0.569697830932884\\
0.0568739650286005	0.548199799576926\\
0.0612488854154159	0.526701768220968\\
0.0656238058022313	0.505203736865011\\
0.0699987261890467	0.505203736865011\\
0.0743736465758622	0.462207674153095\\
0.0787485669626776	0.440709642797137\\
0.083123487349493	0.397713580085221\\
0.0874984077363084	0.376215548729263\\
0.0918733281231238	0.333219486017347\\
0.0962482485099393	0.311721454661389\\
0.100623168896755	0.290223423305431\\
0.10499808928357	0.268725391949474\\
0.109373009670386	0.247227360593516\\
0.113747930057201	0.161235235169685\\
0.118122850444016	0.161235235169685\\
0.122497770830832	0.139737203813727\\
0.126872691217647	0.139737203813727\\
0.131247611604463	0.118239172457769\\
0.135622531991278	0.0967411411018109\\
0.139997452378094	0.0537450783898951\\
0.144372372764909	0.0322470470339372\\
0.148747293151724	0.0107490156779793\\
0.15312221353854	-0.0107490156779793\\
0.157497133925355	-0.0322470470339372\\
0.161872054312171	-0.0537450783898951\\
0.166246974698986	-0.0537450783898951\\
0.170621895085801	-0.0537450783898951\\
0.174996815472617	-0.139737203813727\\
0.179371735859432	-0.161235235169685\\
0.183746656246248	-0.182733266525643\\
0.188121576633063	-0.2042312978816\\
0.192496497019879	-0.225729329237558\\
0.196871417406694	-0.247227360593516\\
0.201246337793509	-0.268725391949474\\
0.205621258180325	-0.290223423305431\\
0.20999617856714	-0.311721454661389\\
0.214371098953956	-0.333219486017347\\
0.218746019340771	-0.354717517373305\\
0.223120939727587	-0.376215548729263\\
0.227495860114402	-0.397713580085221\\
0.231870780501217	-0.419211611441179\\
0.236245700888033	-0.419211611441179\\
0.240620621274848	-0.440709642797137\\
0.244995541661664	-0.462207674153095\\
0.249370462048479	-0.462207674153095\\
0.253745382435294	-0.462207674153095\\
0.25812030282211	-0.462207674153095\\
0.262495223208925	-0.462207674153095\\
0.266870143595741	-0.462207674153095\\
0.271245063982556	-0.462207674153095\\
0.275619984369372	-0.462207674153095\\
0.279994904756187	-0.483705705509053\\
0.284369825143002	-0.483705705509053\\
0.288744745529818	-0.483705705509053\\
0.293119665916633	-0.483705705509053\\
0.297494586303449	-0.483705705509053\\
0.301869506690264	-0.483705705509053\\
0.30624442707708	-0.505203736865011\\
0.310619347463895	-0.505203736865011\\
0.31499426785071	-0.505203736865011\\
0.319369188237526	-0.505203736865011\\
0.323744108624341	-0.505203736865011\\
0.328119029011157	-0.483705705509053\\
0.332493949397972	-0.462207674153095\\
0.336868869784787	-0.419211611441179\\
0.341243790171603	-0.397713580085221\\
0.345618710558418	-0.354717517373305\\
0.349993630945234	-0.333219486017347\\
0.354368551332049	-0.333219486017347\\
0.358743471718865	-0.311721454661389\\
0.36311839210568	-0.311721454661389\\
0.367493312492495	-0.290223423305431\\
0.371868232879311	-0.118239172457769\\
0.376243153266126	-0.139737203813727\\
0.380618073652942	-0.139737203813727\\
0.384992994039757	-0.118239172457769\\
0.389367914426573	-0.118239172457769\\
0.393742834813388	-0.118239172457769\\
0.398117755200203	-0.118239172457769\\
0.402492675587019	-0.118239172457769\\
0.406867595973834	-0.118239172457769\\
0.41124251636065	-0.118239172457769\\
0.415617436747465	-0.118239172457769\\
0.41999235713428	-0.118239172457769\\
0.424367277521096	-0.118239172457769\\
0.428742197907911	-0.0537450783898951\\
0.433117118294727	-0.0537450783898951\\
0.437492038681542	-0.0322470470339372\\
0.441866959068358	-0.0107490156779793\\
0.446241879455173	0.0107490156779793\\
0.450616799841988	0.0322470470339372\\
0.454991720228804	0.0537450783898951\\
0.459366640615619	0.075243109745853\\
0.463741561002435	0.0967411411018109\\
0.46811648138925	0.118239172457769\\
0.472491401776066	0.118239172457769\\
0.476866322162881	0.139737203813727\\
0.481241242549696	0.139737203813727\\
0.485616162936512	0.139737203813727\\
0.489991083323327	0.139737203813727\\
0.494366003710143	0.161235235169685\\
0.498740924096958	0.2042312978816\\
0.503115844483773	0.225729329237558\\
0.507490764870589	0.247227360593516\\
0.511865685257404	0.268725391949474\\
0.51624060564422	0.268725391949474\\
0.520615526031035	0.290223423305431\\
0.524990446417851	0.333219486017347\\
0.529365366804666	0.354717517373305\\
0.533740287191481	0.376215548729263\\
0.538115207578297	0.397713580085221\\
0.542490127965112	0.397713580085221\\
0.546865048351928	0.419211611441179\\
0.551239968738743	0.440709642797137\\
0.555614889125558	0.440709642797137\\
0.559989809512374	0.462207674153095\\
0.564364729899189	0.462207674153095\\
0.568739650286005	0.483705705509053\\
0.57311457067282	0.505203736865011\\
0.577489491059636	0.526701768220968\\
0.581864411446451	0.548199799576926\\
0.586239331833266	0.569697830932884\\
0.590614252220082	0.591195862288842\\
0.594989172606897	0.6126938936448\\
0.599364092993713	0.591195862288842\\
0.603739013380528	0.591195862288842\\
0.608113933767344	0.569697830932884\\
0.612488854154159	0.548199799576926\\
0.616863774540975	0.505203736865011\\
0.62123869492779	0.483705705509053\\
0.625613615314605	0.462207674153095\\
0.629988535701421	0.440709642797137\\
0.634363456088236	0.419211611441179\\
0.638738376475051	0.397713580085221\\
0.643113296861867	0.376215548729263\\
0.647488217248682	0.376215548729263\\
0.651863137635498	0.376215548729263\\
0.656238058022313	0.376215548729263\\
0.660612978409129	0.354717517373305\\
0.664987898795944	0.311721454661389\\
0.66936281918276	0.290223423305431\\
0.673737739569575	0.290223423305431\\
0.67811265995639	0.247227360593516\\
0.682487580343206	0.225729329237558\\
0.686862500730021	0.2042312978816\\
0.691237421116837	0.182733266525643\\
0.695612341503652	0.182733266525643\\
0.699987261890467	0.161235235169685\\
0.704362182277283	0.139737203813727\\
0.708737102664098	0.118239172457769\\
0.713112023050914	0.118239172457769\\
0.717486943437729	0.118239172457769\\
0.721861863824545	0.0967411411018109\\
0.72623678421136	0.0967411411018109\\
0.730611704598175	0.0967411411018109\\
0.734986624984991	0.0967411411018109\\
0.739361545371806	0.0537450783898951\\
0.743736465758622	0.0322470470339372\\
0.748111386145437	0.0107490156779793\\
0.752486306532253	-0.0322470470339372\\
0.756861226919068	-0.0537450783898951\\
0.761236147305883	-0.0537450783898951\\
0.765611067692699	-0.0537450783898951\\
0.769985988079514	-0.0537450783898951\\
0.77436090846633	-0.0537450783898951\\
0.778735828853145	-0.0537450783898951\\
0.78311074923996	-0.0537450783898951\\
0.787485669626776	-0.247227360593516\\
0.791860590013591	-0.290223423305431\\
0.796235510400407	-0.333219486017347\\
0.800610430787222	-0.397713580085221\\
0.804985351174038	-0.440709642797137\\
0.809360271560853	-0.483705705509053\\
0.813735191947668	-0.505203736865011\\
0.818110112334484	-0.526701768220968\\
0.822485032721299	-0.548199799576926\\
0.826859953108115	-0.569697830932884\\
0.83123487349493	-0.569697830932884\\
0.835609793881746	-0.591195862288842\\
0.839984714268561	-0.6126938936448\\
0.844359634655376	-0.634191925000757\\
0.848734555042192	-0.655689956356715\\
0.853109475429007	-0.655689956356715\\
0.857484395815823	-0.677187987712673\\
0.861859316202638	-0.698686019068631\\
0.866234236589453	-0.720184050424589\\
0.870609156976269	-0.741682081780547\\
0.874984077363084	-0.741682081780547\\
0.8793589977499	-0.763180113136505\\
0.883733918136715	-0.763180113136505\\
0.888108838523531	-0.763180113136505\\
0.892483758910346	-0.784678144492463\\
0.896858679297161	-0.806176175848421\\
0.901233599683977	-0.806176175848421\\
0.905608520070792	-0.827674207204379\\
0.909983440457608	-0.827674207204379\\
0.914358360844423	-0.827674207204379\\
0.918733281231239	-0.827674207204379\\
0.923108201618054	-0.827674207204379\\
0.927483122004869	-0.827674207204379\\
0.931858042391685	-0.827674207204379\\
0.9362329627785	-0.827674207204379\\
0.940607883165316	-0.827674207204379\\
0.944982803552131	-0.806176175848421\\
0.949357723938946	-0.784678144492463\\
0.953732644325762	-0.763180113136505\\
0.958107564712577	-0.741682081780547\\
0.962482485099393	-0.720184050424589\\
0.966857405486208	-0.720184050424589\\
0.971232325873024	-0.698686019068631\\
0.975607246259839	-0.677187987712673\\
0.979982166646654	-0.677187987712673\\
0.98435708703347	-0.655689956356715\\
0.988732007420285	-0.6126938936448\\
0.993106927807101	-0.591195862288842\\
0.997481848193916	-0.548199799576926\\
1.00185676858073	-0.526701768220968\\
1.00623168896755	-0.483705705509053\\
1.01060660935436	-0.462207674153095\\
1.01498152974118	-0.440709642797137\\
1.01935645012799	-0.397713580085221\\
1.02373137051481	-0.354717517373305\\
1.02810629090162	-0.333219486017347\\
1.03248121128844	-0.290223423305431\\
1.03685613167525	-0.268725391949474\\
1.04123105206207	-0.225729329237558\\
1.04560597244889	-0.182733266525643\\
1.0499808928357	-0.161235235169685\\
1.05435581322252	-0.0537450783898951\\
1.05873073360933	-0.0537450783898951\\
1.06310565399615	-0.0322470470339372\\
1.06748057438296	-0.0107490156779793\\
1.07185549476978	0.0322470470339372\\
1.07623041515659	0.0967411411018109\\
1.08060533554341	0.118239172457769\\
1.08498025593022	0.118239172457769\\
1.08935517631704	0.139737203813727\\
1.09373009670386	0.139737203813727\\
1.09810501709067	0.161235235169685\\
1.10247993747749	0.225729329237558\\
1.1068548578643	0.0107490156779793\\
1.11122977825112	0.0107490156779793\\
1.11560469863793	0.0107490156779793\\
1.11997961902475	0.268725391949474\\
1.12435453941156	-0.0107490156779793\\
1.12872945979838	-0.0537450783898951\\
1.13310438018519	0.161235235169685\\
1.13747930057201	0.333219486017347\\
1.14185422095883	0.333219486017347\\
1.14622914134564	0.354717517373305\\
1.15060406173246	0.376215548729263\\
1.15497898211927	0.397713580085221\\
1.15935390250609	0.419211611441179\\
1.1637288228929	0.440709642797137\\
1.16810374327972	0.440709642797137\\
1.17247866366653	0.462207674153095\\
1.17685358405335	0.483705705509053\\
1.18122850444016	0.505203736865011\\
1.18560342482698	0.526701768220968\\
1.18997834521379	0.591195862288842\\
1.19435326560061	0.677187987712673\\
1.19872818598743	0.569697830932884\\
1.20310310637424	0.548199799576926\\
1.20747802676106	0.526701768220968\\
1.21185294714787	0.526701768220968\\
1.21622786753469	0.505203736865011\\
1.2206027879215	0.483705705509053\\
1.22497770830832	0.483705705509053\\
1.22935262869513	0.462207674153095\\
1.23372754908195	0.462207674153095\\
1.23810246946876	0.462207674153095\\
1.24247738985558	0.440709642797137\\
1.2468523102424	0.419211611441179\\
1.25122723062921	0.397713580085221\\
1.25560215101603	0.397713580085221\\
1.25997707140284	0.376215548729263\\
1.26435199178966	0.333219486017347\\
1.26872691217647	0.311721454661389\\
1.27310183256329	0.290223423305431\\
1.2774767529501	0.268725391949474\\
1.28185167333692	0.268725391949474\\
1.28622659372373	0.225729329237558\\
1.29060151411055	0.2042312978816\\
1.29497643449736	0.2042312978816\\
1.29935135488418	0.182733266525643\\
1.303726275271	0.139737203813727\\
1.30810119565781	0.139737203813727\\
1.31247611604463	0.139737203813727\\
1.31685103643144	0.118239172457769\\
1.32122595681826	0.0967411411018109\\
1.32560087720507	0.0967411411018109\\
1.32997579759189	0.0967411411018109\\
1.3343507179787	0.0967411411018109\\
1.33872563836552	0.0537450783898951\\
1.34310055875233	0.075243109745853\\
1.34747547913915	0.075243109745853\\
1.35185039952597	0.0537450783898951\\
1.35622531991278	0.0322470470339372\\
1.3606002402996	0.0537450783898951\\
1.36497516068641	0.0537450783898951\\
1.36935008107323	0.0537450783898951\\
1.37372500146004	0.0322470470339372\\
1.37809992184686	0.0107490156779793\\
1.38247484223367	0.0107490156779793\\
1.38684976262049	0.0107490156779793\\
1.3912246830073	-0.0107490156779793\\
1.39559960339412	-0.0107490156779793\\
1.39997452378093	-0.526701768220968\\
1.40434944416775	-0.548199799576926\\
1.40872436455457	-0.548199799576926\\
1.41309928494138	-0.548199799576926\\
1.4174742053282	-0.569697830932884\\
1.42184912571501	-0.548199799576926\\
1.42622404610183	-0.0322470470339372\\
1.43059896648864	-0.0537450783898951\\
1.43497388687546	-0.0322470470339372\\
1.43934880726227	-0.0322470470339372\\
1.44372372764909	-0.290223423305431\\
1.4480986480359	-0.290223423305431\\
1.45247356842272	-0.333219486017347\\
1.45684848880954	-0.354717517373305\\
1.46122340919635	-0.311721454661389\\
1.46559832958317	-0.290223423305431\\
1.46997324996998	-0.268725391949474\\
1.4743481703568	-0.290223423305431\\
1.47872309074361	-0.569697830932884\\
1.48309801113043	-0.591195862288842\\
1.48747293151724	-0.268725391949474\\
1.49184785190406	-0.290223423305431\\
1.49622277229087	-0.290223423305431\\
1.50059769267769	-0.268725391949474\\
1.50497261306451	-0.268725391949474\\
1.50934753345132	-0.290223423305431\\
1.51372245383814	-0.290223423305431\\
1.51809737422495	-0.268725391949474\\
1.52247229461177	-0.247227360593516\\
1.52684721499858	-0.247227360593516\\
1.5312221353854	-0.247227360593516\\
1.53559705577221	-0.225729329237558\\
1.53997197615903	-0.225729329237558\\
1.54434689654584	-0.225729329237558\\
1.54872181693266	-0.247227360593516\\
1.55309673731947	-0.225729329237558\\
1.55747165770629	-0.225729329237558\\
1.56184657809311	-0.225729329237558\\
1.56622149847992	-0.247227360593516\\
1.57059641886674	-0.225729329237558\\
1.57497133925355	-0.182733266525643\\
1.57934625964037	-0.161235235169685\\
1.58372118002718	-0.139737203813727\\
1.588096100414	-0.139737203813727\\
1.59247102080081	-0.139737203813727\\
1.59684594118763	-0.139737203813727\\
1.60122086157444	-0.139737203813727\\
1.60559578196126	-0.139737203813727\\
1.60997070234808	-0.139737203813727\\
1.61434562273489	-0.139737203813727\\
1.61872054312171	-0.139737203813727\\
1.62309546350852	-0.139737203813727\\
1.62747038389534	-0.139737203813727\\
1.63184530428215	-0.139737203813727\\
1.63622022466897	0.075243109745853\\
1.64059514505578	0.075243109745853\\
1.6449700654426	0.0322470470339372\\
1.64934498582941	-0.0322470470339372\\
1.65371990621623	0.0107490156779793\\
1.65809482660304	0.075243109745853\\
1.66246974698986	0.075243109745853\\
1.66684466737668	0.0322470470339372\\
1.67121958776349	-0.0537450783898951\\
1.67559450815031	-0.0537450783898951\\
1.67996942853712	0.118239172457769\\
1.68434434892394	0.118239172457769\\
1.68871926931075	0.0967411411018109\\
1.69309418969757	0.0967411411018109\\
1.69746911008438	0.139737203813727\\
1.7018440304712	0.161235235169685\\
1.70621895085801	-0.0537450783898951\\
1.71059387124483	-0.0537450783898951\\
1.71496879163165	-0.0537450783898951\\
1.71934371201846	-0.0967411411018109\\
1.72371863240528	-0.0967411411018109\\
1.72809355279209	-0.075243109745853\\
1.73246847317891	-0.0537450783898951\\
1.73684339356572	-0.075243109745853\\
1.74121831395254	-0.0967411411018109\\
1.74559323433935	-0.139737203813727\\
1.74996815472617	-0.139737203813727\\
1.75434307511298	-0.139737203813727\\
1.7587179954998	-0.161235235169685\\
1.76309291588661	-0.2042312978816\\
1.76746783627343	-0.247227360593516\\
1.77184275666025	-0.0322470470339372\\
1.77621767704706	0.419211611441179\\
1.78059259743388	0.440709642797137\\
1.78496751782069	-0.333219486017347\\
1.78934243820751	-0.333219486017347\\
1.79371735859432	-0.333219486017347\\
1.79809227898114	-0.311721454661389\\
1.80246719936795	-0.311721454661389\\
1.80684211975477	-0.311721454661389\\
1.81121704014158	-0.311721454661389\\
1.8155919605284	-0.333219486017347\\
1.81996688091522	-0.333219486017347\\
1.82434180130203	-0.333219486017347\\
1.82871672168885	-0.354717517373305\\
1.83309164207566	-0.354717517373305\\
1.83746656246248	-0.376215548729263\\
1.84184148284929	-0.397713580085221\\
1.84621640323611	-0.419211611441179\\
1.85059132362292	-0.440709642797137\\
1.85496624400974	-0.440709642797137\\
1.85934116439655	-0.462207674153095\\
1.86371608478337	-0.483705705509053\\
1.86809100517018	-0.505203736865011\\
1.872465925557	-0.505203736865011\\
1.87684084594382	-0.526701768220968\\
1.88121576633063	-0.526701768220968\\
1.88559068671745	-0.548199799576926\\
1.88996560710426	-0.591195862288842\\
1.89434052749108	-0.634191925000757\\
1.89871544787789	-0.655689956356715\\
1.90309036826471	-0.677187987712673\\
1.90746528865152	-0.698686019068631\\
1.91184020903834	-0.720184050424589\\
1.91621512942515	-0.354717517373305\\
1.92059004981197	-0.376215548729263\\
1.92496497019879	-0.397713580085221\\
1.9293398905856	-0.419211611441179\\
1.93371481097242	-0.419211611441179\\
1.93808973135923	-0.440709642797137\\
1.94246465174605	-0.440709642797137\\
1.94683957213286	-0.462207674153095\\
1.95121449251968	-0.483705705509053\\
1.95558941290649	-0.483705705509053\\
1.95996433329331	-0.483705705509053\\
1.96433925368012	-0.483705705509053\\
1.96871417406694	-0.483705705509053\\
1.97308909445376	-0.505203736865011\\
1.97746401484057	-0.505203736865011\\
1.98183893522739	-0.505203736865011\\
1.9862138556142	-0.505203736865011\\
1.99058877600102	-0.505203736865011\\
1.99496369638783	-0.526701768220968\\
1.99933861677465	-0.548199799576926\\
2.00371353716146	-0.569697830932884\\
2.00808845754828	-0.548199799576926\\
2.01246337793509	-0.548199799576926\\
2.01683829832191	-0.548199799576926\\
2.02121321870872	-0.569697830932884\\
2.02558813909554	-0.591195862288842\\
2.02996305948236	-0.634191925000757\\
2.03433797986917	-0.634191925000757\\
2.03871290025599	-0.634191925000757\\
2.0430878206428	-0.6126938936448\\
2.04746274102962	-0.6126938936448\\
2.05183766141643	-0.591195862288842\\
2.05621258180325	-0.6126938936448\\
2.06058750219006	-0.634191925000757\\
2.06496242257688	-0.677187987712673\\
2.06933734296369	-0.698686019068631\\
2.07371226335051	-0.677187987712673\\
2.07808718373733	-0.677187987712673\\
2.08246210412414	-0.634191925000757\\
2.08683702451096	-0.591195862288842\\
2.09121194489777	-0.591195862288842\\
2.09558686528459	-0.591195862288842\\
2.0999617856714	-0.591195862288842\\
2.10433670605822	-0.591195862288842\\
2.10871162644503	-0.591195862288842\\
2.11308654683185	-0.591195862288842\\
2.11746146721866	-0.591195862288842\\
2.12183638760548	-0.591195862288842\\
2.12621130799229	-0.591195862288842\\
2.13058622837911	-0.6126938936448\\
2.13496114876593	-0.6126938936448\\
2.13933606915274	-0.6126938936448\\
2.14371098953956	-0.634191925000757\\
2.14808590992637	-0.634191925000757\\
2.15246083031319	-0.634191925000757\\
2.1568357507	-0.634191925000757\\
2.16121067108682	-0.634191925000757\\
2.16558559147363	-0.6126938936448\\
2.16996051186045	-0.6126938936448\\
2.17433543224726	-0.6126938936448\\
2.17871035263408	-0.6126938936448\\
2.1830852730209	-0.591195862288842\\
2.18746019340771	-0.591195862288842\\
2.19183511379453	-0.591195862288842\\
2.19621003418134	-0.591195862288842\\
2.20058495456816	-0.569697830932884\\
2.20495987495497	-0.569697830932884\\
2.20933479534179	-0.548199799576926\\
2.2137097157286	-0.526701768220968\\
2.21808463611542	-0.526701768220968\\
2.22245955650223	-0.526701768220968\\
2.22683447688905	-0.548199799576926\\
2.23120939727587	-0.591195862288842\\
2.23558431766268	-0.634191925000757\\
};

\addplot [color=white!80!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
0	0.720184050424589\\
0.00437492038681542	0.784678144492463\\
0.00874984077363084	0.892168301272252\\
0.0131247611604463	0.935164363984168\\
0.0174996815472617	0.870670269916294\\
0.0218746019340771	0.870670269916294\\
0.0262495223208925	0.870670269916294\\
0.030624442707708	0.849172238560337\\
0.0349993630945234	0.956662395340126\\
0.0393742834813388	0.827674207204379\\
0.0437492038681542	0.806176175848421\\
0.0481241242549696	0.784678144492463\\
0.0524990446417851	0.763180113136505\\
0.0568739650286005	0.806176175848421\\
0.0612488854154159	0.698686019068631\\
0.0656238058022313	0.655689956356715\\
0.0699987261890467	0.6126938936448\\
0.0743736465758622	0.569697830932884\\
0.0787485669626776	0.569697830932884\\
0.083123487349493	0.526701768220968\\
0.0874984077363084	0.505203736865011\\
0.0918733281231238	0.483705705509053\\
0.0962482485099393	0.440709642797137\\
0.100623168896755	0.419211611441179\\
0.10499808928357	0.397713580085221\\
0.109373009670386	0.376215548729263\\
0.113747930057201	0.311721454661389\\
0.118122850444016	0.268725391949474\\
0.122497770830832	0.268725391949474\\
0.126872691217647	0.290223423305431\\
0.131247611604463	0.268725391949474\\
0.135622531991278	0.268725391949474\\
0.139997452378094	0.505203736865011\\
0.144372372764909	0.247227360593516\\
0.148747293151724	0.419211611441179\\
0.15312221353854	0.505203736865011\\
0.157497133925355	0.161235235169685\\
0.161872054312171	0.139737203813727\\
0.166246974698986	0.118239172457769\\
0.170621895085801	0.0967411411018109\\
0.174996815472617	0.0537450783898951\\
0.179371735859432	-0.0322470470339372\\
0.183746656246248	-0.075243109745853\\
0.188121576633063	-0.0967411411018109\\
0.192496497019879	-0.118239172457769\\
0.196871417406694	-0.139737203813727\\
0.201246337793509	-0.161235235169685\\
0.205621258180325	-0.182733266525643\\
0.20999617856714	-0.2042312978816\\
0.214371098953956	-0.225729329237558\\
0.218746019340771	-0.247227360593516\\
0.223120939727587	-0.268725391949474\\
0.227495860114402	-0.290223423305431\\
0.231870780501217	-0.311721454661389\\
0.236245700888033	-0.311721454661389\\
0.240620621274848	-0.333219486017347\\
0.244995541661664	-0.354717517373305\\
0.249370462048479	-0.354717517373305\\
0.253745382435294	-0.354717517373305\\
0.25812030282211	-0.354717517373305\\
0.262495223208925	-0.354717517373305\\
0.266870143595741	-0.354717517373305\\
0.271245063982556	-0.354717517373305\\
0.275619984369372	-0.354717517373305\\
0.279994904756187	-0.376215548729263\\
0.284369825143002	-0.376215548729263\\
0.288744745529818	-0.376215548729263\\
0.293119665916633	-0.376215548729263\\
0.297494586303449	-0.376215548729263\\
0.301869506690264	-0.376215548729263\\
0.30624442707708	-0.376215548729263\\
0.310619347463895	-0.397713580085221\\
0.31499426785071	-0.397713580085221\\
0.319369188237526	-0.397713580085221\\
0.323744108624341	-0.376215548729263\\
0.328119029011157	-0.376215548729263\\
0.332493949397972	-0.354717517373305\\
0.336868869784787	-0.311721454661389\\
0.341243790171603	-0.290223423305431\\
0.345618710558418	-0.247227360593516\\
0.349993630945234	-0.225729329237558\\
0.354368551332049	-0.225729329237558\\
0.358743471718865	-0.2042312978816\\
0.36311839210568	-0.2042312978816\\
0.367493312492495	-0.182733266525643\\
0.371868232879311	-0.2042312978816\\
0.376243153266126	-0.182733266525643\\
0.380618073652942	-0.161235235169685\\
0.384992994039757	-0.139737203813727\\
0.389367914426573	-0.118239172457769\\
0.393742834813388	-0.0967411411018109\\
0.398117755200203	-0.075243109745853\\
0.402492675587019	-0.0537450783898951\\
0.406867595973834	-0.0537450783898951\\
0.41124251636065	-0.0322470470339372\\
0.415617436747465	-0.0107490156779793\\
0.41999235713428	0.075243109745853\\
0.424367277521096	0.118239172457769\\
0.428742197907911	0.161235235169685\\
0.433117118294727	0.290223423305431\\
0.437492038681542	0.333219486017347\\
0.441866959068358	0.376215548729263\\
0.446241879455173	0.376215548729263\\
0.450616799841988	0.397713580085221\\
0.454991720228804	0.419211611441179\\
0.459366640615619	0.419211611441179\\
0.463741561002435	0.462207674153095\\
0.46811648138925	0.505203736865011\\
0.472491401776066	0.462207674153095\\
0.476866322162881	0.526701768220968\\
0.481241242549696	0.548199799576926\\
0.485616162936512	0.526701768220968\\
0.489991083323327	0.548199799576926\\
0.494366003710143	0.548199799576926\\
0.498740924096958	0.569697830932884\\
0.503115844483773	0.569697830932884\\
0.507490764870589	0.548199799576926\\
0.511865685257404	0.548199799576926\\
0.51624060564422	0.526701768220968\\
0.520615526031035	0.548199799576926\\
0.524990446417851	0.548199799576926\\
0.529365366804666	0.591195862288842\\
0.533740287191481	0.591195862288842\\
0.538115207578297	0.634191925000757\\
0.542490127965112	0.634191925000757\\
0.546865048351928	0.677187987712673\\
0.551239968738743	0.698686019068631\\
0.555614889125558	0.720184050424589\\
0.559989809512374	0.763180113136505\\
0.564364729899189	0.763180113136505\\
0.568739650286005	0.806176175848421\\
0.57311457067282	0.827674207204379\\
0.577489491059636	0.849172238560337\\
0.581864411446451	0.849172238560337\\
0.586239331833266	0.870670269916294\\
0.590614252220082	0.870670269916294\\
0.594989172606897	0.849172238560337\\
0.599364092993713	0.849172238560337\\
0.603739013380528	0.827674207204379\\
0.608113933767344	0.784678144492463\\
0.612488854154159	0.720184050424589\\
0.616863774540975	0.698686019068631\\
0.62123869492779	0.698686019068631\\
0.625613615314605	0.698686019068631\\
0.629988535701421	0.784678144492463\\
0.634363456088236	0.784678144492463\\
0.638738376475051	0.634191925000757\\
0.643113296861867	0.634191925000757\\
0.647488217248682	0.677187987712673\\
0.651863137635498	0.741682081780547\\
0.656238058022313	0.569697830932884\\
0.660612978409129	0.548199799576926\\
0.664987898795944	0.505203736865011\\
0.66936281918276	0.655689956356715\\
0.673737739569575	0.6126938936448\\
0.67811265995639	0.462207674153095\\
0.682487580343206	0.440709642797137\\
0.686862500730021	0.526701768220968\\
0.691237421116837	0.505203736865011\\
0.695612341503652	0.397713580085221\\
0.699987261890467	0.354717517373305\\
0.704362182277283	0.462207674153095\\
0.708737102664098	0.311721454661389\\
0.713112023050914	0.268725391949474\\
0.717486943437729	0.268725391949474\\
0.721861863824545	0.268725391949474\\
0.72623678421136	0.247227360593516\\
0.730611704598175	0.483705705509053\\
0.734986624984991	0.505203736865011\\
0.739361545371806	0.440709642797137\\
0.743736465758622	0.419211611441179\\
0.748111386145437	0.419211611441179\\
0.752486306532253	0.118239172457769\\
0.756861226919068	0.0537450783898951\\
0.761236147305883	0.0322470470339372\\
0.765611067692699	0.0107490156779793\\
0.769985988079514	-0.0107490156779793\\
0.77436090846633	-0.0537450783898951\\
0.778735828853145	-0.075243109745853\\
0.78311074923996	-0.118239172457769\\
0.787485669626776	-0.139737203813727\\
0.791860590013591	-0.182733266525643\\
0.796235510400407	-0.225729329237558\\
0.800610430787222	-0.290223423305431\\
0.804985351174038	-0.333219486017347\\
0.809360271560853	-0.354717517373305\\
0.813735191947668	-0.354717517373305\\
0.818110112334484	-0.376215548729263\\
0.822485032721299	-0.397713580085221\\
0.826859953108115	-0.419211611441179\\
0.83123487349493	-0.440709642797137\\
0.835609793881746	-0.462207674153095\\
0.839984714268561	-0.483705705509053\\
0.844359634655376	-0.505203736865011\\
0.848734555042192	-0.526701768220968\\
0.853109475429007	-0.548199799576926\\
0.857484395815823	-0.548199799576926\\
0.861859316202638	-0.569697830932884\\
0.866234236589453	-0.591195862288842\\
0.870609156976269	-0.6126938936448\\
0.874984077363084	-0.634191925000757\\
0.8793589977499	-0.634191925000757\\
0.883733918136715	-0.634191925000757\\
0.888108838523531	-0.655689956356715\\
0.892483758910346	-0.677187987712673\\
0.896858679297161	-0.677187987712673\\
0.901233599683977	-0.698686019068631\\
0.905608520070792	-0.698686019068631\\
0.909983440457608	-0.698686019068631\\
0.914358360844423	-0.698686019068631\\
0.918733281231239	-0.720184050424589\\
0.923108201618054	-0.720184050424589\\
0.927483122004869	-0.720184050424589\\
0.931858042391685	-0.720184050424589\\
0.9362329627785	-0.720184050424589\\
0.940607883165316	-0.720184050424589\\
0.944982803552131	-0.698686019068631\\
0.949357723938946	-0.677187987712673\\
0.953732644325762	-0.655689956356715\\
0.958107564712577	-0.634191925000757\\
0.962482485099393	-0.6126938936448\\
0.966857405486208	-0.6126938936448\\
0.971232325873024	-0.591195862288842\\
0.975607246259839	-0.569697830932884\\
0.979982166646654	-0.569697830932884\\
0.98435708703347	-0.548199799576926\\
0.988732007420285	-0.505203736865011\\
0.993106927807101	-0.483705705509053\\
0.997481848193916	-0.440709642797137\\
1.00185676858073	-0.419211611441179\\
1.00623168896755	-0.376215548729263\\
1.01060660935436	-0.354717517373305\\
1.01498152974118	-0.333219486017347\\
1.01935645012799	-0.290223423305431\\
1.02373137051481	-0.247227360593516\\
1.02810629090162	-0.225729329237558\\
1.03248121128844	-0.182733266525643\\
1.03685613167525	-0.161235235169685\\
1.04123105206207	-0.118239172457769\\
1.04560597244889	-0.0537450783898951\\
1.0499808928357	0.0322470470339372\\
1.05435581322252	0.376215548729263\\
1.05873073360933	0.591195862288842\\
1.06310565399615	0.569697830932884\\
1.06748057438296	0.655689956356715\\
1.07185549476978	0.505203736865011\\
1.07623041515659	0.763180113136505\\
1.08060533554341	0.526701768220968\\
1.08498025593022	0.505203736865011\\
1.08935517631704	0.526701768220968\\
1.09373009670386	0.505203736865011\\
1.09810501709067	0.526701768220968\\
1.10247993747749	0.548199799576926\\
1.1068548578643	0.505203736865011\\
1.11122977825112	0.548199799576926\\
1.11560469863793	0.591195862288842\\
1.11997961902475	0.655689956356715\\
1.12435453941156	0.655689956356715\\
1.12872945979838	0.634191925000757\\
1.13310438018519	0.720184050424589\\
1.13747930057201	0.741682081780547\\
1.14185422095883	0.763180113136505\\
1.14622914134564	0.763180113136505\\
1.15060406173246	0.806176175848421\\
1.15497898211927	0.870670269916294\\
1.15935390250609	0.91366633262821\\
1.1637288228929	0.935164363984168\\
1.16810374327972	0.935164363984168\\
1.17247866366653	0.91366633262821\\
1.17685358405335	0.935164363984168\\
1.18122850444016	0.935164363984168\\
1.18560342482698	0.91366633262821\\
1.18997834521379	0.935164363984168\\
1.19435326560061	0.935164363984168\\
1.19872818598743	0.91366633262821\\
1.20310310637424	0.91366633262821\\
1.20747802676106	0.892168301272252\\
1.21185294714787	0.91366633262821\\
1.21622786753469	0.91366633262821\\
1.2206027879215	0.892168301272252\\
1.22497770830832	0.870670269916294\\
1.22935262869513	0.849172238560337\\
1.23372754908195	0.849172238560337\\
1.23810246946876	0.849172238560337\\
1.24247738985558	0.892168301272252\\
1.2468523102424	0.892168301272252\\
1.25122723062921	0.741682081780547\\
1.25560215101603	0.720184050424589\\
1.25997707140284	0.698686019068631\\
1.26435199178966	0.741682081780547\\
1.26872691217647	0.634191925000757\\
1.27310183256329	0.6126938936448\\
1.2774767529501	0.591195862288842\\
1.28185167333692	0.591195862288842\\
1.28622659372373	0.548199799576926\\
1.29060151411055	0.526701768220968\\
1.29497643449736	0.505203736865011\\
1.29935135488418	0.505203736865011\\
1.303726275271	0.483705705509053\\
1.30810119565781	0.462207674153095\\
1.31247611604463	0.462207674153095\\
1.31685103643144	0.440709642797137\\
1.32122595681826	0.440709642797137\\
1.32560087720507	0.419211611441179\\
1.32997579759189	0.376215548729263\\
1.3343507179787	0.376215548729263\\
1.33872563836552	0.333219486017347\\
1.34310055875233	0.333219486017347\\
1.34747547913915	0.311721454661389\\
1.35185039952597	0.290223423305431\\
1.35622531991278	0.268725391949474\\
1.3606002402996	0.268725391949474\\
1.36497516068641	0.225729329237558\\
1.36935008107323	0.2042312978816\\
1.37372500146004	0.161235235169685\\
1.37809992184686	0.118239172457769\\
1.38247484223367	0.118239172457769\\
1.38684976262049	0.0967411411018109\\
1.3912246830073	0.075243109745853\\
1.39559960339412	0.0967411411018109\\
1.39997452378093	0.0537450783898951\\
1.40434944416775	-0.0107490156779793\\
1.40872436455457	-0.0537450783898951\\
1.41309928494138	-0.0537450783898951\\
1.4174742053282	-0.0322470470339372\\
1.42184912571501	-0.0537450783898951\\
1.42622404610183	-0.0537450783898951\\
1.43059896648864	-0.0967411411018109\\
1.43497388687546	-0.182733266525643\\
1.43934880726227	-0.225729329237558\\
1.44372372764909	-0.182733266525643\\
1.4480986480359	-0.182733266525643\\
1.45247356842272	-0.225729329237558\\
1.45684848880954	-0.247227360593516\\
1.46122340919635	-0.2042312978816\\
1.46559832958317	-0.182733266525643\\
1.46997324996998	-0.161235235169685\\
1.4743481703568	-0.182733266525643\\
1.47872309074361	-0.182733266525643\\
1.48309801113043	-0.182733266525643\\
1.48747293151724	-0.161235235169685\\
1.49184785190406	-0.182733266525643\\
1.49622277229087	-0.182733266525643\\
1.50059769267769	-0.161235235169685\\
1.50497261306451	-0.161235235169685\\
1.50934753345132	-0.182733266525643\\
1.51372245383814	-0.182733266525643\\
1.51809737422495	-0.161235235169685\\
1.52247229461177	-0.139737203813727\\
1.52684721499858	-0.139737203813727\\
1.5312221353854	-0.139737203813727\\
1.53559705577221	-0.139737203813727\\
1.53997197615903	-0.139737203813727\\
1.54434689654584	-0.139737203813727\\
1.54872181693266	-0.139737203813727\\
1.55309673731947	-0.139737203813727\\
1.55747165770629	-0.139737203813727\\
1.56184657809311	-0.139737203813727\\
1.56622149847992	-0.139737203813727\\
1.57059641886674	-0.118239172457769\\
1.57497133925355	-0.0967411411018109\\
1.57934625964037	-0.075243109745853\\
1.58372118002718	-0.0107490156779793\\
1.588096100414	0.0537450783898951\\
1.59247102080081	-0.0322470470339372\\
1.59684594118763	-0.0537450783898951\\
1.60122086157444	-0.0537450783898951\\
1.60559578196126	0.0107490156779793\\
1.60997070234808	0.2042312978816\\
1.61434562273489	0.225729329237558\\
1.61872054312171	0.139737203813727\\
1.62309546350852	0.0537450783898951\\
1.62747038389534	0.290223423305431\\
1.63184530428215	0.376215548729263\\
1.63622022466897	0.376215548729263\\
1.64059514505578	0.268725391949474\\
1.6449700654426	0.333219486017347\\
1.64934498582941	0.247227360593516\\
1.65371990621623	0.397713580085221\\
1.65809482660304	0.505203736865011\\
1.66246974698986	0.419211611441179\\
1.66684466737668	0.0107490156779793\\
1.67121958776349	0.0107490156779793\\
1.67559450815031	0.0322470470339372\\
1.67996942853712	0.440709642797137\\
1.68434434892394	0.505203736865011\\
1.68871926931075	0.440709642797137\\
1.69309418969757	0.483705705509053\\
1.69746911008438	0.483705705509053\\
1.7018440304712	0.505203736865011\\
1.70621895085801	0.505203736865011\\
1.71059387124483	0.505203736865011\\
1.71496879163165	0.505203736865011\\
1.71934371201846	0.118239172457769\\
1.72371863240528	0.075243109745853\\
1.72809355279209	0.0967411411018109\\
1.73246847317891	0.247227360593516\\
1.73684339356572	0.0967411411018109\\
1.74121831395254	0.290223423305431\\
1.74559323433935	0.311721454661389\\
1.74996815472617	0.311721454661389\\
1.75434307511298	0.376215548729263\\
1.7587179954998	0.139737203813727\\
1.76309291588661	0.0967411411018109\\
1.76746783627343	0.0537450783898951\\
1.77184275666025	0.784678144492463\\
1.77621767704706	0.806176175848421\\
1.78059259743388	0.827674207204379\\
1.78496751782069	0.827674207204379\\
1.78934243820751	0.741682081780547\\
1.79371735859432	0.0107490156779793\\
1.79809227898114	0.0537450783898951\\
1.80246719936795	0.741682081780547\\
1.80684211975477	0.763180113136505\\
1.81121704014158	0.720184050424589\\
1.8155919605284	0.0967411411018109\\
1.81996688091522	0.075243109745853\\
1.82434180130203	0.075243109745853\\
1.82871672168885	0.0537450783898951\\
1.83309164207566	0.0107490156779793\\
1.83746656246248	-0.0322470470339372\\
1.84184148284929	0.0107490156779793\\
1.84621640323611	0.0107490156779793\\
1.85059132362292	-0.0537450783898951\\
1.85496624400974	-0.0322470470339372\\
1.85934116439655	-0.0322470470339372\\
1.86371608478337	-0.0107490156779793\\
1.86809100517018	-0.0107490156779793\\
1.872465925557	0.0322470470339372\\
1.87684084594382	0.419211611441179\\
1.88121576633063	0.311721454661389\\
1.88559068671745	0.290223423305431\\
1.88996560710426	0.290223423305431\\
1.89434052749108	0.311721454661389\\
1.89871544787789	-0.0107490156779793\\
1.90309036826471	-0.0967411411018109\\
1.90746528865152	-0.118239172457769\\
1.91184020903834	-0.0967411411018109\\
1.91621512942515	-0.0322470470339372\\
1.92059004981197	-0.0322470470339372\\
1.92496497019879	0.0107490156779793\\
1.9293398905856	-0.0322470470339372\\
1.93371481097242	-0.0322470470339372\\
1.93808973135923	-0.0322470470339372\\
1.94246465174605	-0.075243109745853\\
1.94683957213286	-0.0537450783898951\\
1.95121449251968	-0.0967411411018109\\
1.95558941290649	-0.0967411411018109\\
1.95996433329331	-0.0967411411018109\\
1.96433925368012	-0.0967411411018109\\
1.96871417406694	-0.0967411411018109\\
1.97308909445376	-0.0967411411018109\\
1.97746401484057	-0.0967411411018109\\
1.98183893522739	-0.0967411411018109\\
1.9862138556142	-0.139737203813727\\
1.99058877600102	-0.161235235169685\\
1.99496369638783	-0.182733266525643\\
1.99933861677465	-0.225729329237558\\
2.00371353716146	-0.268725391949474\\
2.00808845754828	-0.225729329237558\\
2.01246337793509	-0.225729329237558\\
2.01683829832191	-0.247227360593516\\
2.02121321870872	-0.311721454661389\\
2.02558813909554	-0.333219486017347\\
2.02996305948236	-0.333219486017347\\
2.03433797986917	-0.483705705509053\\
2.03871290025599	-0.483705705509053\\
2.0430878206428	-0.376215548729263\\
2.04746274102962	-0.376215548729263\\
2.05183766141643	-0.376215548729263\\
2.05621258180325	-0.354717517373305\\
2.06058750219006	-0.333219486017347\\
2.06496242257688	-0.311721454661389\\
2.06933734296369	-0.397713580085221\\
2.07371226335051	-0.440709642797137\\
2.07808718373733	-0.419211611441179\\
2.08246210412414	-0.397713580085221\\
2.08683702451096	-0.333219486017347\\
2.09121194489777	-0.333219486017347\\
2.09558686528459	-0.419211611441179\\
2.0999617856714	-0.419211611441179\\
2.10433670605822	-0.397713580085221\\
2.10871162644503	-0.376215548729263\\
2.11308654683185	-0.354717517373305\\
2.11746146721866	-0.354717517373305\\
2.12183638760548	-0.397713580085221\\
2.12621130799229	-0.397713580085221\\
2.13058622837911	-0.440709642797137\\
2.13496114876593	-0.376215548729263\\
2.13933606915274	-0.311721454661389\\
2.14371098953956	-0.290223423305431\\
2.14808590992637	-0.311721454661389\\
2.15246083031319	-0.333219486017347\\
2.1568357507	-0.333219486017347\\
2.16121067108682	-0.311721454661389\\
2.16558559147363	-0.268725391949474\\
2.16996051186045	-0.268725391949474\\
2.17433543224726	-0.268725391949474\\
2.17871035263408	-0.268725391949474\\
2.1830852730209	-0.225729329237558\\
2.18746019340771	-0.2042312978816\\
2.19183511379453	-0.182733266525643\\
2.19621003418134	-0.182733266525643\\
2.20058495456816	-0.161235235169685\\
2.20495987495497	-0.118239172457769\\
2.20933479534179	-0.182733266525643\\
2.2137097157286	-0.182733266525643\\
2.21808463611542	-0.225729329237558\\
2.22245955650223	-0.225729329237558\\
2.22683447688905	-0.225729329237558\\
2.23120939727587	-0.247227360593516\\
2.23558431766268	-0.440709642797137\\
};
%\addlegendentry{Base}

%\addplot [color=black, line width=2.5pt, forget plot]
%  table[row sep=crcr]{%
%0	0\\
%0.00437492038681542	1.04265452076396\\
%0.00874984077363084	1.021156489408\\
%0.0131247611604463	1.021156489408\\
%0.0174996815472617	0.999658458052042\\
%0.0218746019340771	0.978160426696084\\
%0.0262495223208925	1.021156489408\\
%0.030624442707708	1.021156489408\\
%0.0349993630945234	1.021156489408\\
%0.0393742834813388	1.021156489408\\
%0.0437492038681542	1.1716427088997\\
%0.0481241242549696	0.999658458052042\\
%0.0524990446417851	0.978160426696084\\
%0.0568739650286005	0.956662395340126\\
%0.0612488854154159	0.978160426696084\\
%0.0656238058022313	1.10714861483183\\
%0.0699987261890467	1.10714861483183\\
%0.0743736465758622	1.08565058347587\\
%0.0787485669626776	1.08565058347587\\
%0.083123487349493	1.08565058347587\\
%0.0874984077363084	1.06415255211991\\
%0.0918733281231238	1.06415255211991\\
%0.0962482485099393	0.935164363984168\\
%0.100623168896755	0.999658458052042\\
%0.10499808928357	0.978160426696084\\
%0.109373009670386	0.956662395340126\\
%0.113747930057201	0.935164363984168\\
%0.118122850444016	0.935164363984168\\
%0.122497770830832	0.849172238560337\\
%0.126872691217647	0.827674207204379\\
%0.131247611604463	0.849172238560337\\
%0.135622531991278	0.849172238560337\\
%0.139997452378094	0.827674207204379\\
%0.144372372764909	0.806176175848421\\
%0.148747293151724	0.806176175848421\\
%0.15312221353854	0.784678144492463\\
%0.157497133925355	0.763180113136505\\
%0.161872054312171	0.763180113136505\\
%0.166246974698986	0.763180113136505\\
%0.170621895085801	0.763180113136505\\
%0.174996815472617	0.763180113136505\\
%0.179371735859432	0.763180113136505\\
%0.183746656246248	0.763180113136505\\
%0.188121576633063	0.763180113136505\\
%0.192496497019879	0.763180113136505\\
%0.196871417406694	0.91366633262821\\
%0.201246337793509	0.91366633262821\\
%0.205621258180325	0.91366633262821\\
%0.20999617856714	0.91366633262821\\
%0.214371098953956	0.91366633262821\\
%0.218746019340771	0.91366633262821\\
%0.223120939727587	0.935164363984168\\
%0.227495860114402	0.935164363984168\\
%0.231870780501217	0.956662395340126\\
%0.236245700888033	0.978160426696084\\
%0.240620621274848	0.978160426696084\\
%0.244995541661664	0.999658458052042\\
%0.249370462048479	0.999658458052042\\
%0.253745382435294	0.999658458052042\\
%0.25812030282211	0.999658458052042\\
%0.262495223208925	0.999658458052042\\
%0.266870143595741	0.763180113136505\\
%0.271245063982556	0.763180113136505\\
%0.275619984369372	0.763180113136505\\
%0.279994904756187	0.763180113136505\\
%0.284369825143002	0.763180113136505\\
%0.288744745529818	0.763180113136505\\
%0.293119665916633	0.763180113136505\\
%0.297494586303449	0.763180113136505\\
%0.301869506690264	0.763180113136505\\
%0.30624442707708	0.763180113136505\\
%0.310619347463895	0.91366633262821\\
%0.31499426785071	0.892168301272252\\
%0.319369188237526	0.892168301272252\\
%0.323744108624341	0.892168301272252\\
%0.328119029011157	0.91366633262821\\
%0.332493949397972	0.91366633262821\\
%0.336868869784787	0.91366633262821\\
%0.341243790171603	0.91366633262821\\
%0.345618710558418	0.91366633262821\\
%0.349993630945234	0.91366633262821\\
%0.354368551332049	0.91366633262821\\
%0.358743471718865	0.91366633262821\\
%0.36311839210568	0.91366633262821\\
%0.367493312492495	0.91366633262821\\
%0.371868232879311	0.91366633262821\\
%0.376243153266126	0.91366633262821\\
%0.380618073652942	0.91366633262821\\
%0.384992994039757	0.91366633262821\\
%0.389367914426573	0.91366633262821\\
%0.393742834813388	0.91366633262821\\
%0.398117755200203	0.91366633262821\\
%0.402492675587019	0.91366633262821\\
%0.406867595973834	0.91366633262821\\
%0.41124251636065	0.91366633262821\\
%0.415617436747465	0.91366633262821\\
%0.41999235713428	0.91366633262821\\
%0.424367277521096	0.91366633262821\\
%0.428742197907911	0.91366633262821\\
%0.433117118294727	0.91366633262821\\
%0.437492038681542	0.91366633262821\\
%0.441866959068358	0.91366633262821\\
%0.446241879455173	0.91366633262821\\
%0.450616799841988	0.91366633262821\\
%0.454991720228804	0.935164363984168\\
%0.459366640615619	0.935164363984168\\
%0.463741561002435	0.935164363984168\\
%0.46811648138925	0.935164363984168\\
%0.472491401776066	0.935164363984168\\
%0.476866322162881	0.935164363984168\\
%0.481241242549696	0.935164363984168\\
%0.485616162936512	0.935164363984168\\
%0.489991083323327	0.935164363984168\\
%0.494366003710143	0.935164363984168\\
%0.498740924096958	0.935164363984168\\
%0.503115844483773	0.892168301272252\\
%0.507490764870589	0.91366633262821\\
%0.511865685257404	0.956662395340126\\
%0.51624060564422	0.956662395340126\\
%0.520615526031035	0.956662395340126\\
%0.524990446417851	0.91366633262821\\
%0.529365366804666	0.935164363984168\\
%0.533740287191481	0.91366633262821\\
%0.538115207578297	0.91366633262821\\
%0.542490127965112	0.892168301272252\\
%0.546865048351928	0.892168301272252\\
%0.551239968738743	0.870670269916294\\
%0.555614889125558	0.870670269916294\\
%0.559989809512374	0.978160426696084\\
%0.564364729899189	0.978160426696084\\
%0.568739650286005	0.978160426696084\\
%0.57311457067282	0.978160426696084\\
%0.577489491059636	0.763180113136505\\
%0.581864411446451	0.763180113136505\\
%0.586239331833266	0.784678144492463\\
%0.590614252220082	0.956662395340126\\
%0.594989172606897	0.91366633262821\\
%0.599364092993713	0.91366633262821\\
%0.603739013380528	0.91366633262821\\
%0.608113933767344	1.021156489408\\
%0.612488854154159	1.021156489408\\
%0.616863774540975	1.021156489408\\
%0.62123869492779	1.021156489408\\
%0.625613615314605	1.021156489408\\
%0.629988535701421	1.04265452076396\\
%0.634363456088236	0.870670269916294\\
%0.638738376475051	0.849172238560337\\
%0.643113296861867	0.849172238560337\\
%0.647488217248682	0.849172238560337\\
%0.651863137635498	0.849172238560337\\
%0.656238058022313	0.849172238560337\\
%0.660612978409129	0.849172238560337\\
%0.664987898795944	0.763180113136505\\
%0.66936281918276	0.763180113136505\\
%0.673737739569575	0.999658458052042\\
%0.67811265995639	0.956662395340126\\
%0.682487580343206	0.935164363984168\\
%0.686862500730021	0.91366633262821\\
%0.691237421116837	0.849172238560337\\
%0.695612341503652	0.827674207204379\\
%0.699987261890467	0.806176175848421\\
%0.704362182277283	0.784678144492463\\
%0.708737102664098	0.784678144492463\\
%0.713112023050914	0.763180113136505\\
%0.717486943437729	0.763180113136505\\
%0.721861863824545	0.763180113136505\\
%0.72623678421136	0.763180113136505\\
%0.730611704598175	0.763180113136505\\
%0.734986624984991	0.763180113136505\\
%0.739361545371806	0.763180113136505\\
%0.743736465758622	0.763180113136505\\
%0.748111386145437	0.763180113136505\\
%0.752486306532253	0.763180113136505\\
%0.756861226919068	0.763180113136505\\
%0.761236147305883	0.763180113136505\\
%0.765611067692699	0.763180113136505\\
%0.769985988079514	0.763180113136505\\
%0.77436090846633	0.763180113136505\\
%0.778735828853145	0.763180113136505\\
%0.78311074923996	0.956662395340126\\
%0.787485669626776	0.935164363984168\\
%0.791860590013591	0.91366633262821\\
%0.796235510400407	0.892168301272252\\
%0.800610430787222	0.892168301272252\\
%0.804985351174038	0.892168301272252\\
%0.809360271560853	0.91366633262821\\
%0.813735191947668	0.91366633262821\\
%0.818110112334484	0.91366633262821\\
%0.822485032721299	0.935164363984168\\
%0.826859953108115	0.956662395340126\\
%0.83123487349493	0.956662395340126\\
%0.835609793881746	0.956662395340126\\
%0.839984714268561	0.956662395340126\\
%0.844359634655376	0.956662395340126\\
%0.848734555042192	0.956662395340126\\
%0.853109475429007	0.956662395340126\\
%0.857484395815823	0.956662395340126\\
%0.861859316202638	0.956662395340126\\
%0.866234236589453	0.956662395340126\\
%0.870609156976269	0.956662395340126\\
%0.874984077363084	0.956662395340126\\
%0.8793589977499	0.978160426696084\\
%0.883733918136715	0.935164363984168\\
%0.888108838523531	0.91366633262821\\
%0.892483758910346	0.91366633262821\\
%0.896858679297161	0.892168301272252\\
%0.901233599683977	0.892168301272252\\
%0.905608520070792	0.870670269916294\\
%0.909983440457608	0.870670269916294\\
%0.914358360844423	0.849172238560337\\
%0.918733281231239	0.849172238560337\\
%0.923108201618054	0.849172238560337\\
%0.927483122004869	0.849172238560337\\
%0.931858042391685	0.849172238560337\\
%0.9362329627785	0.849172238560337\\
%0.940607883165316	0.849172238560337\\
%0.944982803552131	0.849172238560337\\
%0.949357723938946	0.849172238560337\\
%0.953732644325762	0.870670269916294\\
%0.958107564712577	0.870670269916294\\
%0.962482485099393	0.892168301272252\\
%0.966857405486208	0.892168301272252\\
%0.971232325873024	0.91366633262821\\
%0.975607246259839	0.935164363984168\\
%0.979982166646654	0.956662395340126\\
%0.98435708703347	0.999658458052042\\
%0.988732007420285	1.04265452076396\\
%0.993106927807101	0.999658458052042\\
%0.997481848193916	0.956662395340126\\
%1.00185676858073	0.956662395340126\\
%1.00623168896755	0.978160426696084\\
%1.01060660935436	0.999658458052042\\
%1.01498152974118	0.956662395340126\\
%1.01935645012799	0.935164363984168\\
%1.02373137051481	0.935164363984168\\
%1.02810629090162	0.91366633262821\\
%1.03248121128844	0.91366633262821\\
%1.03685613167525	0.935164363984168\\
%1.04123105206207	0.935164363984168\\
%1.04560597244889	0.935164363984168\\
%1.0499808928357	0.935164363984168\\
%1.05435581322252	0.935164363984168\\
%1.05873073360933	0.935164363984168\\
%1.06310565399615	0.935164363984168\\
%1.06748057438296	0.935164363984168\\
%1.07185549476978	0.935164363984168\\
%1.07623041515659	0.935164363984168\\
%1.08060533554341	0.935164363984168\\
%1.08498025593022	0.935164363984168\\
%1.08935517631704	0.935164363984168\\
%1.09373009670386	0.956662395340126\\
%1.09810501709067	0.956662395340126\\
%1.10247993747749	0.978160426696084\\
%1.1068548578643	1.021156489408\\
%1.11122977825112	0.999658458052042\\
%1.11560469863793	0.999658458052042\\
%1.11997961902475	1.04265452076396\\
%1.12435453941156	1.021156489408\\
%1.12872945979838	0.956662395340126\\
%1.13310438018519	0.935164363984168\\
%1.13747930057201	0.956662395340126\\
%1.14185422095883	0.978160426696084\\
%1.14622914134564	0.978160426696084\\
%1.15060406173246	0.956662395340126\\
%1.15497898211927	0.870670269916294\\
%1.15935390250609	0.849172238560337\\
%1.1637288228929	0.827674207204379\\
%1.16810374327972	0.806176175848421\\
%1.17247866366653	0.999658458052042\\
%1.17685358405335	1.06415255211991\\
%1.18122850444016	1.12864664618779\\
%1.18560342482698	1.06415255211991\\
%1.18997834521379	1.021156489408\\
%1.19435326560061	0.999658458052042\\
%1.19872818598743	0.999658458052042\\
%1.20310310637424	0.999658458052042\\
%1.20747802676106	0.978160426696084\\
%1.21185294714787	0.956662395340126\\
%1.21622786753469	0.956662395340126\\
%1.2206027879215	0.956662395340126\\
%1.22497770830832	0.956662395340126\\
%1.22935262869513	0.956662395340126\\
%1.23372754908195	0.956662395340126\\
%1.23810246946876	0.999658458052042\\
%1.24247738985558	1.04265452076396\\
%1.2468523102424	1.08565058347587\\
%1.25122723062921	1.08565058347587\\
%1.25560215101603	0.956662395340126\\
%1.25997707140284	0.91366633262821\\
%1.26435199178966	0.91366633262821\\
%1.26872691217647	0.892168301272252\\
%1.27310183256329	0.892168301272252\\
%1.2774767529501	0.892168301272252\\
%1.28185167333692	0.870670269916294\\
%1.28622659372373	0.870670269916294\\
%1.29060151411055	0.849172238560337\\
%1.29497643449736	0.849172238560337\\
%1.29935135488418	0.827674207204379\\
%1.303726275271	0.784678144492463\\
%1.30810119565781	0.763180113136505\\
%1.31247611604463	0.763180113136505\\
%1.31685103643144	0.763180113136505\\
%1.32122595681826	0.763180113136505\\
%1.32560087720507	0.763180113136505\\
%1.32997579759189	0.763180113136505\\
%1.3343507179787	0.763180113136505\\
%1.33872563836552	0.763180113136505\\
%1.34310055875233	0.763180113136505\\
%1.34747547913915	0.763180113136505\\
%1.35185039952597	0.763180113136505\\
%1.35622531991278	0.763180113136505\\
%1.3606002402996	0.763180113136505\\
%1.36497516068641	0.849172238560337\\
%1.36935008107323	0.849172238560337\\
%1.37372500146004	0.849172238560337\\
%1.37809992184686	0.763180113136505\\
%1.38247484223367	0.763180113136505\\
%1.38684976262049	0.763180113136505\\
%1.3912246830073	0.849172238560337\\
%1.39559960339412	0.849172238560337\\
%1.39997452378093	0.849172238560337\\
%1.40434944416775	0.849172238560337\\
%1.40872436455457	0.870670269916294\\
%1.41309928494138	0.870670269916294\\
%1.4174742053282	0.892168301272252\\
%1.42184912571501	0.548199799576926\\
%1.42622404610183	0.548199799576926\\
%1.43059896648864	0.526701768220968\\
%1.43497388687546	0.526701768220968\\
%1.43934880726227	0.526701768220968\\
%1.44372372764909	0.526701768220968\\
%1.4480986480359	0.526701768220968\\
%1.45247356842272	0.526701768220968\\
%1.45684848880954	0.526701768220968\\
%1.46122340919635	0.526701768220968\\
%1.46559832958317	0.526701768220968\\
%1.46997324996998	0.526701768220968\\
%1.4743481703568	0.526701768220968\\
%1.47872309074361	0.526701768220968\\
%1.48309801113043	0.526701768220968\\
%1.48747293151724	0.526701768220968\\
%1.49184785190406	0.526701768220968\\
%1.49622277229087	0.526701768220968\\
%1.50059769267769	0.526701768220968\\
%1.50497261306451	0.526701768220968\\
%1.50934753345132	0.526701768220968\\
%1.51372245383814	0.526701768220968\\
%1.51809737422495	0.526701768220968\\
%1.52247229461177	0.526701768220968\\
%1.52684721499858	0.526701768220968\\
%1.5312221353854	0.526701768220968\\
%1.53559705577221	0.526701768220968\\
%1.53997197615903	0.526701768220968\\
%1.54434689654584	0.526701768220968\\
%1.54872181693266	1.23613680296758\\
%1.55309673731947	1.23613680296758\\
%1.55747165770629	1.21463877161162\\
%1.56184657809311	1.21463877161162\\
%1.56622149847992	0.956662395340126\\
%1.57059641886674	0.956662395340126\\
%1.57497133925355	0.956662395340126\\
%1.57934625964037	0.935164363984168\\
%1.58372118002718	0.935164363984168\\
%1.588096100414	0.935164363984168\\
%1.59247102080081	0.956662395340126\\
%1.59684594118763	0.892168301272252\\
%1.60122086157444	0.956662395340126\\
%1.60559578196126	0.956662395340126\\
%1.60997070234808	0.956662395340126\\
%1.61434562273489	0.956662395340126\\
%1.61872054312171	0.956662395340126\\
%1.62309546350852	0.892168301272252\\
%1.62747038389534	0.870670269916294\\
%1.63184530428215	0.91366633262821\\
%1.63622022466897	0.999658458052042\\
%1.64059514505578	1.06415255211991\\
%1.6449700654426	1.06415255211991\\
%1.64934498582941	1.06415255211991\\
%1.65371990621623	1.06415255211991\\
%1.65809482660304	0.935164363984168\\
%1.66246974698986	0.91366633262821\\
%1.66684466737668	0.91366633262821\\
%1.67121958776349	0.935164363984168\\
%1.67559450815031	0.978160426696084\\
%1.67996942853712	0.999658458052042\\
%1.68434434892394	0.999658458052042\\
%1.68871926931075	1.08565058347587\\
%1.69309418969757	1.04265452076396\\
%1.69746911008438	1.021156489408\\
%1.7018440304712	0.999658458052042\\
%1.70621895085801	0.978160426696084\\
%1.71059387124483	0.978160426696084\\
%1.71496879163165	0.956662395340126\\
%1.71934371201846	0.956662395340126\\
%1.72371863240528	0.956662395340126\\
%1.72809355279209	0.956662395340126\\
%1.73246847317891	0.956662395340126\\
%1.73684339356572	0.956662395340126\\
%1.74121831395254	0.956662395340126\\
%1.74559323433935	0.956662395340126\\
%1.74996815472617	0.956662395340126\\
%1.75434307511298	0.956662395340126\\
%1.7587179954998	0.978160426696084\\
%1.76309291588661	0.978160426696084\\
%1.76746783627343	0.999658458052042\\
%1.77184275666025	0.999658458052042\\
%1.77621767704706	0.978160426696084\\
%1.78059259743388	0.999658458052042\\
%1.78496751782069	1.021156489408\\
%1.78934243820751	1.15014467754375\\
%1.79371735859432	1.15014467754375\\
%1.79809227898114	1.15014467754375\\
%1.80246719936795	1.12864664618779\\
%1.80684211975477	1.06415255211991\\
%1.81121704014158	0.999658458052042\\
%1.8155919605284	0.935164363984168\\
%1.81996688091522	0.91366633262821\\
%1.82434180130203	0.91366633262821\\
%1.82871672168885	0.91366633262821\\
%1.83309164207566	0.91366633262821\\
%1.83746656246248	0.91366633262821\\
%1.84184148284929	0.91366633262821\\
%1.84621640323611	0.956662395340126\\
%1.85059132362292	0.956662395340126\\
%1.85496624400974	0.956662395340126\\
%1.85934116439655	0.956662395340126\\
%1.86371608478337	0.849172238560337\\
%1.86809100517018	0.827674207204379\\
%1.872465925557	0.849172238560337\\
%1.87684084594382	0.935164363984168\\
%1.88121576633063	0.935164363984168\\
%1.88559068671745	0.935164363984168\\
%1.88996560710426	0.763180113136505\\
%1.89434052749108	0.763180113136505\\
%1.89871544787789	0.763180113136505\\
%1.90309036826471	0.763180113136505\\
%1.90746528865152	0.892168301272252\\
%1.91184020903834	0.892168301272252\\
%1.91621512942515	0.892168301272252\\
%1.92059004981197	0.763180113136505\\
%1.92496497019879	0.763180113136505\\
%1.9293398905856	0.892168301272252\\
%1.93371481097242	0.870670269916294\\
%1.93808973135923	0.763180113136505\\
%1.94246465174605	0.763180113136505\\
%1.94683957213286	0.763180113136505\\
%1.95121449251968	0.763180113136505\\
%1.95558941290649	0.763180113136505\\
%1.95996433329331	0.763180113136505\\
%1.96433925368012	0.870670269916294\\
%1.96871417406694	0.870670269916294\\
%1.97308909445376	0.763180113136505\\
%1.97746401484057	0.763180113136505\\
%1.98183893522739	0.849172238560337\\
%1.9862138556142	0.849172238560337\\
%1.99058877600102	0.870670269916294\\
%1.99496369638783	0.870670269916294\\
%1.99933861677465	0.870670269916294\\
%2.00371353716146	0.870670269916294\\
%2.00808845754828	0.870670269916294\\
%2.01246337793509	0.870670269916294\\
%2.01683829832191	0.870670269916294\\
%2.02121321870872	0.870670269916294\\
%2.02558813909554	0.870670269916294\\
%2.02996305948236	0.870670269916294\\
%2.03433797986917	0.892168301272252\\
%2.03871290025599	0.892168301272252\\
%2.0430878206428	0.91366633262821\\
%2.04746274102962	0.935164363984168\\
%2.05183766141643	0.935164363984168\\
%2.05621258180325	0.935164363984168\\
%2.06058750219006	1.49411317923907\\
%2.06496242257688	1.49411317923907\\
%2.06933734296369	1.19314074025566\\
%2.07371226335051	1.19314074025566\\
%2.07808718373733	1.19314074025566\\
%2.08246210412414	1.19314074025566\\
%2.08683702451096	1.19314074025566\\
%2.09121194489777	1.19314074025566\\
%2.09558686528459	1.1716427088997\\
%2.0999617856714	0.91366633262821\\
%2.10433670605822	0.892168301272252\\
%2.10871162644503	0.870670269916294\\
%2.11308654683185	0.870670269916294\\
%2.11746146721866	0.870670269916294\\
%2.12183638760548	0.849172238560337\\
%2.12621130799229	0.849172238560337\\
%2.13058622837911	0.849172238560337\\
%2.13496114876593	0.827674207204379\\
%2.13933606915274	0.827674207204379\\
%2.14371098953956	0.827674207204379\\
%2.14808590992637	0.827674207204379\\
%2.15246083031319	0.827674207204379\\
%2.1568357507	0.827674207204379\\
%2.16121067108682	0.827674207204379\\
%2.16558559147363	0.827674207204379\\
%2.16996051186045	0.827674207204379\\
%2.17433543224726	0.849172238560337\\
%2.17871035263408	0.849172238560337\\
%2.1830852730209	0.849172238560337\\
%2.18746019340771	0.870670269916294\\
%2.19183511379453	0.892168301272252\\
%2.19621003418134	0.91366633262821\\
%2.20058495456816	0.935164363984168\\
%2.20495987495497	1.021156489408\\
%2.20933479534179	0.870670269916294\\
%2.2137097157286	0.849172238560337\\
%2.21808463611542	0.827674207204379\\
%2.22245955650223	0.806176175848421\\
%2.22683447688905	0.849172238560337\\
%2.23120939727587	0.849172238560337\\
%2.23558431766268	0.870670269916294\\
%};
%\addlegendentry{Base}

\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0537450783898951\\
0.00437492038681542	-0.0967411411018109\\
0.00874984077363084	-0.118239172457769\\
0.0131247611604463	-0.118239172457769\\
0.0174996815472617	-0.0967411411018109\\
0.0218746019340771	-0.0967411411018109\\
0.0262495223208925	-0.0967411411018109\\
0.030624442707708	-0.0967411411018109\\
0.0349993630945234	-0.0967411411018109\\
0.0393742834813388	-0.0967411411018109\\
0.0437492038681542	-0.118239172457769\\
0.0481241242549696	-0.118239172457769\\
0.0524990446417851	-0.118239172457769\\
0.0568739650286005	-0.139737203813727\\
0.0612488854154159	-0.139737203813727\\
0.0656238058022313	-0.161235235169685\\
0.0699987261890467	-0.161235235169685\\
0.0743736465758622	-0.161235235169685\\
0.0787485669626776	-0.161235235169685\\
0.083123487349493	-0.182733266525643\\
0.0874984077363084	-0.2042312978816\\
0.0918733281231238	-0.182733266525643\\
0.0962482485099393	-0.161235235169685\\
0.100623168896755	-0.0967411411018109\\
0.10499808928357	0.0322470470339372\\
0.109373009670386	0.0107490156779793\\
0.113747930057201	-0.0967411411018109\\
0.118122850444016	-0.118239172457769\\
0.122497770830832	-0.118239172457769\\
0.126872691217647	-0.118239172457769\\
0.131247611604463	-0.0967411411018109\\
0.135622531991278	-0.0967411411018109\\
0.139997452378094	-0.0967411411018109\\
0.144372372764909	-0.0967411411018109\\
0.148747293151724	-0.0967411411018109\\
0.15312221353854	-0.0967411411018109\\
0.157497133925355	-0.0967411411018109\\
0.161872054312171	-0.0967411411018109\\
0.166246974698986	-0.0967411411018109\\
0.170621895085801	-0.118239172457769\\
0.174996815472617	-0.118239172457769\\
0.179371735859432	-0.118239172457769\\
0.183746656246248	-0.118239172457769\\
0.188121576633063	-0.118239172457769\\
0.192496497019879	-0.118239172457769\\
0.196871417406694	-0.139737203813727\\
0.201246337793509	-0.118239172457769\\
0.205621258180325	-0.118239172457769\\
0.20999617856714	-0.118239172457769\\
0.214371098953956	-0.118239172457769\\
0.218746019340771	-0.0967411411018109\\
0.223120939727587	-0.0967411411018109\\
0.227495860114402	-0.0967411411018109\\
0.231870780501217	-0.118239172457769\\
0.236245700888033	-0.118239172457769\\
0.240620621274848	-0.118239172457769\\
0.244995541661664	-0.118239172457769\\
0.249370462048479	-0.118239172457769\\
0.253745382435294	-0.118239172457769\\
0.25812030282211	-0.118239172457769\\
0.262495223208925	-0.118239172457769\\
0.266870143595741	-0.075243109745853\\
0.271245063982556	-0.075243109745853\\
0.275619984369372	-0.075243109745853\\
0.279994904756187	-0.075243109745853\\
0.284369825143002	-0.075243109745853\\
0.288744745529818	-0.075243109745853\\
0.293119665916633	-0.075243109745853\\
0.297494586303449	-0.075243109745853\\
0.301869506690264	-0.075243109745853\\
0.30624442707708	-0.075243109745853\\
0.310619347463895	-0.0967411411018109\\
0.31499426785071	-0.0967411411018109\\
0.319369188237526	-0.0322470470339372\\
0.323744108624341	-0.0107490156779793\\
0.328119029011157	-0.0967411411018109\\
0.332493949397972	-0.0967411411018109\\
0.336868869784787	-0.0537450783898951\\
0.341243790171603	-0.0322470470339372\\
0.345618710558418	-0.0107490156779793\\
0.349993630945234	3.68691237754678\\
0.354368551332049	3.70841040890273\\
0.358743471718865	-0.0107490156779793\\
0.36311839210568	-0.0107490156779793\\
0.367493312492495	-0.0967411411018109\\
0.371868232879311	-0.0967411411018109\\
0.376243153266126	-0.0967411411018109\\
0.380618073652942	-0.0967411411018109\\
0.384992994039757	-0.0967411411018109\\
0.389367914426573	-0.139737203813727\\
0.393742834813388	-0.139737203813727\\
0.398117755200203	-0.139737203813727\\
0.402492675587019	-0.139737203813727\\
0.406867595973834	-0.139737203813727\\
0.41124251636065	-0.118239172457769\\
0.415617436747465	-0.118239172457769\\
0.41999235713428	-0.118239172457769\\
0.424367277521096	-0.118239172457769\\
0.428742197907911	-0.118239172457769\\
0.433117118294727	-0.118239172457769\\
0.437492038681542	-0.139737203813727\\
0.441866959068358	-0.139737203813727\\
0.446241879455173	-0.139737203813727\\
0.450616799841988	-0.139737203813727\\
0.454991720228804	-0.139737203813727\\
0.459366640615619	-0.139737203813727\\
0.463741561002435	-0.139737203813727\\
0.46811648138925	-0.139737203813727\\
0.472491401776066	-0.118239172457769\\
0.476866322162881	-0.118239172457769\\
0.481241242549696	-0.118239172457769\\
0.485616162936512	-0.118239172457769\\
0.489991083323327	-0.118239172457769\\
0.494366003710143	-0.118239172457769\\
0.498740924096958	-0.118239172457769\\
0.503115844483773	-0.118239172457769\\
0.507490764870589	-0.118239172457769\\
0.511865685257404	-0.118239172457769\\
0.51624060564422	-0.118239172457769\\
0.520615526031035	-0.118239172457769\\
0.524990446417851	-0.118239172457769\\
0.529365366804666	-0.118239172457769\\
0.533740287191481	-0.118239172457769\\
0.538115207578297	-0.139737203813727\\
0.542490127965112	-0.139737203813727\\
0.546865048351928	-0.139737203813727\\
0.551239968738743	-0.139737203813727\\
0.555614889125558	-0.139737203813727\\
0.559989809512374	-0.139737203813727\\
0.564364729899189	-0.139737203813727\\
0.568739650286005	-0.139737203813727\\
0.57311457067282	-0.118239172457769\\
0.577489491059636	-0.118239172457769\\
0.581864411446451	-0.139737203813727\\
0.586239331833266	-0.139737203813727\\
0.590614252220082	-0.118239172457769\\
0.594989172606897	-0.118239172457769\\
0.599364092993713	-0.118239172457769\\
0.603739013380528	-0.118239172457769\\
0.608113933767344	-0.118239172457769\\
0.612488854154159	-0.139737203813727\\
0.616863774540975	-0.139737203813727\\
0.62123869492779	-0.139737203813727\\
0.625613615314605	-0.139737203813727\\
0.629988535701421	-0.161235235169685\\
0.634363456088236	-0.161235235169685\\
0.638738376475051	-0.139737203813727\\
0.643113296861867	-0.139737203813727\\
0.647488217248682	-0.139737203813727\\
0.651863137635498	-0.118239172457769\\
0.656238058022313	-0.075243109745853\\
0.660612978409129	0.0107490156779793\\
0.664987898795944	-0.0107490156779793\\
0.66936281918276	-0.0967411411018109\\
0.673737739569575	-0.118239172457769\\
0.67811265995639	-0.139737203813727\\
0.682487580343206	-0.139737203813727\\
0.686862500730021	-0.118239172457769\\
0.691237421116837	-0.118239172457769\\
0.695612341503652	-0.118239172457769\\
0.699987261890467	-0.118239172457769\\
0.704362182277283	-0.118239172457769\\
0.708737102664098	-0.118239172457769\\
0.713112023050914	-0.118239172457769\\
0.717486943437729	-0.118239172457769\\
0.721861863824545	-0.118239172457769\\
0.72623678421136	-0.118239172457769\\
0.730611704598175	-0.118239172457769\\
0.734986624984991	-0.118239172457769\\
0.739361545371806	-0.118239172457769\\
0.743736465758622	-0.118239172457769\\
0.748111386145437	-0.118239172457769\\
0.752486306532253	-0.118239172457769\\
0.756861226919068	-0.118239172457769\\
0.761236147305883	-0.118239172457769\\
0.765611067692699	-0.118239172457769\\
0.769985988079514	-0.139737203813727\\
0.77436090846633	-0.139737203813727\\
0.778735828853145	-0.139737203813727\\
0.78311074923996	-0.139737203813727\\
0.787485669626776	-0.118239172457769\\
0.791860590013591	-0.118239172457769\\
0.796235510400407	-0.118239172457769\\
0.800610430787222	-0.118239172457769\\
0.804985351174038	-0.118239172457769\\
0.809360271560853	-0.118239172457769\\
0.813735191947668	-0.118239172457769\\
0.818110112334484	-0.118239172457769\\
0.822485032721299	-0.118239172457769\\
0.826859953108115	-0.118239172457769\\
0.83123487349493	-0.118239172457769\\
0.835609793881746	-0.118239172457769\\
0.839984714268561	-0.118239172457769\\
0.844359634655376	-0.075243109745853\\
0.848734555042192	-0.075243109745853\\
0.853109475429007	-0.075243109745853\\
0.857484395815823	-0.075243109745853\\
0.861859316202638	-0.075243109745853\\
0.866234236589453	-0.075243109745853\\
0.870609156976269	-0.0967411411018109\\
0.874984077363084	-0.0967411411018109\\
0.8793589977499	-0.0967411411018109\\
0.883733918136715	-0.0967411411018109\\
0.888108838523531	-0.0967411411018109\\
0.892483758910346	-0.0967411411018109\\
0.896858679297161	-0.0967411411018109\\
0.901233599683977	-0.0107490156779793\\
0.905608520070792	-0.0107490156779793\\
0.909983440457608	-0.0107490156779793\\
0.914358360844423	3.34294387585145\\
0.918733281231239	3.34294387585145\\
0.923108201618054	3.36444190720741\\
0.927483122004869	-0.0107490156779793\\
0.931858042391685	-0.0107490156779793\\
0.9362329627785	3.36444190720741\\
0.940607883165316	3.36444190720741\\
0.944982803552131	3.38593993856337\\
0.949357723938946	-0.075243109745853\\
0.953732644325762	-0.075243109745853\\
0.958107564712577	-0.075243109745853\\
0.962482485099393	-0.075243109745853\\
0.966857405486208	-0.075243109745853\\
0.971232325873024	-0.0967411411018109\\
0.975607246259839	-0.0967411411018109\\
0.979982166646654	-0.0967411411018109\\
0.98435708703347	-0.0967411411018109\\
0.988732007420285	-0.139737203813727\\
0.993106927807101	-0.139737203813727\\
0.997481848193916	-0.139737203813727\\
1.00185676858073	-0.118239172457769\\
1.00623168896755	-0.118239172457769\\
1.01060660935436	-0.118239172457769\\
1.01498152974118	-0.118239172457769\\
1.01935645012799	-0.118239172457769\\
1.02373137051481	-0.182733266525643\\
1.02810629090162	-0.182733266525643\\
1.03248121128844	-0.182733266525643\\
1.03685613167525	-0.182733266525643\\
1.04123105206207	-0.182733266525643\\
1.04560597244889	-0.182733266525643\\
1.0499808928357	-0.161235235169685\\
1.05435581322252	-0.118239172457769\\
1.05873073360933	-0.118239172457769\\
1.06310565399615	-0.118239172457769\\
1.06748057438296	-0.118239172457769\\
1.07185549476978	-0.139737203813727\\
1.07623041515659	-0.139737203813727\\
1.08060533554341	-0.139737203813727\\
1.08498025593022	-0.139737203813727\\
1.08935517631704	-0.139737203813727\\
1.09373009670386	-0.139737203813727\\
1.09810501709067	-0.139737203813727\\
1.10247993747749	-0.139737203813727\\
1.1068548578643	-0.139737203813727\\
1.11122977825112	-0.139737203813727\\
1.11560469863793	-0.139737203813727\\
1.11997961902475	-0.139737203813727\\
1.12435453941156	-0.118239172457769\\
1.12872945979838	-0.118239172457769\\
1.13310438018519	-0.139737203813727\\
1.13747930057201	-0.139737203813727\\
1.14185422095883	-0.139737203813727\\
1.14622914134564	-0.139737203813727\\
1.15060406173246	-0.118239172457769\\
1.15497898211927	-0.118239172457769\\
1.15935390250609	-0.118239172457769\\
1.1637288228929	-0.118239172457769\\
1.16810374327972	-0.118239172457769\\
1.17247866366653	-0.118239172457769\\
1.17685358405335	-0.118239172457769\\
1.18122850444016	-0.118239172457769\\
1.18560342482698	-0.118239172457769\\
1.18997834521379	-0.139737203813727\\
1.19435326560061	-0.118239172457769\\
1.19872818598743	-0.118239172457769\\
1.20310310637424	-0.118239172457769\\
1.20747802676106	-0.118239172457769\\
1.21185294714787	-0.0967411411018109\\
1.21622786753469	-0.118239172457769\\
1.2206027879215	-0.118239172457769\\
1.22497770830832	-0.118239172457769\\
1.22935262869513	-0.139737203813727\\
1.23372754908195	-0.161235235169685\\
1.23810246946876	-0.161235235169685\\
1.24247738985558	-0.161235235169685\\
1.2468523102424	-0.161235235169685\\
1.25122723062921	-0.161235235169685\\
1.25560215101603	-0.139737203813727\\
1.25997707140284	-0.118239172457769\\
1.26435199178966	-0.075243109745853\\
1.26872691217647	-0.0537450783898951\\
1.27310183256329	-0.075243109745853\\
1.2774767529501	-0.075243109745853\\
1.28185167333692	-0.0967411411018109\\
1.28622659372373	-0.118239172457769\\
1.29060151411055	-0.118239172457769\\
1.29497643449736	-0.118239172457769\\
1.29935135488418	-0.118239172457769\\
1.303726275271	-0.118239172457769\\
1.30810119565781	-0.118239172457769\\
1.31247611604463	-0.118239172457769\\
1.31685103643144	-0.118239172457769\\
1.32122595681826	-0.118239172457769\\
1.32560087720507	-0.118239172457769\\
1.32997579759189	-0.118239172457769\\
1.3343507179787	-0.118239172457769\\
1.33872563836552	-0.118239172457769\\
1.34310055875233	-0.118239172457769\\
1.34747547913915	-0.118239172457769\\
1.35185039952597	-0.118239172457769\\
1.35622531991278	-0.118239172457769\\
1.3606002402996	-0.118239172457769\\
1.36497516068641	-0.118239172457769\\
1.36935008107323	-0.139737203813727\\
1.37372500146004	-0.139737203813727\\
1.37809992184686	-0.139737203813727\\
1.38247484223367	-0.118239172457769\\
1.38684976262049	-0.118239172457769\\
1.3912246830073	-0.118239172457769\\
1.39559960339412	-0.118239172457769\\
1.39997452378093	-0.118239172457769\\
1.40434944416775	-0.118239172457769\\
1.40872436455457	-0.118239172457769\\
1.41309928494138	-0.139737203813727\\
1.4174742053282	-0.118239172457769\\
1.42184912571501	-0.139737203813727\\
1.42622404610183	-0.139737203813727\\
1.43059896648864	-0.139737203813727\\
1.43497388687546	-0.139737203813727\\
1.43934880726227	-0.139737203813727\\
1.44372372764909	-0.118239172457769\\
1.4480986480359	-0.118239172457769\\
1.45247356842272	-0.118239172457769\\
1.45684848880954	-0.118239172457769\\
1.46122340919635	-0.118239172457769\\
1.46559832958317	-0.0967411411018109\\
1.46997324996998	-0.0967411411018109\\
1.4743481703568	-0.0967411411018109\\
1.47872309074361	-0.0967411411018109\\
1.48309801113043	-0.0967411411018109\\
1.48747293151724	-0.0967411411018109\\
1.49184785190406	-0.0967411411018109\\
1.49622277229087	-0.0967411411018109\\
1.50059769267769	-0.0967411411018109\\
1.50497261306451	-0.0967411411018109\\
1.50934753345132	-0.0967411411018109\\
1.51372245383814	-0.0967411411018109\\
1.51809737422495	-0.0967411411018109\\
1.52247229461177	-0.075243109745853\\
1.52684721499858	-0.0537450783898951\\
1.5312221353854	-0.0537450783898951\\
1.53559705577221	-0.0537450783898951\\
1.53997197615903	-0.0107490156779793\\
1.54434689654584	3.40743796991932\\
1.54872181693266	3.42893600127528\\
1.55309673731947	3.45043403263124\\
1.55747165770629	3.4719320639872\\
1.56184657809311	3.49343009534316\\
1.56622149847992	3.49343009534316\\
1.57059641886674	-0.0967411411018109\\
1.57497133925355	-0.0967411411018109\\
1.57934625964037	-0.0967411411018109\\
1.58372118002718	-0.118239172457769\\
1.588096100414	-0.0967411411018109\\
1.59247102080081	-0.0967411411018109\\
1.59684594118763	-0.118239172457769\\
1.60122086157444	-0.139737203813727\\
1.60559578196126	-0.0967411411018109\\
1.60997070234808	-0.0967411411018109\\
1.61434562273489	-0.0967411411018109\\
1.61872054312171	-0.0967411411018109\\
1.62309546350852	-0.139737203813727\\
1.62747038389534	-0.139737203813727\\
1.63184530428215	-0.139737203813727\\
1.63622022466897	-0.139737203813727\\
1.64059514505578	-0.139737203813727\\
1.6449700654426	-0.139737203813727\\
1.64934498582941	-0.139737203813727\\
1.65371990621623	-0.139737203813727\\
1.65809482660304	-0.139737203813727\\
1.66246974698986	-0.139737203813727\\
1.66684466737668	-0.139737203813727\\
1.67121958776349	-0.139737203813727\\
1.67559450815031	-0.139737203813727\\
1.67996942853712	-0.139737203813727\\
1.68434434892394	-0.139737203813727\\
1.68871926931075	-0.139737203813727\\
1.69309418969757	-0.139737203813727\\
1.69746911008438	-0.139737203813727\\
1.7018440304712	-0.139737203813727\\
1.70621895085801	-0.139737203813727\\
1.71059387124483	-0.139737203813727\\
1.71496879163165	-0.139737203813727\\
1.71934371201846	-0.139737203813727\\
1.72371863240528	-0.139737203813727\\
1.72809355279209	-0.139737203813727\\
1.73246847317891	-0.139737203813727\\
1.73684339356572	-0.139737203813727\\
1.74121831395254	-0.139737203813727\\
1.74559323433935	-0.139737203813727\\
1.74996815472617	-0.161235235169685\\
1.75434307511298	-0.161235235169685\\
1.7587179954998	-0.139737203813727\\
1.76309291588661	-0.139737203813727\\
1.76746783627343	-0.139737203813727\\
1.77184275666025	-0.139737203813727\\
1.77621767704706	-0.139737203813727\\
1.78059259743388	-0.139737203813727\\
1.78496751782069	-0.139737203813727\\
1.78934243820751	-0.139737203813727\\
1.79371735859432	-0.139737203813727\\
1.79809227898114	-0.139737203813727\\
1.80246719936795	-0.139737203813727\\
1.80684211975477	-0.139737203813727\\
1.81121704014158	-0.139737203813727\\
1.8155919605284	-0.139737203813727\\
1.81996688091522	-0.139737203813727\\
1.82434180130203	-0.118239172457769\\
1.82871672168885	-0.118239172457769\\
1.83309164207566	-0.0967411411018109\\
1.83746656246248	-0.0967411411018109\\
1.84184148284929	-0.075243109745853\\
1.84621640323611	-0.0967411411018109\\
1.85059132362292	-0.139737203813727\\
1.85496624400974	-0.161235235169685\\
1.85934116439655	-0.182733266525643\\
1.86371608478337	-0.182733266525643\\
1.86809100517018	-0.182733266525643\\
1.872465925557	-0.182733266525643\\
1.87684084594382	-0.182733266525643\\
1.88121576633063	-0.182733266525643\\
1.88559068671745	-0.161235235169685\\
1.88996560710426	-0.161235235169685\\
1.89434052749108	-0.139737203813727\\
1.89871544787789	-0.139737203813727\\
1.90309036826471	-0.139737203813727\\
1.90746528865152	-0.139737203813727\\
1.91184020903834	-0.139737203813727\\
1.91621512942515	-0.139737203813727\\
1.92059004981197	-0.139737203813727\\
1.92496497019879	-0.139737203813727\\
1.9293398905856	-0.139737203813727\\
1.93371481097242	-0.139737203813727\\
1.93808973135923	-0.139737203813727\\
1.94246465174605	-0.139737203813727\\
1.94683957213286	-0.139737203813727\\
1.95121449251968	-0.118239172457769\\
1.95558941290649	-0.118239172457769\\
1.95996433329331	-0.118239172457769\\
1.96433925368012	-0.139737203813727\\
1.96871417406694	-0.139737203813727\\
1.97308909445376	-0.139737203813727\\
1.97746401484057	-0.139737203813727\\
1.98183893522739	-0.139737203813727\\
1.9862138556142	-0.139737203813727\\
1.99058877600102	-0.139737203813727\\
1.99496369638783	-0.139737203813727\\
1.99933861677465	-0.139737203813727\\
2.00371353716146	-0.139737203813727\\
2.00808845754828	-0.139737203813727\\
2.01246337793509	-0.139737203813727\\
2.01683829832191	-0.139737203813727\\
2.02121321870872	-0.139737203813727\\
2.02558813909554	-0.139737203813727\\
2.02996305948236	-0.139737203813727\\
2.03433797986917	-0.139737203813727\\
2.03871290025599	-0.139737203813727\\
2.0430878206428	-0.139737203813727\\
2.04746274102962	-0.139737203813727\\
2.05183766141643	-0.139737203813727\\
2.05621258180325	-0.139737203813727\\
2.06058750219006	-0.139737203813727\\
2.06496242257688	-0.139737203813727\\
2.06933734296369	-0.139737203813727\\
2.07371226335051	-0.139737203813727\\
2.07808718373733	-0.139737203813727\\
2.08246210412414	-0.139737203813727\\
2.08683702451096	-0.139737203813727\\
2.09121194489777	-0.139737203813727\\
2.09558686528459	-0.139737203813727\\
2.0999617856714	-0.139737203813727\\
2.10433670605822	-0.139737203813727\\
2.10871162644503	-0.139737203813727\\
2.11308654683185	-0.139737203813727\\
2.11746146721866	-0.139737203813727\\
2.12183638760548	-0.139737203813727\\
2.12621130799229	-0.118239172457769\\
2.13058622837911	-0.118239172457769\\
2.13496114876593	-0.118239172457769\\
2.13933606915274	-0.0967411411018109\\
2.14371098953956	-0.0967411411018109\\
2.14808590992637	-0.0967411411018109\\
2.15246083031319	-0.0967411411018109\\
2.1568357507	-0.0967411411018109\\
2.16121067108682	-0.075243109745853\\
2.16558559147363	-0.0107490156779793\\
2.16996051186045	-0.0322470470339372\\
2.17433543224726	-0.0322470470339372\\
2.17871035263408	-0.0322470470339372\\
2.1830852730209	0.0537450783898951\\
2.18746019340771	-0.139737203813727\\
2.19183511379453	-0.139737203813727\\
2.19621003418134	-0.182733266525643\\
2.20058495456816	-0.161235235169685\\
2.20495987495497	-0.118239172457769\\
2.20933479534179	-0.0967411411018109\\
2.2137097157286	-0.0967411411018109\\
2.21808463611542	-0.0967411411018109\\
2.22245955650223	-0.139737203813727\\
2.22683447688905	-0.139737203813727\\
2.23120939727587	-0.139737203813727\\
2.23558431766268	-0.139737203813727\\
};
\end{axis}
\end{tikzpicture}%

==> globalMD.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture} [scale=.99, transform shape]

\begin{axis}[%
width=6cm,
height=4.8cm,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-41.427833249489,
point meta max=3.57216675051102,
axis on top,
xmin=-0.00088931149982899,
xmax=1.85,
%xmax=2.73107561597483,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
xtick style={draw=none},
ymin=-4,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={$\mu$-D [m/s]},
ytick={-8,-4,...,8},
ytick style={draw=none},
axis background/.style={fill=white},
title style={font=\bfseries},
y label style={at={(axis description cs:0.08,.5)},anchor=south},
colormap/jet,
colorbar,
colorbar style={
	ytick style={draw=none},
	ytick={-40,-30,...,-10}
}
]
\addplot [forget plot] graphics [xmin=-0.00088931149982899, xmax=2.73107561597483, ymin=-13.5194393771518, ymax=13.5194393771518] {globalMD-1.png};
\end{axis}
\end{tikzpicture}%

==> globalMR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture} [scale=.99, transform shape]

\begin{axis}[%
width=6cm,
height=5cm,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-40.8336288596953,
point meta max=-0.833628859695281,
axis on top,
xmin=-0.000111100606513999,
xmax=1.85,
%xmax=2.73029740508151,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
xtick style={draw=none},
ymin=6,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$\mu$-R [m]},
ytick style={draw=none},
axis background/.style={fill=white},
title style={font=\bfseries},
y label style={at={(axis description cs:0.08,.5)},anchor=south},
colormap/jet,
colorbar,
colorbar style={
	ytick style={draw=none},
	ytick={-40,-30,...,-10}
}
]
\addplot [forget plot] graphics [xmin=-0.000111100606513999, xmax=2.73029740508151, ymin=-0.0187707283167716, ymax=20.8918206165668] {globalMR-1.png};
\end{axis}
\end{tikzpicture}%

==> qDecMinMax2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.64000,0.08000,0.18000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=5cm,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-43.1475913481898,
point meta max=1.85240865181023,
axis on top,
xmin=-0.00218746019340771,
xmax=2.23777177785609,
ytick={-4,-2,...,4},
ytick style={draw=none},
xtick style={draw=none},
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-5.50349602712522,
ymax=5.50349602712522,
ylabel style={font=\color{white!15!black}},
ylabel={$\mu$-D [m/s]},
axis background/.style={fill=white},
y label style={at={(axis description cs:0.12,.52)},anchor=south},
colormap/jet,
%legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
colorbar,
colorbar style={
	ytick style={draw=none},
	ytick={-40,-30,...,-10}
},
legend style={at={(0.03,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=-0.00218746019340771, xmax=2.23777177785609, ymin=-5.50349602712522, ymax=5.50349602712522] {qDecMinMax2-1.png};
\addplot [color=lightgray, line width=2.5pt]
  table[row sep=crcr]{%
0	1.88107774364631\\
0.00437492038681542	1.75208955551057\\
0.00874984077363084	1.65319861127316\\
0.0131247611604463	1.58870451720529\\
0.0174996815472617	1.55000806076456\\
0.0218746019340771	1.56290687957814\\
0.0262495223208925	1.60590294229005\\
0.030624442707708	1.64459939873078\\
0.0349993630945234	1.6832958551715\\
0.0393742834813388	1.72199231161223\\
0.0437492038681542	1.76068876805295\\
0.0481241242549696	1.79938522449367\\
0.0524990446417851	1.8380816809344\\
0.0568739650286005	1.88107774364631\\
0.0612488854154159	1.91977420008704\\
0.0656238058022313	1.95847065652776\\
0.0699987261890467	1.99716711296849\\
0.0743736465758622	2.03586356940921\\
0.0787485669626776	2.07026041957874\\
0.083123487349493	2.10895687601947\\
0.0874984077363084	2.143353726189\\
0.0918733281231238	2.17345097008734\\
0.0962482485099393	2.20354821398568\\
0.100623168896755	2.23364545788402\\
0.10499808928357	2.25944309551117\\
0.109373009670386	2.28524073313832\\
0.113747930057201	2.31103837076547\\
0.118122850444016	2.33253640212143\\
0.122497770830832	2.35833403974858\\
0.126872691217647	2.38413167737573\\
0.131247611604463	2.41422892127407\\
0.135622531991278	2.44432616517241\\
0.139997452378094	2.47012380279956\\
0.144372372764909	2.48732222788433\\
0.148747293151724	2.50452065296909\\
0.15312221353854	2.51741947178267\\
0.157497133925355	2.52601868432505\\
0.161872054312171	2.53891750313863\\
0.166246974698986	2.5518163219522\\
0.170621895085801	2.56471514076577\\
0.174996815472617	2.57761395957935\\
0.179371735859432	2.59481238466412\\
0.183746656246248	2.60771120347769\\
0.188121576633063	2.62490962856246\\
0.192496497019879	2.64210805364722\\
0.196871417406694	2.6550068724608\\
0.201246337793509	2.66360608500318\\
0.205621258180325	2.67650490381676\\
0.20999617856714	2.68940372263033\\
0.214371098953956	2.69800293517271\\
0.218746019340771	2.7066021477151\\
0.223120939727587	2.71950096652867\\
0.227495860114402	2.72810017907105\\
0.231870780501217	2.73239978534225\\
0.236245700888033	2.73669939161344\\
0.240620621274848	2.74099899788463\\
0.244995541661664	2.74099899788463\\
0.249370462048479	2.74529860415582\\
0.253745382435294	2.74959821042701\\
0.25812030282211	2.7538978166982\\
0.262495223208925	2.7581974229694\\
0.266870143595741	2.76679663551178\\
0.271245063982556	2.77109624178297\\
0.275619984369372	2.77539584805416\\
0.279994904756187	2.77969545432535\\
0.284369825143002	2.78829466686774\\
0.288744745529818	2.79259427313893\\
0.293119665916633	2.79689387941012\\
0.297494586303449	2.80119348568131\\
0.301869506690264	2.8054930919525\\
0.30624442707708	2.80119348568131\\
0.310619347463895	2.79259427313893\\
0.31499426785071	2.77969545432535\\
0.319369188237526	2.76249702924059\\
0.323744108624341	2.74099899788463\\
0.328119029011157	2.71950096652867\\
0.332493949397972	2.69800293517271\\
0.336868869784787	2.67650490381676\\
0.341243790171603	2.6550068724608\\
0.345618710558418	2.63350884110484\\
0.349993630945234	2.61201080974888\\
0.354368551332049	2.59051277839292\\
0.358743471718865	2.56471514076578\\
0.36311839210568	2.53891750313863\\
0.367493312492495	2.51311986551148\\
0.371868232879311	2.48732222788433\\
0.376243153266126	2.46152459025718\\
0.380618073652942	2.44432616517241\\
0.384992994039757	2.42712774008764\\
0.389367914426573	2.40992931500288\\
0.393742834813388	2.39273088991811\\
0.398117755200203	2.37123285856215\\
0.402492675587019	2.34113561466381\\
0.406867595973834	2.30673876449428\\
0.41124251636065	2.27234191432475\\
0.415617436747465	2.23794506415522\\
0.41999235713428	2.21214742652807\\
0.424367277521096	2.1949490014433\\
0.428742197907911	2.18205018262972\\
0.433117118294727	2.16485175754496\\
0.437492038681542	2.14765333246019\\
0.441866959068358	2.12615530110423\\
0.446241879455173	2.10035766347708\\
0.450616799841988	2.07456002584994\\
0.454991720228804	2.04876238822279\\
0.459366640615619	2.01436553805325\\
0.463741561002435	1.97136947534134\\
0.46811648138925	1.92407380635823\\
0.472491401776066	1.86817892483274\\
0.476866322162881	1.80798443703606\\
0.481241242549696	1.75638916178176\\
0.485616162936512	1.70909349279865\\
0.489991083323327	1.66609743008674\\
0.494366003710143	1.62740097364601\\
0.498740924096958	1.59730372974767\\
0.503115844483773	1.56290687957814\\
0.507490764870589	1.5328096356798\\
0.511865685257404	1.50701199805265\\
0.51624060564422	1.48551396669669\\
0.520615526031035	1.46831554161192\\
0.524990446417851	1.45541672279835\\
0.529365366804666	1.44681751025597\\
0.533740287191481	1.43391869144239\\
0.538115207578297	1.42531947890001\\
0.542490127965112	1.41242066008643\\
0.546865048351928	1.39952184127286\\
0.551239968738743	1.38232341618809\\
0.555614889125558	1.36942459737452\\
0.559989809512374	1.36082538483213\\
0.564364729899189	1.35652577856094\\
0.568739650286005	1.35652577856094\\
0.57311457067282	1.36512499110333\\
0.577489491059636	1.3780238099169\\
0.581864411446451	1.39092262873048\\
0.586239331833266	1.40382144754405\\
0.590614252220082	1.42101987262882\\
0.594989172606897	1.43821829771358\\
0.599364092993713	1.45971632906954\\
0.603739013380528	1.48551396669669\\
0.608113933767344	1.51991081686622\\
0.612488854154159	1.55860727330695\\
0.616863774540975	1.60160333601886\\
0.62123869492779	1.64459939873078\\
0.625613615314605	1.6832958551715\\
0.629988535701421	1.72199231161223\\
0.634363456088236	1.76068876805295\\
0.638738376475051	1.79508561822248\\
0.643113296861867	1.82948246839202\\
0.647488217248682	1.86817892483274\\
0.651863137635498	1.90257577500227\\
0.656238058022313	1.9369726251718\\
0.660612978409129	1.97136947534134\\
0.664987898795944	2.00146671923968\\
0.66936281918276	2.03156396313802\\
0.673737739569575	2.06166120703636\\
0.67811265995639	2.08745884466351\\
0.682487580343206	2.11325648229066\\
0.686862500730021	2.143353726189\\
0.691237421116837	2.16915136381615\\
0.695612341503652	2.1949490014433\\
0.699987261890467	2.22074663907045\\
0.704362182277283	2.2465442766976\\
0.708737102664098	2.26374270178237\\
0.713112023050914	2.28094112686713\\
0.717486943437729	2.29383994568071\\
0.721861863824545	2.31103837076547\\
0.72623678421136	2.32823679585024\\
0.730611704598175	2.3497348272062\\
0.734986624984991	2.37123285856215\\
0.739361545371806	2.40133010246049\\
0.743736465758622	2.43142734635884\\
0.748111386145437	2.46152459025718\\
0.752486306532253	2.49162183415552\\
0.756861226919068	2.51741947178267\\
0.761236147305883	2.53891750313863\\
0.765611067692699	2.55611592822339\\
0.769985988079514	2.57331435330816\\
0.77436090846633	2.59051277839292\\
0.778735828853145	2.60771120347769\\
0.78311074923996	2.62490962856246\\
0.787485669626776	2.63780844737603\\
0.791860590013591	2.64640765991842\\
0.796235510400407	2.65070726618961\\
0.800610430787222	2.6550068724608\\
0.804985351174038	2.6550068724608\\
0.809360271560853	2.65930647873199\\
0.813735191947668	2.66790569127437\\
0.818110112334484	2.68940372263033\\
0.822485032721299	2.71520136025748\\
0.826859953108115	2.74529860415582\\
0.83123487349493	2.77109624178297\\
0.835609793881746	2.79259427313893\\
0.839984714268561	2.80119348568131\\
0.844359634655376	2.80119348568131\\
0.848734555042192	2.79259427313893\\
0.853109475429007	2.78399506059655\\
0.857484395815823	2.77539584805416\\
0.861859316202638	2.76249702924059\\
0.866234236589453	2.7538978166982\\
0.870609156976269	2.74959821042701\\
0.874984077363084	2.74529860415582\\
0.8793589977499	2.73669939161344\\
0.883733918136715	2.73239978534225\\
0.888108838523531	2.72810017907105\\
0.892483758910346	2.72380057279986\\
0.896858679297161	2.71520136025748\\
0.901233599683977	2.71090175398629\\
0.905608520070792	2.70230254144391\\
0.909983440457608	2.68940372263033\\
0.914358360844423	2.67220529754556\\
0.918733281231239	2.6550068724608\\
0.923108201618054	2.63350884110484\\
0.927483122004869	2.61201080974888\\
0.931858042391685	2.59051277839292\\
0.9362329627785	2.56901474703697\\
0.940607883165316	2.54321710940982\\
0.944982803552131	2.51741947178267\\
0.949357723938946	2.48732222788433\\
0.953732644325762	2.45292537771479\\
0.958107564712577	2.41852852754526\\
0.962482485099393	2.39273088991811\\
0.966857405486208	2.37123285856215\\
0.971232325873024	2.35403443347739\\
0.975607246259839	2.33683600839262\\
0.979982166646654	2.31533797703666\\
0.98435708703347	2.28954033940951\\
0.988732007420285	2.26374270178237\\
0.993106927807101	2.23794506415522\\
0.997481848193916	2.21214742652807\\
1.00185676858073	2.18634978890092\\
1.00623168896755	2.15625254500258\\
1.01060660935436	2.11755608856185\\
1.01498152974118	2.07456002584994\\
1.01935645012799	2.03586356940921\\
1.02373137051481	1.99716711296849\\
1.02810629090162	1.96277026279895\\
1.03248121128844	1.92837341262942\\
1.03685613167525	1.90257577500227\\
1.04123105206207	1.88107774364631\\
1.04560597244889	1.86387931856155\\
1.0499808928357	1.8380816809344\\
1.05435581322252	1.81228404330725\\
1.05873073360933	1.78218679940891\\
1.06310565399615	1.84668089347678\\
1.06748057438296	1.91547459381585\\
1.07185549476978	1.8896769561887\\
1.07623041515659	1.86387931856155\\
1.08060533554341	1.8380816809344\\
1.08498025593022	1.71339309906984\\
1.08935517631704	1.5801053046629\\
1.09373009670386	1.54140884822218\\
1.09810501709067	1.67039703635793\\
1.10247993747749	1.79938522449367\\
1.1068548578643	1.93267301890061\\
1.11122977825112	2.07026041957874\\
1.11560469863793	2.22504624534164\\
1.11997961902475	2.21644703279926\\
1.12435453941156	2.04446278195159\\
1.12872945979838	1.87247853110393\\
1.13310438018519	1.70909349279865\\
1.13747930057201	1.54140884822218\\
1.14185422095883	1.3780238099169\\
1.14622914134564	1.38232341618809\\
1.15060406173246	1.38662302245928\\
1.15497898211927	1.38662302245928\\
1.15935390250609	1.39092262873048\\
1.1637288228929	1.39952184127286\\
1.16810374327972	1.41242066008643\\
1.17247866366653	1.43391869144239\\
1.17685358405335	1.46401593534073\\
1.18122850444016	1.49411317923907\\
1.18560342482698	1.52851002940861\\
1.18997834521379	1.56720648584933\\
1.19435326560061	1.60160333601886\\
1.19872818598743	1.6360001861884\\
1.20310310637424	1.67039703635793\\
1.20747802676106	1.70049428025627\\
1.21185294714787	1.72629191788342\\
1.21622786753469	1.75638916178176\\
1.2206027879215	1.78218679940891\\
1.22497770830832	1.81228404330725\\
1.22935262869513	1.84668089347678\\
1.23372754908195	1.88537734991751\\
1.23810246946876	1.93267301890061\\
1.24247738985558	1.97566908161253\\
1.2468523102424	2.01436553805325\\
1.25122723062921	2.04876238822279\\
1.25560215101603	2.08745884466351\\
1.25997707140284	2.12185569483304\\
1.26435199178966	2.16485175754496\\
1.26872691217647	2.20784782025687\\
1.27310183256329	2.25514348923998\\
1.2774767529501	2.28954033940951\\
1.28185167333692	2.31103837076547\\
1.28622659372373	2.32393718957905\\
1.29060151411055	2.33683600839262\\
1.29497643449736	2.345435220935\\
1.29935135488418	2.36263364601977\\
1.303726275271	2.38413167737573\\
1.30810119565781	2.40992931500288\\
1.31247611604463	2.43572695263003\\
1.31685103643144	2.46152459025718\\
1.32122595681826	2.48732222788433\\
1.32560087720507	2.50882025924028\\
1.32997579759189	2.52601868432505\\
1.3343507179787	2.53891750313863\\
1.33872563836552	2.5518163219522\\
1.34310055875233	2.56041553449458\\
1.34747547913915	2.56901474703697\\
1.35185039952597	2.57761395957935\\
1.35622531991278	2.59051277839292\\
1.3606002402996	2.6034115972065\\
1.36497516068641	2.61201080974888\\
1.36935008107323	2.62061002229127\\
1.37372500146004	2.62920923483365\\
1.37809992184686	2.63350884110484\\
1.38247484223367	2.63780844737603\\
1.38684976262049	2.64210805364722\\
1.3912246830073	2.64640765991842\\
1.39559960339412	2.65070726618961\\
1.39997452378093	2.6550068724608\\
1.40434944416775	2.65070726618961\\
1.40872436455457	2.64640765991842\\
1.41309928494138	2.64210805364722\\
1.4174742053282	2.63780844737603\\
1.42184912571501	2.63350884110484\\
1.42622404610183	2.63350884110484\\
1.43059896648864	2.62920923483365\\
1.43497388687546	2.62490962856246\\
1.43934880726227	2.65930647873199\\
1.44372372764909	2.69370332890152\\
1.4480986480359	2.68510411635914\\
1.45247356842272	2.67650490381676\\
1.45684848880954	2.66790569127437\\
1.46122340919635	2.63350884110484\\
1.46559832958317	2.6034115972065\\
1.46997324996998	2.61201080974888\\
1.4743481703568	2.62061002229127\\
1.47872309074361	2.62061002229127\\
1.48309801113043	2.59051277839292\\
1.48747293151724	2.5518163219522\\
1.49184785190406	2.51311986551148\\
1.49622277229087	2.47442340907075\\
1.50059769267769	2.46582419652837\\
1.50497261306451	2.47442340907075\\
1.50934753345132	2.48302262161314\\
1.51372245383814	2.49162183415552\\
1.51809737422495	2.47012380279956\\
1.52247229461177	2.43142734635884\\
1.52684721499858	2.39273088991811\\
1.5312221353854	2.35833403974858\\
1.53559705577221	2.34113561466381\\
1.53997197615903	2.32823679585024\\
1.54434689654584	2.30243915822309\\
1.54872181693266	2.27664152059594\\
1.55309673731947	2.25944309551117\\
1.55747165770629	2.2465442766976\\
1.56184657809311	2.25944309551117\\
1.56622149847992	2.25514348923998\\
1.57059641886674	2.2465442766976\\
1.57497133925355	2.24224467042641\\
1.57934625964037	2.23794506415522\\
1.58372118002718	2.23794506415522\\
1.588096100414	2.25514348923998\\
1.59247102080081	2.25084388296879\\
1.59684594118763	2.22504624534164\\
1.60122086157444	2.18634978890092\\
1.60559578196126	2.15625254500258\\
1.60997070234808	2.13905411991781\\
1.61434562273489	2.13905411991781\\
1.61872054312171	2.12615530110423\\
1.62309546350852	2.10895687601947\\
1.62747038389534	2.08745884466351\\
1.63184530428215	2.06166120703636\\
1.63622022466897	2.03586356940921\\
1.64059514505578	2.03156396313802\\
1.6449700654426	2.03586356940921\\
1.64934498582941	2.04446278195159\\
1.65371990621623	2.05736160076517\\
1.65809482660304	2.10035766347709\\
1.66246974698986	2.14765333246019\\
1.66684466737668	2.28094112686713\\
1.67121958776349	2.4013301024605\\
1.67559450815031	2.50882025924028\\
1.67996942853712	2.59051277839292\\
1.68434434892394	2.65930647873199\\
1.68871926931075	2.62061002229127\\
1.69309418969757	2.57761395957935\\
1.69746911008438	2.53461789686743\\
1.7018440304712	2.49162183415552\\
1.70621895085801	2.45292537771479\\
1.71059387124483	2.42282813381645\\
1.71496879163165	2.3970304961893\\
1.71934371201846	2.37553246483335\\
1.72371863240528	2.35403443347739\\
1.72809355279209	2.33683600839262\\
1.73246847317891	2.32393718957905\\
1.73684339356572	2.31533797703666\\
1.74121831395254	2.31533797703666\\
1.74559323433935	2.31963758330786\\
1.74996815472617	2.32823679585024\\
1.75434307511298	2.33253640212143\\
1.7587179954998	2.33683600839262\\
1.76309291588661	2.33253640212143\\
1.76746783627343	2.143353726189\\
1.77184275666025	1.94987144398538\\
1.77621767704706	1.86387931856155\\
1.78059259743388	1.85098049974797\\
1.78496751782069	1.84668089347678\\
1.78934243820751	2.02726435686683\\
1.79371735859432	2.20784782025687\\
1.79809227898114	2.28524073313832\\
1.80246719936795	2.29383994568071\\
1.80684211975477	2.2981395519519\\
1.81121704014158	2.30243915822309\\
1.8155919605284	2.30673876449428\\
1.81996688091522	2.31103837076547\\
1.82434180130203	2.31103837076547\\
1.82871672168885	2.31103837076547\\
1.83309164207566	2.31533797703666\\
1.83746656246248	2.32393718957905\\
1.84184148284929	2.33683600839262\\
1.84621640323611	2.3497348272062\\
1.85059132362292	2.345435220935\\
1.85496624400974	2.33253640212143\\
1.85934116439655	2.31533797703666\\
1.86371608478337	2.29383994568071\\
1.86809100517018	2.27234191432475\\
1.872465925557	2.26374270178237\\
1.87684084594382	2.25944309551117\\
1.88121576633063	2.25514348923998\\
1.88559068671745	2.25084388296879\\
1.88996560710426	2.24224467042641\\
1.89434052749108	2.23794506415522\\
1.89871544787789	2.23364545788402\\
1.90309036826471	2.22934585161283\\
1.90746528865152	2.22504624534164\\
1.91184020903834	2.22504624534164\\
1.91621512942515	2.22074663907045\\
1.92059004981197	2.21644703279926\\
1.92496497019879	2.21214742652807\\
1.9293398905856	2.20784782025688\\
1.93371481097242	2.20784782025688\\
1.93808973135923	2.21214742652807\\
1.94246465174605	2.22074663907045\\
1.94683957213286	2.30673876449428\\
1.95121449251968	2.39273088991811\\
1.95558941290649	2.47442340907075\\
1.95996433329331	2.56041553449458\\
1.96433925368012	2.64640765991842\\
1.96871417406694	2.6550068724608\\
1.97308909445376	2.65930647873199\\
1.97746401484057	2.66360608500318\\
1.98183893522739	2.66790569127437\\
1.9862138556142	2.67220529754556\\
1.99058877600102	2.67650490381676\\
1.99496369638783	2.68080451008795\\
1.99933861677465	2.68080451008795\\
2.00371353716146	2.67650490381676\\
2.00808845754828	2.67220529754556\\
2.01246337793509	2.67220529754556\\
2.01683829832191	2.68080451008795\\
2.02121321870872	2.69800293517271\\
2.02558813909554	2.64210805364722\\
2.02996305948236	2.60771120347769\\
2.03433797986917	2.59911199093531\\
2.03871290025599	2.58621317212173\\
2.0430878206428	2.56471514076578\\
2.04746274102962	2.62061002229127\\
2.05183766141643	2.6550068724608\\
2.05621258180325	2.66360608500318\\
2.06058750219006	2.67220529754556\\
2.06496242257688	2.7066021477151\\
2.06933734296369	2.73669939161344\\
2.07371226335051	2.76249702924059\\
2.07808718373733	2.78399506059655\\
2.08246210412414	2.8054930919525\\
2.08683702451096	2.8054930919525\\
2.09121194489777	2.76249702924059\\
2.09558686528459	2.71520136025748\\
2.0999617856714	2.66360608500318\\
2.10433670605822	2.60771120347769\\
2.10871162644503	2.5518163219522\\
2.11308654683185	2.53461789686743\\
2.11746146721866	2.51741947178267\\
2.12183638760548	2.50452065296909\\
2.12621130799229	2.49592144042671\\
2.13058622837911	2.48302262161314\\
2.13496114876593	2.47012380279956\\
2.13933606915274	2.46152459025718\\
2.14371098953956	2.4486257714436\\
2.14808590992637	2.43572695263003\\
2.15246083031319	2.42282813381645\\
2.1568357507	2.41422892127407\\
2.16121067108682	2.40562970873169\\
2.16558559147363	2.3970304961893\\
2.16996051186045	2.38413167737573\\
2.17433543224726	2.36693325229096\\
2.17871035263408	2.345435220935\\
2.1830852730209	2.31533797703666\\
2.18746019340771	2.28094112686713\\
2.19183511379453	2.25944309551117\\
2.19621003418134	2.25084388296879\\
2.20058495456816	2.2465442766976\\
2.20495987495497	2.25084388296879\\
2.20933479534179	2.25944309551117\\
2.2137097157286	2.25084388296879\\
2.21808463611542	2.24224467042641\\
2.22245955650223	2.24224467042641\\
2.22683447688905	2.25514348923998\\
2.23120939727587	2.27520831850554\\
2.23558431766268	2.33253640212143\\
};
\addlegendentry{Arms}

\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
0	1.85957971229036\\
0.00437492038681542	1.73059152415461\\
0.00874984077363084	1.63600018618839\\
0.0131247611604463	1.57150609212052\\
0.0174996815472617	1.5328096356798\\
0.0218746019340771	1.54570845449337\\
0.0262495223208925	1.5844049109341\\
0.030624442707708	1.62310136737482\\
0.0349993630945234	1.66179782381554\\
0.0393742834813388	1.70049428025627\\
0.0437492038681542	1.73919073669699\\
0.0481241242549696	1.77788719313772\\
0.0524990446417851	1.81658364957844\\
0.0568739650286005	1.85957971229036\\
0.0612488854154159	1.89827616873108\\
0.0656238058022313	1.9369726251718\\
0.0699987261890467	1.97566908161253\\
0.0743736465758622	2.01436553805325\\
0.0787485669626776	2.04876238822279\\
0.083123487349493	2.08745884466351\\
0.0874984077363084	2.12185569483304\\
0.0918733281231238	2.15195293873138\\
0.0962482485099393	2.18205018262972\\
0.100623168896755	2.21214742652807\\
0.10499808928357	2.23794506415522\\
0.109373009670386	2.26374270178237\\
0.113747930057201	2.28524073313832\\
0.118122850444016	2.30243915822309\\
0.122497770830832	2.31533797703666\\
0.126872691217647	2.32393718957905\\
0.131247611604463	2.33253640212143\\
0.135622531991278	2.33683600839262\\
0.139997452378094	2.33683600839262\\
0.144372372764909	2.33253640212143\\
0.148747293151724	2.33253640212143\\
0.15312221353854	2.32823679585024\\
0.157497133925355	2.32823679585024\\
0.161872054312171	2.32823679585024\\
0.166246974698986	2.33253640212143\\
0.170621895085801	2.33253640212143\\
0.174996815472617	2.33253640212143\\
0.179371735859432	2.33253640212143\\
0.183746656246248	2.32823679585024\\
0.188121576633063	2.32393718957905\\
0.192496497019879	2.31963758330786\\
0.196871417406694	2.31533797703666\\
0.201246337793509	2.31103837076547\\
0.205621258180325	2.31103837076547\\
0.20999617856714	2.31103837076547\\
0.214371098953956	2.31533797703666\\
0.218746019340771	2.31963758330786\\
0.223120939727587	2.32393718957905\\
0.227495860114402	2.33253640212143\\
0.231870780501217	2.34113561466381\\
0.236245700888033	2.345435220935\\
0.240620621274848	2.35403443347739\\
0.244995541661664	2.36263364601977\\
0.249370462048479	2.37123285856215\\
0.253745382435294	2.38413167737573\\
0.25812030282211	2.3970304961893\\
0.262495223208925	2.40992931500288\\
0.266870143595741	2.48732222788433\\
0.271245063982556	2.5002210466979\\
0.275619984369372	2.50882025924028\\
0.279994904756187	2.52171907805386\\
0.284369825143002	2.53031829059624\\
0.288744745529818	2.47872301534194\\
0.293119665916633	2.46152459025718\\
0.297494586303449	2.44432616517241\\
0.301869506690264	2.42282813381645\\
0.30624442707708	2.40133010246049\\
0.310619347463895	2.37553246483335\\
0.31499426785071	2.37123285856215\\
0.319369188237526	2.36693325229096\\
0.323744108624341	2.36693325229096\\
0.328119029011157	2.36693325229096\\
0.332493949397972	2.36693325229096\\
0.336868869784787	2.37123285856215\\
0.341243790171603	2.37123285856215\\
0.345618710558418	2.36693325229096\\
0.349993630945234	2.36263364601977\\
0.354368551332049	2.35833403974858\\
0.358743471718865	2.35403443347739\\
0.36311839210568	2.35403443347739\\
0.367493312492495	2.34113561466381\\
0.371868232879311	2.33253640212143\\
0.376243153266126	2.31963758330786\\
0.380618073652942	2.30673876449428\\
0.384992994039757	2.28954033940951\\
0.389367914426573	2.28524073313832\\
0.393742834813388	2.27234191432475\\
0.398117755200203	2.25944309551117\\
0.402492675587019	2.2465442766976\\
0.406867595973834	2.23364545788402\\
0.41124251636065	2.21644703279926\\
0.415617436747465	2.19924860771449\\
0.41999235713428	2.18634978890092\\
0.424367277521096	2.17345097008734\\
0.428742197907911	2.16055215127377\\
0.433117118294727	2.143353726189\\
0.437492038681542	2.12615530110423\\
0.441866959068358	2.10465726974828\\
0.446241879455173	2.07885963212113\\
0.450616799841988	2.05306199449398\\
0.454991720228804	2.02726435686683\\
0.459366640615619	1.9928675066973\\
0.463741561002435	1.94987144398538\\
0.46811648138925	1.90257577500227\\
0.472491401776066	1.84668089347678\\
0.476866322162881	1.79078601195129\\
0.481241242549696	1.73919073669699\\
0.485616162936512	1.69619467398508\\
0.489991083323327	1.65319861127316\\
0.494366003710143	1.61880176110363\\
0.498740924096958	1.58870451720529\\
0.503115844483773	1.55430766703575\\
0.507490764870589	1.51991081686622\\
0.511865685257404	1.49411317923907\\
0.51624060564422	1.47261514788312\\
0.520615526031035	1.45541672279835\\
0.524990446417851	1.44681751025597\\
0.529365366804666	1.44251790398477\\
0.533740287191481	1.43391869144239\\
0.538115207578297	1.42531947890001\\
0.542490127965112	1.41242066008643\\
0.546865048351928	1.39952184127286\\
0.551239968738743	1.38232341618809\\
0.555614889125558	1.36512499110333\\
0.559989809512374	1.34792656601856\\
0.564364729899189	1.33502774720498\\
0.568739650286005	1.33072814093379\\
0.57311457067282	1.33932735347618\\
0.577489491059636	1.35652577856094\\
0.581864411446451	1.3780238099169\\
0.586239331833266	1.39952184127286\\
0.590614252220082	1.41672026635763\\
0.594989172606897	1.4296190851712\\
0.599364092993713	1.44251790398477\\
0.603739013380528	1.45971632906954\\
0.608113933767344	1.48551396669669\\
0.612488854154159	1.51991081686622\\
0.616863774540975	1.55860727330695\\
0.62123869492779	1.60160333601886\\
0.625613615314605	1.64029979245959\\
0.629988535701421	1.67899624890031\\
0.634363456088236	1.71769270534103\\
0.638738376475051	1.75208955551057\\
0.643113296861867	1.7864864056801\\
0.647488217248682	1.82518286212082\\
0.651863137635498	1.85957971229036\\
0.656238058022313	1.89397656245989\\
0.660612978409129	1.92837341262942\\
0.664987898795944	1.95847065652776\\
0.66936281918276	1.9885679004261\\
0.673737739569575	2.01006593178206\\
0.67811265995639	2.02726435686683\\
0.682487580343206	2.04446278195159\\
0.686862500730021	2.07456002584994\\
0.691237421116837	2.10035766347709\\
0.695612341503652	2.13475451364662\\
0.699987261890467	2.16915136381615\\
0.704362182277283	2.20354821398568\\
0.708737102664098	2.22074663907045\\
0.713112023050914	2.23794506415522\\
0.717486943437729	2.24224467042641\\
0.721861863824545	2.25084388296879\\
0.72623678421136	2.25944309551117\\
0.730611704598175	2.26804230805356\\
0.734986624984991	2.27234191432475\\
0.739361545371806	2.28524073313832\\
0.743736465758622	2.28954033940951\\
0.748111386145437	2.29383994568071\\
0.752486306532253	2.2981395519519\\
0.756861226919068	2.30243915822309\\
0.761236147305883	2.30673876449428\\
0.765611067692699	2.31103837076547\\
0.769985988079514	2.31103837076547\\
0.77436090846633	2.31103837076547\\
0.778735828853145	2.31103837076547\\
0.78311074923996	2.30673876449428\\
0.787485669626776	2.30243915822309\\
0.791860590013591	2.2981395519519\\
0.796235510400407	2.29383994568071\\
0.800610430787222	2.28954033940951\\
0.804985351174038	2.28954033940951\\
0.809360271560853	2.28954033940951\\
0.813735191947668	2.28954033940951\\
0.818110112334484	2.29383994568071\\
0.822485032721299	2.28094112686713\\
0.826859953108115	2.26804230805356\\
0.83123487349493	2.25514348923998\\
0.835609793881746	2.24224467042641\\
0.839984714268561	2.26804230805356\\
0.844359634655376	2.31103837076547\\
0.848734555042192	2.35403443347739\\
0.853109475429007	2.3970304961893\\
0.857484395815823	2.5002210466979\\
0.861859316202638	2.49592144042671\\
0.866234236589453	2.49162183415552\\
0.870609156976269	2.43572695263003\\
0.874984077363084	2.42712774008765\\
0.8793589977499	2.31103837076547\\
0.883733918136715	2.30673876449428\\
0.888108838523531	2.26374270178236\\
0.892483758910346	2.27234191432475\\
0.896858679297161	2.23364545788402\\
0.901233599683977	2.24224467042641\\
0.905608520070792	2.20354821398568\\
0.909983440457608	2.20354821398568\\
0.914358360844423	2.19924860771449\\
0.918733281231239	2.22074663907045\\
0.923108201618054	2.24224467042641\\
0.927483122004869	2.27234191432475\\
0.931858042391685	2.30243915822309\\
0.9362329627785	2.33683600839262\\
0.940607883165316	2.345435220935\\
0.944982803552131	2.36693325229096\\
0.949357723938946	2.37123285856215\\
0.953732644325762	2.36693325229096\\
0.958107564712577	2.35833403974858\\
0.962482485099393	2.3497348272062\\
0.966857405486208	2.32823679585024\\
0.971232325873024	2.31103837076547\\
0.975607246259839	2.29383994568071\\
0.979982166646654	2.27234191432475\\
0.98435708703347	2.25084388296879\\
0.988732007420285	2.22934585161283\\
0.993106927807101	2.20784782025687\\
0.997481848193916	2.18634978890092\\
1.00185676858073	2.16485175754496\\
1.00623168896755	2.13475451364662\\
1.01060660935436	2.09605805720589\\
1.01498152974118	2.05306199449398\\
1.01935645012799	2.01436553805325\\
1.02373137051481	1.97996868788372\\
1.02810629090162	1.94987144398538\\
1.03248121128844	1.91977420008704\\
1.03685613167525	1.89827616873108\\
1.04123105206207	1.88107774364631\\
1.04560597244889	1.86387931856155\\
1.0499808928357	1.8380816809344\\
1.05435581322252	1.81228404330725\\
1.05873073360933	1.78218679940891\\
1.06310565399615	1.85528010601917\\
1.06748057438296	1.91547459381585\\
1.07185549476978	1.8896769561887\\
1.07623041515659	1.85957971229036\\
1.08060533554341	1.82948246839202\\
1.08498025593022	1.69189506771389\\
1.08935517631704	1.56290687957814\\
1.09373009670386	1.52421042313741\\
1.09810501709067	1.65749821754435\\
1.10247993747749	1.79078601195129\\
1.1068548578643	1.92837341262942\\
1.11122977825112	2.07026041957874\\
1.11560469863793	2.22504624534164\\
1.11997961902475	2.21644703279926\\
1.12435453941156	2.04446278195159\\
1.12872945979838	1.87247853110393\\
1.13310438018519	1.70909349279865\\
1.13747930057201	1.54140884822218\\
1.14185422095883	1.3780238099169\\
1.14622914134564	1.38232341618809\\
1.15060406173246	1.38662302245928\\
1.15497898211927	1.38662302245928\\
1.15935390250609	1.38662302245928\\
1.1637288228929	1.39092262873048\\
1.16810374327972	1.39952184127286\\
1.17247866366653	1.41672026635762\\
1.17685358405335	1.44251790398477\\
1.18122850444016	1.47261514788311\\
1.18560342482698	1.50701199805265\\
1.18997834521379	1.54570845449337\\
1.19435326560061	1.5801053046629\\
1.19872818598743	1.61450215483244\\
1.20310310637424	1.64889900500197\\
1.20747802676106	1.67899624890031\\
1.21185294714787	1.70479388652746\\
1.21622786753469	1.7348911304258\\
1.2206027879215	1.76068876805295\\
1.22497770830832	1.79078601195129\\
1.22935262869513	1.82518286212082\\
1.23372754908195	1.86387931856155\\
1.23810246946876	1.91117498754466\\
1.24247738985558	1.95417105025657\\
1.2468523102424	1.9928675066973\\
1.25122723062921	2.02726435686683\\
1.25560215101603	2.06596081330755\\
1.25997707140284	2.10035766347709\\
1.26435199178966	2.143353726189\\
1.26872691217647	2.18634978890092\\
1.27310183256329	2.23364545788402\\
1.2774767529501	2.26374270178237\\
1.28185167333692	2.28524073313832\\
1.28622659372373	2.2981395519519\\
1.29060151411055	2.30673876449428\\
1.29497643449736	2.31103837076547\\
1.29935135488418	2.32393718957905\\
1.303726275271	2.32823679585024\\
1.30810119565781	2.33253640212143\\
1.31247611604463	2.33683600839262\\
1.31685103643144	2.33683600839262\\
1.32122595681826	2.37123285856215\\
1.32560087720507	2.37553246483335\\
1.32997579759189	2.37983207110454\\
1.3343507179787	2.38413167737573\\
1.33872563836552	2.38413167737573\\
1.34310055875233	2.345435220935\\
1.34747547913915	2.34113561466381\\
1.35185039952597	2.33683600839262\\
1.35622531991278	2.33253640212143\\
1.3606002402996	2.33253640212143\\
1.36497516068641	2.33253640212143\\
1.36935008107323	2.32823679585024\\
1.37372500146004	2.32393718957905\\
1.37809992184686	2.31963758330786\\
1.38247484223367	2.31533797703666\\
1.38684976262049	2.31103837076547\\
1.3912246830073	2.31103837076547\\
1.39559960339412	2.30673876449428\\
1.39997452378093	2.21214742652807\\
1.40434944416775	2.11755608856185\\
1.40872436455457	2.10035766347709\\
1.41309928494138	2.07885963212113\\
1.4174742053282	2.06596081330755\\
1.42184912571501	2.143353726189\\
1.42622404610183	2.2981395519519\\
1.43059896648864	2.30673876449428\\
1.43497388687546	2.32393718957905\\
1.43934880726227	2.33683600839262\\
1.44372372764909	2.3497348272062\\
1.4480986480359	2.28954033940951\\
1.45247356842272	2.29383994568071\\
1.45684848880954	2.2981395519519\\
1.46122340919635	2.36263364601977\\
1.46559832958317	2.43142734635884\\
1.46997324996998	2.49162183415552\\
1.4743481703568	2.5518163219522\\
1.47872309074361	2.59051277839292\\
1.48309801113043	2.52171907805386\\
1.48747293151724	2.4486257714436\\
1.49184785190406	2.37983207110454\\
1.49622277229087	2.31533797703666\\
1.50059769267769	2.31533797703666\\
1.50497261306451	2.36263364601977\\
1.50934753345132	2.40562970873169\\
1.51372245383814	2.44432616517241\\
1.51809737422495	2.44432616517241\\
1.52247229461177	2.3970304961893\\
1.52684721499858	2.3497348272062\\
1.5312221353854	2.30673876449428\\
1.53559705577221	2.28954033940951\\
1.53997197615903	2.28094112686713\\
1.54434689654584	2.26374270178237\\
1.54872181693266	2.2465442766976\\
1.55309673731947	2.23794506415522\\
1.55747165770629	2.22504624534164\\
1.56184657809311	2.23794506415522\\
1.56622149847992	2.23364545788402\\
1.57059641886674	2.22504624534164\\
1.57497133925355	2.22074663907045\\
1.57934625964037	2.21644703279926\\
1.58372118002718	2.21644703279926\\
1.588096100414	2.23364545788402\\
1.59247102080081	2.22934585161283\\
1.59684594118763	2.20354821398568\\
1.60122086157444	2.16485175754496\\
1.60559578196126	2.13475451364662\\
1.60997070234808	2.11755608856185\\
1.61434562273489	2.11755608856185\\
1.61872054312171	2.10465726974828\\
1.62309546350852	2.08745884466351\\
1.62747038389534	2.06596081330755\\
1.63184530428215	2.0401631756804\\
1.63622022466897	2.01436553805325\\
1.64059514505578	2.01006593178206\\
1.6449700654426	2.01436553805325\\
1.64934498582941	2.02296475059564\\
1.65371990621623	2.01006593178206\\
1.65809482660304	1.9885679004261\\
1.66246974698986	1.96277026279895\\
1.66684466737668	1.9885679004261\\
1.67121958776349	2.09605805720589\\
1.67559450815031	2.21644703279926\\
1.67996942853712	2.345435220935\\
1.68434434892394	2.47012380279956\\
1.68871926931075	2.37553246483335\\
1.69309418969757	2.17775057635853\\
1.69746911008438	2.0917584509347\\
1.7018440304712	2.05306199449398\\
1.70621895085801	2.01866514432445\\
1.71059387124483	2.143353726189\\
1.71496879163165	2.27664152059594\\
1.71934371201846	2.30673876449428\\
1.72371863240528	2.2981395519519\\
1.72809355279209	2.29383994568071\\
1.73246847317891	2.28954033940951\\
1.73684339356572	2.28954033940951\\
1.74121831395254	2.29383994568071\\
1.74559323433935	2.2981395519519\\
1.74996815472617	2.30243915822309\\
1.75434307511298	2.30243915822309\\
1.7587179954998	2.30243915822309\\
1.76309291588661	2.2981395519519\\
1.76746783627343	2.10895687601947\\
1.77184275666025	1.91977420008704\\
1.77621767704706	1.8380816809344\\
1.78059259743388	1.82948246839202\\
1.78496751782069	1.82518286212082\\
1.78934243820751	2.00576632551087\\
1.79371735859432	2.18634978890092\\
1.79809227898114	2.26374270178237\\
1.80246719936795	2.27234191432475\\
1.80684211975477	2.27664152059594\\
1.81121704014158	2.28094112686713\\
1.8155919605284	2.28524073313832\\
1.81996688091522	2.28954033940951\\
1.82434180130203	2.28954033940951\\
1.82871672168885	2.28954033940951\\
1.83309164207566	2.29383994568071\\
1.83746656246248	2.2981395519519\\
1.84184148284929	2.30673876449428\\
1.84621640323611	2.31103837076547\\
1.85059132362292	2.30673876449428\\
1.85496624400974	2.28954033940951\\
1.85934116439655	2.26804230805356\\
1.86371608478337	2.23794506415522\\
1.86809100517018	2.21214742652807\\
1.872465925557	2.19064939517211\\
1.87684084594382	2.17775057635853\\
1.88121576633063	2.16915136381615\\
1.88559068671745	2.16485175754496\\
1.88996560710426	2.15625254500258\\
1.89434052749108	2.15195293873138\\
1.89871544787789	2.14765333246019\\
1.90309036826471	2.143353726189\\
1.90746528865152	2.13905411991781\\
1.91184020903834	2.13905411991781\\
1.91621512942515	2.13475451364662\\
1.92059004981197	2.13045490737543\\
1.92496497019879	2.13475451364662\\
1.9293398905856	2.13905411991781\\
1.93371481097242	2.15195293873138\\
1.93808973135923	2.16485175754496\\
1.94246465174605	2.18205018262972\\
1.94683957213286	2.20784782025687\\
1.95121449251968	2.2981395519519\\
1.95558941290649	2.31533797703666\\
1.95996433329331	2.40562970873169\\
1.96433925368012	2.49592144042671\\
1.96871417406694	2.56901474703697\\
1.97308909445376	2.57331435330816\\
1.97746401484057	2.64210805364722\\
1.98183893522739	2.64640765991842\\
1.9862138556142	2.65070726618961\\
1.99058877600102	2.6550068724608\\
1.99496369638783	2.65930647873199\\
1.99933861677465	2.65930647873199\\
2.00371353716146	2.6550068724608\\
2.00808845754828	2.6550068724608\\
2.01246337793509	2.65930647873199\\
2.01683829832191	2.67220529754556\\
2.02121321870872	2.68940372263033\\
2.02558813909554	2.7066021477151\\
2.02996305948236	2.71090175398629\\
2.03433797986917	2.70230254144391\\
2.03871290025599	2.68510411635914\\
2.0430878206428	2.66360608500318\\
2.04746274102962	2.64640765991842\\
2.05183766141643	2.64210805364722\\
2.05621258180325	2.65070726618961\\
2.06058750219006	2.66360608500318\\
2.06496242257688	2.67650490381676\\
2.06933734296369	2.68080451008795\\
2.07371226335051	2.66360608500318\\
2.07808718373733	2.64210805364722\\
2.08246210412414	2.62061002229127\\
2.08683702451096	2.6034115972065\\
2.09121194489777	2.58621317212173\\
2.09558686528459	2.57761395957935\\
2.0999617856714	2.56471514076578\\
2.10433670605822	2.54751671568101\\
2.10871162644503	2.53031829059624\\
2.11308654683185	2.51311986551148\\
2.11746146721866	2.49592144042671\\
2.12183638760548	2.48302262161314\\
2.12621130799229	2.47442340907075\\
2.13058622837911	2.46152459025718\\
2.13496114876593	2.4486257714436\\
2.13933606915274	2.44002655890122\\
2.14371098953956	2.42712774008764\\
2.14808590992637	2.41422892127407\\
2.15246083031319	2.40133010246049\\
2.1568357507	2.39273088991811\\
2.16121067108682	2.38413167737573\\
2.16558559147363	2.37553246483335\\
2.16996051186045	2.36263364601977\\
2.17433543224726	2.345435220935\\
2.17871035263408	2.32823679585024\\
2.1830852730209	2.2981395519519\\
2.18746019340771	2.26374270178236\\
2.19183511379453	2.23364545788402\\
2.19621003418134	2.22074663907045\\
2.20058495456816	2.20784782025687\\
2.20495987495497	2.20784782025687\\
2.20933479534179	2.21214742652807\\
2.2137097157286	2.21644703279926\\
2.21808463611542	2.21644703279926\\
2.22245955650223	2.22504624534164\\
2.22683447688905	2.24224467042641\\
2.23120939727587	2.26804230805356\\
2.23558431766268	2.31103837076547\\
};
\addlegendentry{Legs}

\addplot [color=black, line width=2.5pt]
  table[row sep=crcr]{%
0	0\\
0.00437492038681542	0.831257212430372\\
0.00874984077363084	1.00610786745883\\
0.0131247611604463	1.25763483432354\\
0.0174996815472617	1.25763483432354\\
0.0218746019340771	1.25333522805234\\
0.0262495223208925	1.24903562178115\\
0.030624442707708	1.24043640923877\\
0.0349993630945234	1.2275375904252\\
0.0393742834813388	1.223237984154\\
0.0437492038681542	1.223237984154\\
0.0481241242549696	1.223237984154\\
0.0524990446417851	1.21893837788281\\
0.0568739650286005	1.223237984154\\
0.0612488854154159	1.223237984154\\
0.0656238058022313	1.21893837788281\\
0.0699987261890467	1.21463877161162\\
0.0743736465758622	1.21463877161162\\
0.0787485669626776	1.21463877161162\\
0.083123487349493	1.21463877161162\\
0.0874984077363084	1.21463877161162\\
0.0918733281231238	1.21463877161162\\
0.0962482485099393	1.21463877161162\\
0.100623168896755	1.21463877161162\\
0.10499808928357	1.21463877161162\\
0.109373009670386	1.21463877161162\\
0.113747930057201	1.21463877161162\\
0.118122850444016	1.21463877161162\\
0.122497770830832	1.21463877161162\\
0.126872691217647	1.21463877161162\\
0.131247611604463	1.21033916534043\\
0.135622531991278	1.20603955906924\\
0.139997452378094	1.20173995279805\\
0.144372372764909	1.19744034652685\\
0.148747293151724	1.19314074025566\\
0.15312221353854	1.19314074025566\\
0.157497133925355	1.18884113398447\\
0.161872054312171	1.18454152771328\\
0.166246974698986	1.18024192144209\\
0.170621895085801	1.1759423151709\\
0.174996815472617	1.16734310262851\\
0.179371735859432	1.16304349635732\\
0.183746656246248	1.15874389008613\\
0.188121576633063	1.15444428381494\\
0.192496497019879	1.14584507127256\\
0.196871417406694	1.14154546500136\\
0.201246337793509	1.13724585873017\\
0.205621258180325	1.13294625245898\\
0.20999617856714	1.12864664618779\\
0.214371098953956	1.12864664618779\\
0.218746019340771	1.12864664618779\\
0.223120939727587	1.12864664618779\\
0.227495860114402	1.12864664618779\\
0.231870780501217	1.1243470399166\\
0.236245700888033	1.11574782737421\\
0.240620621274848	1.10714861483183\\
0.244995541661664	1.09854940228945\\
0.249370462048479	1.08995018974706\\
0.253745382435294	1.08565058347587\\
0.25812030282211	1.021156489408\\
0.262495223208925	0.956662395340126\\
0.266870143595741	0.892168301272252\\
0.271245063982556	0.827674207204378\\
0.275619984369372	0.763180113136505\\
0.279994904756187	0.763180113136505\\
0.284369825143002	0.763180113136505\\
0.288744745529818	0.763180113136505\\
0.293119665916633	0.763180113136505\\
0.297494586303449	0.763180113136505\\
0.301869506690264	0.806176175848421\\
0.30624442707708	0.85777145110272\\
0.310619347463895	0.91366633262821\\
0.31499426785071	0.973860820424892\\
0.319369188237526	1.03405530822157\\
0.323744108624341	1.05555333957753\\
0.328119029011157	1.06845215839111\\
0.332493949397972	1.07705137093349\\
0.336868869784787	1.08135097720468\\
0.341243790171603	1.08565058347587\\
0.345618710558418	1.08565058347587\\
0.349993630945234	1.08565058347587\\
0.354368551332049	1.08565058347587\\
0.358743471718865	1.11574782737421\\
0.36311839210568	1.14584507127256\\
0.367493312492495	1.15014467754375\\
0.371868232879311	1.15444428381494\\
0.376243153266126	1.15874389008613\\
0.380618073652942	1.13294625245898\\
0.384992994039757	1.12004743364541\\
0.389367914426573	1.13294625245898\\
0.393742834813388	1.14584507127256\\
0.398117755200203	1.15874389008613\\
0.402492675587019	1.1716427088997\\
0.406867595973834	1.1716427088997\\
0.41124251636065	1.1759423151709\\
0.415617436747465	1.18024192144209\\
0.41999235713428	1.18454152771328\\
0.424367277521096	1.18884113398447\\
0.428742197907911	1.18884113398447\\
0.433117118294727	1.18024192144209\\
0.437492038681542	1.1716427088997\\
0.441866959068358	1.16734310262851\\
0.446241879455173	1.16304349635732\\
0.450616799841988	1.16304349635732\\
0.454991720228804	1.16734310262851\\
0.459366640615619	1.18454152771328\\
0.463741561002435	1.19744034652685\\
0.46811648138925	1.21033916534043\\
0.472491401776066	1.21033916534043\\
0.476866322162881	1.21033916534043\\
0.481241242549696	1.20173995279805\\
0.485616162936512	1.20173995279805\\
0.489991083323327	1.20173995279805\\
0.494366003710143	1.21463877161162\\
0.498740924096958	1.2275375904252\\
0.503115844483773	1.23613680296758\\
0.507490764870589	1.23613680296758\\
0.511865685257404	1.23183719669639\\
0.51624060564422	1.23183719669639\\
0.520615526031035	1.2275375904252\\
0.524990446417851	1.21893837788281\\
0.529365366804666	1.21033916534043\\
0.533740287191481	1.21033916534043\\
0.538115207578297	1.20603955906924\\
0.542490127965112	1.20603955906924\\
0.546865048351928	1.21033916534043\\
0.551239968738743	1.21463877161162\\
0.555614889125558	1.21463877161162\\
0.559989809512374	1.21463877161162\\
0.564364729899189	1.21463877161162\\
0.568739650286005	1.21463877161162\\
0.57311457067282	1.21463877161162\\
0.577489491059636	1.21033916534043\\
0.581864411446451	1.20603955906924\\
0.586239331833266	1.20173995279805\\
0.590614252220082	1.20173995279805\\
0.594989172606897	1.20603955906924\\
0.599364092993713	1.20173995279805\\
0.603739013380528	1.19744034652685\\
0.608113933767344	1.18884113398447\\
0.612488854154159	1.1759423151709\\
0.616863774540975	1.15874389008613\\
0.62123869492779	1.15014467754375\\
0.625613615314605	1.14154546500136\\
0.629988535701421	1.13294625245898\\
0.634363456088236	1.08995018974706\\
0.638738376475051	1.04695412703515\\
0.643113296861867	1.00825767059442\\
0.647488217248682	0.969561214153701\\
0.651863137635498	0.935164363984168\\
0.656238058022313	0.91366633262821\\
0.660612978409129	0.952362789068934\\
0.664987898795944	0.991059245509659\\
0.66936281918276	1.02975570195038\\
0.673737739569575	1.06845215839111\\
0.67811265995639	1.12864664618779\\
0.682487580343206	1.12864664618779\\
0.686862500730021	1.12864664618779\\
0.691237421116837	1.12864664618779\\
0.695612341503652	1.12864664618779\\
0.699987261890467	1.12864664618779\\
0.704362182277283	1.12864664618779\\
0.708737102664098	1.12864664618779\\
0.713112023050914	1.12864664618779\\
0.717486943437729	1.12864664618779\\
0.721861863824545	1.1243470399166\\
0.72623678421136	1.12004743364541\\
0.730611704598175	1.11574782737421\\
0.734986624984991	1.11144822110302\\
0.739361545371806	1.10284900856064\\
0.743736465758622	1.09854940228945\\
0.748111386145437	1.08995018974706\\
0.752486306532253	1.07705137093349\\
0.756861226919068	1.05985294584872\\
0.761236147305883	1.04695412703515\\
0.765611067692699	1.03405530822157\\
0.769985988079514	1.02545609567919\\
0.77436090846633	1.021156489408\\
0.778735828853145	1.02545609567919\\
0.78311074923996	1.03405530822157\\
0.787485669626776	1.04265452076396\\
0.791860590013591	1.05125373330634\\
0.796235510400407	1.05985294584872\\
0.800610430787222	1.05985294584872\\
0.804985351174038	1.05555333957753\\
0.809360271560853	1.04695412703515\\
0.813735191947668	1.03405530822157\\
0.818110112334484	1.01685688313681\\
0.822485032721299	1.00395806432323\\
0.826859953108115	0.991059245509659\\
0.83123487349493	0.982460032967276\\
0.835609793881746	0.978160426696084\\
0.839984714268561	0.978160426696084\\
0.844359634655376	0.978160426696084\\
0.848734555042192	0.978160426696084\\
0.853109475429007	0.978160426696084\\
0.857484395815823	0.978160426696084\\
0.861859316202638	0.978160426696084\\
0.866234236589453	0.978160426696084\\
0.870609156976269	0.978160426696084\\
0.874984077363084	0.986759639238467\\
0.8793589977499	0.999658458052042\\
0.883733918136715	1.01255727686562\\
0.888108838523531	1.02975570195038\\
0.892483758910346	1.04695412703515\\
0.896858679297161	1.05555333957753\\
0.901233599683977	1.06415255211992\\
0.905608520070792	1.0727517646623\\
0.909983440457608	1.07705137093349\\
0.914358360844423	1.08135097720468\\
0.918733281231239	1.11574782737421\\
0.923108201618054	1.14584507127256\\
0.927483122004869	1.1759423151709\\
0.931858042391685	1.1759423151709\\
0.9362329627785	1.1759423151709\\
0.940607883165316	1.15014467754375\\
0.944982803552131	1.1243470399166\\
0.949357723938946	1.12004743364541\\
0.953732644325762	1.14584507127256\\
0.958107564712577	1.1716427088997\\
0.962482485099393	1.19314074025566\\
0.966857405486208	1.21033916534043\\
0.971232325873024	1.20603955906924\\
0.975607246259839	1.19744034652685\\
0.979982166646654	1.18884113398447\\
0.98435708703347	1.18024192144209\\
0.988732007420285	1.1759423151709\\
0.993106927807101	1.1716427088997\\
0.997481848193916	1.1716427088997\\
1.00185676858073	1.16734310262851\\
1.00623168896755	1.16304349635732\\
1.01060660935436	1.15874389008613\\
1.01498152974118	1.15444428381494\\
1.01935645012799	1.15014467754375\\
1.02373137051481	1.15444428381494\\
1.02810629090162	1.15444428381494\\
1.03248121128844	1.1716427088997\\
1.03685613167525	1.18884113398447\\
1.04123105206207	1.20603955906924\\
1.04560597244889	1.20173995279805\\
1.0499808928357	1.20173995279805\\
1.05435581322252	1.18454152771328\\
1.05873073360933	1.16734310262851\\
1.06310565399615	1.16304349635732\\
1.06748057438296	1.18024192144209\\
1.07185549476978	1.19744034652685\\
1.07623041515659	1.21033916534043\\
1.08060533554341	1.21463877161162\\
1.08498025593022	1.20603955906924\\
1.08935517631704	1.19314074025566\\
1.09373009670386	1.18884113398447\\
1.09810501709067	1.18454152771328\\
1.10247993747749	1.18884113398447\\
1.1068548578643	1.19744034652685\\
1.11122977825112	1.20603955906924\\
1.11560469863793	1.20603955906924\\
1.11997961902475	1.21033916534043\\
1.12435453941156	1.21033916534043\\
1.12872945979838	1.20603955906924\\
1.13310438018519	1.20173995279805\\
1.13747930057201	1.19744034652685\\
1.14185422095883	1.19314074025566\\
1.14622914134564	1.19744034652685\\
1.15060406173246	1.20173995279805\\
1.15497898211927	1.20603955906924\\
1.15935390250609	1.21033916534043\\
1.1637288228929	1.21463877161162\\
1.16810374327972	1.21033916534043\\
1.17247866366653	1.20603955906924\\
1.17685358405335	1.19744034652685\\
1.18122850444016	1.20173995279805\\
1.18560342482698	1.20173995279805\\
1.18997834521379	1.20173995279805\\
1.19435326560061	1.20173995279805\\
1.19872818598743	1.21033916534043\\
1.20310310637424	1.21033916534043\\
1.20747802676106	1.21033916534043\\
1.21185294714787	1.21463877161162\\
1.21622786753469	1.21463877161162\\
1.2206027879215	1.21033916534043\\
1.22497770830832	1.19744034652685\\
1.22935262869513	1.18884113398447\\
1.23372754908195	1.1759423151709\\
1.23810246946876	1.16304349635732\\
1.24247738985558	1.15014467754375\\
1.2468523102424	1.1243470399166\\
1.25122723062921	1.11144822110302\\
1.25560215101603	1.10284900856064\\
1.25997707140284	1.10284900856064\\
1.26435199178966	1.10714861483183\\
1.26872691217647	1.12864664618779\\
1.27310183256329	1.13724585873017\\
1.2774767529501	1.14584507127256\\
1.28185167333692	1.15014467754375\\
1.28622659372373	1.15014467754375\\
1.29060151411055	1.15014467754375\\
1.29497643449736	1.14584507127256\\
1.29935135488418	1.14154546500136\\
1.303726275271	1.13294625245898\\
1.30810119565781	1.12004743364541\\
1.31247611604463	1.05125373330634\\
1.31685103643144	0.982460032967275\\
1.32122595681826	0.917965938899402\\
1.32560087720507	0.862071057373911\\
1.32997579759189	0.853471844831528\\
1.3343507179787	0.905067120085827\\
1.33872563836552	0.965261607882509\\
1.34310055875233	1.021156489408\\
1.34747547913915	1.0727517646623\\
1.35185039952597	1.08135097720468\\
1.35622531991278	1.08565058347587\\
1.3606002402996	1.08565058347587\\
1.36497516068641	1.08565058347587\\
1.36935008107323	1.08565058347587\\
1.37372500146004	1.08565058347587\\
1.37809992184686	1.08565058347587\\
1.38247484223367	1.08565058347587\\
1.38684976262049	1.08565058347587\\
1.3912246830073	1.08135097720468\\
1.39559960339412	1.07705137093349\\
1.39997452378093	1.0727517646623\\
1.40434944416775	1.06415255211992\\
1.40872436455457	1.05555333957753\\
1.41309928494138	1.05125373330634\\
1.4174742053282	1.04265452076396\\
1.42184912571501	1.02975570195038\\
1.42622404610183	0.935164363984168\\
1.43059896648864	0.840573026017954\\
1.43497388687546	0.745981688051739\\
1.43934880726227	0.655689956356716\\
1.44372372764909	0.569697830932884\\
1.4480986480359	0.569697830932884\\
1.45247356842272	0.569697830932884\\
1.45684848880954	0.569697830932884\\
1.46122340919635	0.569697830932884\\
1.46559832958317	0.569697830932884\\
1.46997324996998	0.569697830932884\\
1.4743481703568	0.569697830932884\\
1.47872309074361	0.569697830932884\\
1.48309801113043	0.569697830932884\\
1.48747293151724	0.569697830932884\\
1.49184785190406	0.569697830932884\\
1.49622277229087	0.569697830932884\\
1.50059769267769	0.569697830932884\\
1.50497261306451	0.569697830932884\\
1.50934753345132	0.569697830932884\\
1.51372245383814	0.569697830932884\\
1.51809737422495	0.569697830932884\\
1.52247229461177	0.569697830932884\\
1.52684721499858	0.569697830932884\\
1.5312221353854	0.569697830932884\\
1.53559705577221	0.569697830932884\\
1.53997197615903	0.702985625339823\\
1.54434689654584	0.836273419746762\\
1.54872181693266	0.969561214153701\\
1.55309673731947	1.10284900856064\\
1.55747165770629	1.23613680296758\\
1.56184657809311	1.23613680296758\\
1.56622149847992	1.23613680296758\\
1.57059641886674	1.23613680296758\\
1.57497133925355	1.23183719669639\\
1.57934625964037	1.2275375904252\\
1.58372118002718	1.21893837788281\\
1.588096100414	1.21033916534043\\
1.59247102080081	1.20603955906924\\
1.59684594118763	1.20603955906924\\
1.60122086157444	1.20173995279805\\
1.60559578196126	1.18454152771328\\
1.60997070234808	1.16304349635732\\
1.61434562273489	1.12864664618779\\
1.61872054312171	1.12864664618779\\
1.62309546350852	1.13294625245898\\
1.62747038389534	1.15444428381494\\
1.63184530428215	1.1759423151709\\
1.63622022466897	1.20603955906924\\
1.64059514505578	1.20173995279805\\
1.6449700654426	1.19744034652685\\
1.64934498582941	1.15444428381494\\
1.65371990621623	1.15444428381494\\
1.65809482660304	1.15874389008613\\
1.66246974698986	1.16304349635732\\
1.66684466737668	1.16734310262851\\
1.67121958776349	1.21033916534043\\
1.67559450815031	1.21033916534043\\
1.67996942853712	1.20173995279805\\
1.68434434892394	1.18454152771328\\
1.68871926931075	1.16304349635732\\
1.69309418969757	1.14584507127256\\
1.69746911008438	1.13724585873017\\
1.7018440304712	1.15014467754375\\
1.70621895085801	1.1716427088997\\
1.71059387124483	1.19744034652685\\
1.71496879163165	1.21893837788281\\
1.71934371201846	1.23613680296758\\
1.72371863240528	1.23183719669639\\
1.72809355279209	1.2275375904252\\
1.73246847317891	1.21893837788281\\
1.73684339356572	1.21033916534043\\
1.74121831395254	1.20173995279805\\
1.74559323433935	1.19744034652685\\
1.74996815472617	1.19314074025566\\
1.75434307511298	1.19314074025566\\
1.7587179954998	1.19314074025566\\
1.76309291588661	1.18884113398447\\
1.76746783627343	1.18454152771328\\
1.77184275666025	1.18024192144209\\
1.77621767704706	1.1759423151709\\
1.78059259743388	1.16734310262851\\
1.78496751782069	1.16304349635732\\
1.78934243820751	1.15874389008613\\
1.79371735859432	1.1716427088997\\
1.79809227898114	1.18454152771328\\
1.80246719936795	1.20173995279805\\
1.80684211975477	1.21033916534043\\
1.81121704014158	1.21893837788281\\
1.8155919605284	1.21033916534043\\
1.81996688091522	1.20173995279805\\
1.82434180130203	1.19314074025566\\
1.82871672168885	1.19314074025566\\
1.83309164207566	1.19314074025566\\
1.83746656246248	1.19744034652685\\
1.84184148284929	1.20603955906924\\
1.84621640323611	1.21033916534043\\
1.85059132362292	1.21033916534043\\
1.85496624400974	1.21033916534043\\
1.85934116439655	1.20603955906924\\
1.86371608478337	1.19314074025566\\
1.86809100517018	1.18454152771328\\
1.872465925557	1.18024192144209\\
1.87684084594382	1.1759423151709\\
1.88121576633063	1.16734310262851\\
1.88559068671745	1.16304349635732\\
1.88996560710426	1.15874389008613\\
1.89434052749108	1.15444428381494\\
1.89871544787789	1.15014467754375\\
1.90309036826471	1.14584507127256\\
1.90746528865152	1.14154546500136\\
1.91184020903834	1.13724585873017\\
1.91621512942515	1.13294625245898\\
1.92059004981197	1.12864664618779\\
1.92496497019879	1.1243470399166\\
1.9293398905856	1.12004743364541\\
1.93371481097242	1.11574782737421\\
1.93808973135923	1.11144822110302\\
1.94246465174605	1.10714861483183\\
1.94683957213286	1.10284900856064\\
1.95121449251968	1.09854940228945\\
1.95558941290649	1.09424979601826\\
1.95996433329331	1.08995018974706\\
1.96433925368012	1.08565058347587\\
1.96871417406694	1.08135097720468\\
1.97308909445376	1.07705137093349\\
1.97746401484057	1.0727517646623\\
1.98183893522739	1.06845215839111\\
1.9862138556142	1.06415255211991\\
1.99058877600102	1.05985294584872\\
1.99496369638783	1.05555333957753\\
1.99933861677465	1.04695412703515\\
2.00371353716146	1.03835491449277\\
2.00808845754828	1.02545609567919\\
2.01246337793509	1.01685688313681\\
2.01683829832191	1.00395806432323\\
2.02121321870872	0.99535885178085\\
2.02558813909554	0.986759639238467\\
2.02996305948236	0.978160426696084\\
2.03433797986917	0.969561214153701\\
2.03871290025599	0.960962001611318\\
2.0430878206428	0.952362789068935\\
2.04746274102962	0.943763576526551\\
2.05183766141643	1.05555333957753\\
2.05621258180325	1.16304349635732\\
2.06058750219006	1.21893837788281\\
2.06496242257688	1.2748332594083\\
2.06933734296369	1.33072814093379\\
2.07371226335051	1.27053365313711\\
2.07808718373733	1.21463877161162\\
2.08246210412414	1.21463877161162\\
2.08683702451096	1.21463877161162\\
2.09121194489777	1.21463877161162\\
2.09558686528459	1.16734310262851\\
2.0999617856714	1.1243470399166\\
2.10433670605822	1.08565058347587\\
2.10871162644503	1.05125373330634\\
2.11308654683185	1.05125373330634\\
2.11746146721866	1.06845215839111\\
2.12183638760548	1.08135097720468\\
2.12621130799229	1.08995018974706\\
2.13058622837911	1.09424979601826\\
2.13496114876593	1.09854940228945\\
2.13933606915274	1.13294625245898\\
2.14371098953956	1.16734310262851\\
2.14808590992637	1.20173995279805\\
2.15246083031319	1.23613680296758\\
2.1568357507	1.23613680296758\\
2.16121067108682	1.23613680296758\\
2.16558559147363	1.23613680296758\\
2.16996051186045	1.23613680296758\\
2.17433543224726	1.2275375904252\\
2.17871035263408	1.19314074025566\\
2.1830852730209	1.15444428381494\\
2.18746019340771	1.11574782737421\\
2.19183511379453	1.0727517646623\\
2.19621003418134	1.03835491449277\\
2.20058495456816	1.03835491449277\\
2.20495987495497	1.04695412703515\\
2.20933479534179	1.05555333957753\\
2.2137097157286	1.06845215839111\\
2.21808463611542	1.08135097720468\\
2.22245955650223	1.08565058347587\\
2.22683447688905	1.08565058347587\\
2.23120939727587	1.08565058347587\\
2.23558431766268	1.08565058347587\\
};
\addlegendentry{Base}

\addplot [color=red!46!orange, line width=2.5pt]
  table[row sep=crcr]{%
0	1.88107774364631\\
0.00437492038681542	0.885002290820266\\
0.00874984077363084	0.707285231611015\\
0.0131247611604463	0.621907335654496\\
0.0174996815472617	0.557754480179574\\
0.0218746019340771	0.5012950038912\\
0.0262495223208925	0.581273693970707\\
0.030624442707708	0.757447304774916\\
0.0349993630945234	0.763180113136505\\
0.0393742834813388	0.872103472006691\\
0.0437492038681542	0.979593628786481\\
0.0481241242549696	1.08851698765667\\
0.0524990446417851	1.20030675070765\\
0.0568739650286005	1.19027433607487\\
0.0612488854154159	1.18454152771328\\
0.0656238058022313	1.30779690748744\\
0.0699987261890467	1.43535189353279\\
0.0743736465758622	1.56863968793973\\
0.0787485669626776	1.70622708861786\\
0.083123487349493	1.84668089347678\\
0.0874984077363084	1.87964454155592\\
0.0918733281231238	1.91117498754466\\
0.0962482485099393	1.82661606421122\\
0.100623168896755	1.74492354505858\\
0.10499808928357	1.66896383426753\\
0.109373009670386	1.59873693183807\\
0.113747930057201	1.53710924195099\\
0.118122850444016	1.48551396669669\\
0.122497770830832	1.57007289003012\\
0.126872691217647	1.66323102590594\\
0.131247611604463	1.64173299454998\\
0.135622531991278	1.62883417573641\\
0.139997452378094	1.62166816528442\\
0.144372372764909	1.62023496319403\\
0.148747293151724	1.62453456946522\\
0.15312221353854	1.6331337820076\\
0.157497133925355	1.64603260082118\\
0.161872054312171	1.77645399104732\\
0.166246974698986	1.90687538127346\\
0.170621895085801	2.03586356940921\\
0.174996815472617	2.16055215127377\\
0.179371735859432	2.27807472268634\\
0.183746656246248	2.38699808155652\\
0.188121576633063	2.48732222788433\\
0.192496497019879	2.58048036376014\\
0.196871417406694	2.66503928709358\\
0.201246337793509	2.74243219997503\\
0.205621258180325	2.81552550658528\\
0.20999617856714	2.88575240901475\\
0.214371098953956	2.95167970517302\\
0.218746019340771	3.01617379924089\\
0.223120939727587	3.07780148912797\\
0.227495860114402	3.13942917901505\\
0.231870780501217	3.19819046472133\\
0.236245700888033	3.25408534624682\\
0.240620621274848	3.30998022777231\\
0.244995541661664	3.36300870511701\\
0.249370462048479	3.41460398037131\\
0.253745382435294	3.46476605353521\\
0.25812030282211	3.51206172251832\\
0.262495223208925	3.55792418941103\\
0.266870143595741	3.60235345421334\\
0.271245063982556	3.64391631483486\\
0.275619984369372	3.68261277127559\\
0.279994904756187	3.71987602562591\\
0.284369825143002	3.75283967370505\\
0.288744745529818	3.78293691760339\\
0.293119665916633	3.81016775732093\\
0.297494586303449	3.83596539494808\\
0.301869506690264	3.86032983048484\\
0.30624442707708	3.88182786184079\\
0.310619347463895	3.90332589319675\\
0.31499426785071	3.92339072246231\\
0.319369188237526	3.94058914754708\\
0.323744108624341	3.95778757263185\\
0.328119029011157	3.97355279562621\\
0.332493949397972	3.98788481653019\\
0.336868869784787	4.00078363534376\\
0.341243790171603	4.01224925206694\\
0.345618710558418	4.02228166669972\\
0.349993630945234	4.0323140813325\\
0.354368551332049	4.04234649596528\\
0.358743471718865	4.05094570850766\\
0.36311839210568	4.05667851686925\\
0.367493312492495	4.06097812314044\\
0.371868232879311	4.06241132523084\\
0.376243153266126	4.05954492105005\\
0.380618073652942	4.05381211268846\\
0.384992994039757	4.04521290014607\\
0.389367914426573	4.0323140813325\\
0.393742834813388	4.01511565624773\\
0.398117755200203	3.99361762489178\\
0.402492675587019	3.96638678517423\\
0.406867595973834	3.9319899350047\\
0.41124251636065	3.89042707438318\\
0.415617436747465	3.84169820330967\\
0.41999235713428	3.78437011969379\\
0.424367277521096	3.71844282353551\\
0.428742197907911	3.57655581658619\\
0.433117118294727	3.43180240545608\\
0.437492038681542	3.28704899432596\\
0.441866959068358	3.14229558319584\\
0.446241879455173	2.90438403618991\\
0.450616799841988	2.66933889336477\\
0.454991720228804	2.44289296308201\\
0.459366640615619	2.22074663907045\\
0.463741561002435	2.00289992133008\\
0.46811648138925	1.79078601195129\\
0.472491401776066	1.58583811302449\\
0.476866322162881	1.38805622454968\\
0.481241242549696	1.19744034652685\\
0.485616162936512	1.00969087268482\\
0.489991083323327	0.814775388390804\\
0.494366003710143	0.697252816978234\\
0.498740924096958	0.582596649746459\\
0.503115844483773	0.469373684605081\\
0.507490764870589	0.359017123644497\\
0.511865685257404	0.343251900650128\\
0.51624060564422	0.330353081836553\\
0.520615526031035	0.32175386929417\\
0.524990446417851	0.31172145466139\\
0.529365366804666	0.300255837938212\\
0.533740287191481	0.287357019124637\\
0.538115207578297	0.274458200311063\\
0.542490127965112	0.262992583587885\\
0.546865048351928	0.252960168955105\\
0.551239968738743	0.248660562683913\\
0.555614889125558	0.258692977316693\\
0.559989809512374	0.265858987768679\\
0.564364729899189	0.264425785678282\\
0.568739650286005	0.261559381497488\\
0.57311457067282	0.262992583587885\\
0.577489491059636	0.267292189859076\\
0.581864411446451	0.268725391949474\\
0.586239331833266	0.26012617940709\\
0.590614252220082	0.252960168955105\\
0.594989172606897	0.245794158503119\\
0.599364092993713	0.241494552231927\\
0.603739013380528	0.237194945960735\\
0.608113933767344	0.231462137599147\\
0.612488854154159	0.33178628392695\\
0.616863774540975	0.433543632345151\\
0.62123869492779	0.539600587034543\\
0.625613615314605	0.651390350085524\\
0.629988535701421	0.773212527769285\\
0.634363456088236	0.899334311724238\\
0.638738376475051	1.0225896914984\\
0.643113296861867	1.14441186918216\\
0.647488217248682	1.26910045104671\\
0.651863137635498	1.39522223500167\\
0.656238058022313	1.52277722104702\\
0.660612978409129	1.65319861127316\\
0.664987898795944	1.7850532035897\\
0.66936281918276	1.91834099799664\\
0.673737739569575	2.05306199449398\\
0.67811265995639	2.08172603630192\\
0.682487580343206	2.11039007810987\\
0.686862500730021	2.13618771573702\\
0.691237421116837	2.16055215127377\\
0.695612341503652	2.18348338472012\\
0.699987261890467	2.20641461816648\\
0.704362182277283	2.22934585161283\\
0.708737102664098	2.23077905370323\\
0.713112023050914	2.23507865997442\\
0.717486943437729	2.2436778725168\\
0.721861863824545	2.25514348923998\\
0.72623678421136	2.27950792477673\\
0.730611704598175	2.30243915822309\\
0.734986624984991	2.32393718957905\\
0.739361545371806	2.3468684230254\\
0.743736465758622	2.37266606065255\\
0.748111386145437	2.40133010246049\\
0.752486306532253	2.43572695263003\\
0.756861226919068	2.47299020698035\\
0.761236147305883	2.51455306760187\\
0.765611067692699	2.55898233240419\\
0.769985988079514	2.60627800138729\\
0.77436090846633	2.67650490381676\\
0.778735828853145	2.74386540206542\\
0.78311074923996	2.8083594961333\\
0.787485669626776	2.87142038811077\\
0.791860590013591	2.92158246127468\\
0.796235510400407	2.97317773652897\\
0.800610430787222	3.02620621387367\\
0.804985351174038	3.07923469121837\\
0.809360271560853	3.13082996647267\\
0.813735191947668	3.17955883754617\\
0.818110112334484	3.22398810234848\\
0.822485032721299	3.2669841650604\\
0.826859953108115	3.30711382359152\\
0.83123487349493	3.34437707794185\\
0.835609793881746	3.37877392811138\\
0.839984714268561	3.41173757619051\\
0.844359634655376	3.44470122426965\\
0.848734555042192	3.47479846816799\\
0.853109475429007	3.50346250997594\\
0.857484395815823	3.53069334969348\\
0.861859316202638	3.55649098732063\\
0.866234236589453	3.58085542285738\\
0.870609156976269	3.60378665630374\\
0.874984077363084	3.6238514855693\\
0.8793589977499	3.64391631483486\\
0.883733918136715	3.66254794201002\\
0.888108838523531	3.676879962914\\
0.892483758910346	3.68977878172757\\
0.896858679297161	3.69981119636035\\
0.901233599683977	3.70841040890273\\
0.905608520070792	3.71557641935472\\
0.909983440457608	3.71987602562591\\
0.914358360844423	3.7256088339875\\
0.918733281231239	3.72990844025869\\
0.923108201618054	3.73420804652988\\
0.927483122004869	3.73707445071068\\
0.931858042391685	3.73994085489147\\
0.9362329627785	3.73994085489147\\
0.940607883165316	3.73994085489147\\
0.944982803552131	3.73707445071068\\
0.949357723938946	3.73277484443949\\
0.953732644325762	3.72990844025869\\
0.958107564712577	3.7256088339875\\
0.962482485099393	3.71844282353551\\
0.966857405486208	3.70984361099313\\
0.971232325873024	3.69981119636035\\
0.975607246259839	3.68691237754678\\
0.979982166646654	3.66971395246201\\
0.98435708703347	3.64964912319645\\
0.988732007420285	3.6252846876597\\
0.993106927807101	3.59518744376136\\
0.997481848193916	3.56079059359182\\
1.00185676858073	3.5235273392415\\
1.00623168896755	3.48053127652958\\
1.01060660935436	3.43323560754647\\
1.01498152974118	3.38307353438257\\
1.01935645012799	3.32717865285708\\
1.02373137051481	3.2669841650604\\
1.02810629090162	3.20249007099253\\
1.03248121128844	3.13226316856306\\
1.03685613167525	3.05630345777201\\
1.04123105206207	2.97604414070977\\
1.04560597244889	2.89148521737633\\
1.0499808928357	2.80119348568131\\
1.05435581322252	2.60771120347769\\
1.05873073360933	2.41996172963566\\
1.06310565399615	2.23651186206482\\
1.06748057438296	2.05736160076517\\
1.07185549476978	1.88394414782711\\
1.07623041515659	1.69332826980428\\
1.08060533554341	1.5829717088437\\
1.08498025593022	1.47261514788311\\
1.08935517631704	1.36225858692253\\
1.09373009670386	1.25333522805234\\
1.09810501709067	1.09424979601826\\
1.10247993747749	0.942330374436154\\
1.1068548578643	0.797576963306037\\
1.11122977825112	0.685787200255057\\
1.11560469863793	0.578297043475267\\
1.11997961902475	0.573997437204076\\
1.12435453941156	0.56683142675209\\
1.12872945979838	0.556799012119309\\
1.13310438018519	0.543900193305735\\
1.13747930057201	0.529568172401763\\
1.14185422095883	0.528134970311366\\
1.14622914134564	0.462207674153095\\
1.15060406173246	0.404879590537207\\
1.15497898211927	0.354717517373305\\
1.15935390250609	0.380515155000455\\
1.1637288228929	0.465074078333889\\
1.16810374327972	0.549633001667323\\
1.17247866366653	0.634191925000758\\
1.17685358405335	0.692953210707043\\
1.18122850444016	0.756014102684519\\
1.18560342482698	0.823374600933187\\
1.18997834521379	0.89360150336265\\
1.19435326560061	0.968128012063304\\
1.19872818598743	1.04695412703515\\
1.20310310637424	1.12864664618779\\
1.20747802676106	1.223237984154\\
1.21185294714787	1.30923010957784\\
1.21622786753469	1.39235583082087\\
1.2206027879215	1.47548155206391\\
1.22497770830832	1.49411317923907\\
1.22935262869513	1.51274480641424\\
1.23372754908195	1.5313764335894\\
1.23810246946876	1.54857485867417\\
1.24247738985558	1.56577328375893\\
1.2468523102424	1.49267997714868\\
1.25122723062921	1.55287446494536\\
1.25560215101603	1.61306895274204\\
1.25997707140284	1.67183023844832\\
1.26435199178966	1.72915832206421\\
1.26872691217647	1.7864864056801\\
1.27310183256329	1.84238128720559\\
1.2774767529501	1.89827616873108\\
1.28185167333692	1.95560425234697\\
1.28622659372373	2.01293233596286\\
1.29060151411055	2.06596081330755\\
1.29497643449736	2.11898929065225\\
1.29935135488418	2.17201776799694\\
1.303726275271	2.22647944743204\\
1.30810119565781	2.28094112686713\\
1.31247611604463	2.42569453799725\\
1.31685103643144	2.43716015472042\\
1.32122595681826	2.4486257714436\\
1.32560087720507	2.46009138816678\\
1.32997579759189	2.45579178189559\\
1.3343507179787	2.47299020698035\\
1.33872563836552	2.49018863206512\\
1.34310055875233	2.50452065296909\\
1.34747547913915	2.51741947178267\\
1.35185039952597	2.52888508850585\\
1.35622531991278	2.53891750313863\\
1.3606002402996	2.54894991777141\\
1.36497516068641	2.55898233240419\\
1.36935008107323	2.57188115121776\\
1.37372500146004	2.58764637421213\\
1.37809992184686	2.60771120347769\\
1.38247484223367	2.63064243692405\\
1.38684976262049	2.6564400745512\\
1.3912246830073	2.68510411635914\\
1.39559960339412	2.73239978534225\\
1.39997452378093	2.75963062505979\\
1.40434944416775	2.78972786895813\\
1.40872436455457	2.82269151703727\\
1.41309928494138	2.8585215692972\\
1.4174742053282	2.89865122782832\\
1.42184912571501	2.94308049263063\\
1.42622404610183	2.99037616161374\\
1.43059896648864	3.03910503268725\\
1.43497388687546	3.08640070167035\\
1.43934880726227	3.13226316856306\\
1.44372372764909	3.17669243336538\\
1.4480986480359	3.22112169816769\\
1.45247356842272	3.26268455878921\\
1.45684848880954	3.30281421732033\\
1.46122340919635	3.34294387585145\\
1.46559832958317	3.38307353438257\\
1.46997324996998	3.4203367887329\\
1.4743481703568	3.45616684099283\\
1.47872309074361	3.48913048907196\\
1.48309801113043	3.5192277329703\\
1.48747293151724	3.54645857268785\\
1.49184785190406	3.5708230082246\\
1.49622277229087	3.59518744376136\\
1.50059769267769	3.61955187929811\\
1.50497261306451	3.64391631483486\\
1.50934753345132	3.66684754828122\\
1.51372245383814	3.68834557963717\\
1.51809737422495	3.71127681308353\\
1.52247229461177	3.73277484443949\\
1.52684721499858	3.75283967370505\\
1.5312221353854	3.77003809878981\\
1.53559705577221	3.78580332178418\\
1.53997197615903	3.80156854477855\\
1.54434689654584	3.81733376777292\\
1.54872181693266	3.83166578867689\\
1.55309673731947	3.84599780958087\\
1.55747165770629	3.85889662839444\\
1.56184657809311	3.87036224511762\\
1.56622149847992	3.8803946597504\\
1.57059641886674	3.88899387229278\\
1.57497133925355	3.89615988274477\\
1.57934625964037	3.90189269110635\\
1.58372118002718	3.90475909528715\\
1.588096100414	3.90762549946794\\
1.59247102080081	3.90762549946794\\
1.59684594118763	3.90619229737755\\
1.60122086157444	3.90332589319675\\
1.60559578196126	3.89759308483516\\
1.60997070234808	3.88899387229278\\
1.61434562273489	3.87609505347921\\
1.61872054312171	3.85746342630404\\
1.62309546350852	3.83453219285769\\
1.62747038389534	3.80586815104974\\
1.63184530428215	3.77147130088021\\
1.63622022466897	3.72990844025869\\
1.64059514505578	3.68117956918519\\
1.6449700654426	3.6252846876597\\
1.64934498582941	3.56222379568222\\
1.65371990621623	3.49199689325276\\
1.65809482660304	3.41460398037131\\
1.66246974698986	3.33004505703788\\
1.66684466737668	3.24261972952365\\
1.67121958776349	3.15376119991902\\
1.67559450815031	3.06490267031439\\
1.67996942853712	2.97891054489056\\
1.68434434892394	2.89578482364753\\
1.68871926931075	2.81552550658528\\
1.69309418969757	2.73956579579423\\
1.69746911008438	2.66790569127437\\
1.7018440304712	2.46009138816678\\
1.70621895085801	2.25800989342078\\
1.71059387124483	2.06309440912676\\
1.71496879163165	1.87677813737512\\
1.71934371201846	1.84238128720559\\
1.72371863240528	1.81658364957844\\
1.72809355279209	1.80081842658407\\
1.73246847317891	1.7879196077705\\
1.73684339356572	1.77788719313772\\
1.74121831395254	1.76928798059533\\
1.74559323433935	1.70049428025627\\
1.74996815472617	1.6331337820076\\
1.75434307511298	1.60160333601886\\
1.7587179954998	1.59587052765727\\
1.76309291588661	1.59300412347648\\
1.76746783627343	1.7334579283354\\
1.77184275666025	1.87534493528473\\
1.77621767704706	2.01723194223405\\
1.78059259743388	2.16055215127377\\
1.78496751782069	2.15911894918337\\
1.78934243820751	2.15768574709297\\
1.79371735859432	2.15481934291218\\
1.79809227898114	2.15338614082178\\
1.80246719936795	2.01149913387246\\
1.80684211975477	1.87247853110393\\
1.81121704014158	1.93553942308141\\
1.8155919605284	2.00003351714928\\
1.81996688091522	2.03156396313802\\
1.82434180130203	2.03872997359001\\
1.82871672168885	2.03872997359001\\
1.83309164207566	2.03443036731881\\
1.83746656246248	2.02869755895723\\
1.84184148284929	2.02153154850524\\
1.84621640323611	1.98570149624531\\
1.85059132362292	1.94413863562379\\
1.85496624400974	1.89970937082148\\
1.85934116439655	1.88107774364631\\
1.86371608478337	1.86387931856155\\
1.86809100517018	1.9900011025165\\
1.872465925557	2.11468968438106\\
1.87684084594382	2.09749125929629\\
1.88121576633063	1.97280267743173\\
1.88559068671745	1.84811409556718\\
1.88996560710426	1.72485871579302\\
1.89434052749108	1.61020254856125\\
1.89871544787789	1.50127918969106\\
1.90309036826471	1.39665543709206\\
1.90746528865152	1.29919769494506\\
1.91184020903834	1.23613680296758\\
1.91621512942515	1.19887354861725\\
1.92059004981197	1.1716427088997\\
1.92496497019879	1.21177236743083\\
1.9293398905856	1.25046882387155\\
1.93371481097242	1.28629887613148\\
1.93808973135923	1.32356213048181\\
1.94246465174605	1.36369178901293\\
1.94683957213286	1.50987840223344\\
1.95121449251968	1.65319861127316\\
1.95558941290649	1.79508561822248\\
1.95996433329331	1.93553942308141\\
1.96433925368012	2.07599322794033\\
1.96871417406694	2.19781540562409\\
1.97308909445376	2.31533797703666\\
1.97746401484057	2.42856094217804\\
1.98183893522739	2.52315228014426\\
1.9862138556142	2.61344401183928\\
1.99058877600102	2.61344401183928\\
1.99496369638783	2.61631041602007\\
1.99933861677465	2.62347642647206\\
2.00371353716146	2.62920923483365\\
2.00808845754828	2.63637524528563\\
2.01246337793509	2.64640765991842\\
2.01683829832191	2.66073968082239\\
2.02121321870872	2.67793810590715\\
2.02558813909554	2.69656973308232\\
2.02996305948236	2.71520136025748\\
2.03433797986917	2.75246461460781\\
2.03871290025599	2.79116107104853\\
2.0430878206428	2.82985752748926\\
2.04746274102962	2.86855398392998\\
2.05183766141643	2.90581723828031\\
2.05621258180325	2.94164729054024\\
2.06058750219006	2.97604414070977\\
2.06496242257688	3.00757458669851\\
2.06933734296369	3.04053823477764\\
2.07371226335051	3.07206868076638\\
2.07808718373733	3.10216592466472\\
2.08246210412414	3.13226316856306\\
2.08683702451096	3.16092721037101\\
2.09121194489777	3.18672484799816\\
2.09558686528459	3.21108928353491\\
2.0999617856714	3.23258731489087\\
2.10433670605822	3.25265214415643\\
2.10871162644503	3.26985056924119\\
2.11308654683185	3.28561579223556\\
2.11746146721866	3.30138101522993\\
2.12183638760548	3.3171462382243\\
2.12621130799229	3.33291146121867\\
2.13058622837911	3.34724348212264\\
2.13496114876593	3.36157550302661\\
2.13933606915274	3.37447432184019\\
2.14371098953956	3.38593993856337\\
2.14808590992637	3.39597235319615\\
2.15246083031319	3.40457156573853\\
2.1568357507	3.41460398037131\\
2.16121067108682	3.42463639500409\\
2.16558559147363	3.43610201172727\\
2.16996051186045	3.44613442636005\\
2.17433543224726	3.45616684099283\\
2.17871035263408	3.46763245771601\\
2.1830852730209	3.47766487234879\\
2.18746019340771	3.48626408489117\\
2.19183511379453	3.49343009534316\\
2.19621003418134	3.50202930788554\\
2.20058495456816	3.51062852042792\\
2.20495987495497	3.5192277329703\\
2.20933479534179	3.52815768445663\\
2.2137097157286	3.53642615805507\\
2.21808463611542	3.54359216850706\\
2.22245955650223	3.5517818947379\\
2.22683447688905	3.55792418941103\\
2.23120939727587	3.572256210315\\
2.23558431766268	3.57942222076699\\
};
\addlegendentry{Feet}

\addplot [color=lightgray, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0.591195862288842\\
0.00437492038681542	0.555365810028912\\
0.00874984077363084	0.500904130593819\\
0.0131247611604463	0.466507280424286\\
0.0174996815472617	0.346118304830922\\
0.0218746019340771	0.268725391949474\\
0.0262495223208925	0.191332479068026\\
0.030624442707708	0.113939566186577\\
0.0349993630945234	0.14833641635611\\
0.0393742834813388	0.251526966864708\\
0.0437492038681542	0.359017123644497\\
0.0481241242549696	0.462207674153095\\
0.0524990446417851	0.561098618390501\\
0.0568739650286005	0.543900193305735\\
0.0612488854154159	0.53100137449216\\
0.0656238058022313	0.509503343136202\\
0.0699987261890467	0.488005311780244\\
0.0743736465758622	0.462207674153095\\
0.0787485669626776	0.320320667203773\\
0.083123487349493	0.28592381703424\\
0.0874984077363084	0.255826573135899\\
0.0918733281231238	0.225729329237558\\
0.0962482485099393	0.199931691610408\\
0.100623168896755	0.290223423305431\\
0.10499808928357	0.238628148051133\\
0.109373009670386	0.187032872796834\\
0.113747930057201	0.152636022627301\\
0.118122850444016	0.126838385000152\\
0.122497770830832	0.101040747373003\\
0.126872691217647	0.105340353644194\\
0.131247611604463	0.105340353644194\\
0.135622531991278	0.0881419285594278\\
0.139997452378094	0.0623442909322783\\
0.144372372764909	0.0365466533051287\\
0.148747293151724	0.010749015677979\\
0.15312221353854	-0.0150486219491706\\
0.157497133925355	-0.0408462595763202\\
0.161872054312171	-0.0666438972034699\\
0.166246974698986	-0.0924415348306194\\
0.170621895085801	-0.118239172457769\\
0.174996815472617	-0.139737203813727\\
0.179371735859432	-0.161235235169685\\
0.183746656246248	-0.182733266525642\\
0.188121576633063	-0.2042312978816\\
0.192496497019879	-0.225729329237558\\
0.196871417406694	-0.247227360593516\\
0.201246337793509	-0.268725391949474\\
0.205621258180325	-0.290223423305431\\
0.20999617856714	-0.311721454661389\\
0.214371098953956	-0.333219486017347\\
0.218746019340771	-0.354717517373305\\
0.223120939727587	-0.376215548729263\\
0.227495860114402	-0.393413973814029\\
0.231870780501217	-0.410612398898796\\
0.236245700888033	-0.427810823983562\\
0.240620621274848	-0.440709642797137\\
0.244995541661664	-0.44930885533952\\
0.249370462048479	-0.457908067881903\\
0.253745382435294	-0.462207674153095\\
0.25812030282211	-0.462207674153095\\
0.262495223208925	-0.462207674153095\\
0.266870143595741	-0.462207674153095\\
0.271245063982556	-0.466507280424286\\
0.275619984369372	-0.470806886695478\\
0.279994904756187	-0.47510649296667\\
0.284369825143002	-0.479406099237861\\
0.288744745529818	-0.483705705509053\\
0.293119665916633	-0.483705705509053\\
0.297494586303449	-0.488005311780244\\
0.301869506690264	-0.492304918051436\\
0.30624442707708	-0.496604524322627\\
0.310619347463895	-0.500904130593819\\
0.31499426785071	-0.505203736865011\\
0.319369188237526	-0.500904130593819\\
0.323744108624341	-0.492304918051436\\
0.328119029011157	-0.47510649296667\\
0.332493949397972	-0.453608461610712\\
0.336868869784787	-0.423511217712371\\
0.341243790171603	-0.393413973814029\\
0.345618710558418	-0.36761633618688\\
0.349993630945234	-0.346118304830922\\
0.354368551332049	-0.328919879746156\\
0.358743471718865	-0.316021060932581\\
0.36311839210568	-0.307421848390198\\
0.367493312492495	-0.294523029576623\\
0.371868232879311	-0.281624210763048\\
0.376243153266126	-0.264425785678282\\
0.380618073652942	-0.247227360593516\\
0.384992994039757	-0.225729329237558\\
0.389367914426573	-0.2042312978816\\
0.393742834813388	-0.182733266525642\\
0.398117755200203	-0.165534841440876\\
0.402492675587019	-0.14833641635611\\
0.406867595973834	-0.135437597542535\\
0.41124251636065	-0.12253877872896\\
0.415617436747465	-0.109639959915386\\
0.41999235713428	-0.096741141101811\\
0.424367277521096	-0.0838423222882362\\
0.428742197907911	-0.0666438972034699\\
0.433117118294727	-0.0494454721187035\\
0.437492038681542	-0.0322470470339371\\
0.441866959068358	-0.010749015677979\\
0.446241879455173	0.010749015677979\\
0.450616799841988	0.0322470470339371\\
0.454991720228804	0.0537450783898951\\
0.459366640615619	0.075243109745853\\
0.463741561002435	0.0924415348306194\\
0.46811648138925	0.109639959915386\\
0.472491401776066	0.12253877872896\\
0.476866322162881	0.131137991271344\\
0.481241242549696	0.135437597542535\\
0.485616162936512	0.144036810084918\\
0.489991083323327	0.156935628898493\\
0.494366003710143	0.174134053983259\\
0.498740924096958	0.195632085339217\\
0.503115844483773	0.221429722966366\\
0.507490764870589	0.242927754322324\\
0.511865685257404	0.26012617940709\\
0.51624060564422	0.281624210763048\\
0.520615526031035	0.303122242119006\\
0.524990446417851	0.324620273474964\\
0.529365366804666	0.350417911102114\\
0.533740287191481	0.371915942458072\\
0.538115207578297	0.389114367542838\\
0.542490127965112	0.406312792627604\\
0.546865048351928	0.419211611441179\\
0.551239968738743	0.432110430254754\\
0.555614889125558	0.445009249068328\\
0.559989809512374	0.457908067881903\\
0.564364729899189	0.470806886695478\\
0.568739650286005	0.488005311780244\\
0.57311457067282	0.505203736865011\\
0.577489491059636	0.526701768220968\\
0.581864411446451	0.548199799576926\\
0.586239331833266	0.569697830932884\\
0.590614252220082	0.582596649746459\\
0.594989172606897	0.591195862288842\\
0.599364092993713	0.591195862288842\\
0.603739013380528	0.582596649746459\\
0.608113933767344	0.561098618390501\\
0.612488854154159	0.539600587034543\\
0.616863774540975	0.513802949407394\\
0.62123869492779	0.488005311780244\\
0.625613615314605	0.462207674153095\\
0.629988535701421	0.440709642797137\\
0.634363456088236	0.419211611441179\\
0.638738376475051	0.402013186356413\\
0.643113296861867	0.389114367542838\\
0.647488217248682	0.380515155000455\\
0.651863137635498	0.371915942458072\\
0.656238058022313	0.359017123644497\\
0.660612978409129	0.341818698559731\\
0.664987898795944	0.324620273474964\\
0.66936281918276	0.298822635847815\\
0.673737739569575	0.273024998220665\\
0.67811265995639	0.251526966864707\\
0.682487580343206	0.230028935508749\\
0.686862500730021	0.208530904152792\\
0.691237421116837	0.191332479068025\\
0.695612341503652	0.174134053983259\\
0.699987261890467	0.156935628898493\\
0.704362182277283	0.144036810084918\\
0.708737102664098	0.131137991271344\\
0.713112023050914	0.118239172457769\\
0.717486943437729	0.109639959915386\\
0.721861863824545	0.105340353644194\\
0.72623678421136	0.101040747373003\\
0.730611704598175	0.0881419285594278\\
0.734986624984991	0.075243109745853\\
0.739361545371806	0.0580446846610867\\
0.743736465758622	0.0322470470339371\\
0.748111386145437	-0.00214980313559572\\
0.752486306532253	-0.0322470470339369\\
0.756861226919068	-0.0623442909322782\\
0.761236147305883	-0.0924415348306194\\
0.765611067692699	-0.118239172457769\\
0.769985988079514	-0.139737203813727\\
0.77436090846633	-0.165534841440876\\
0.778735828853145	-0.191332479068025\\
0.78311074923996	-0.221429722966366\\
0.787485669626776	-0.255826573135899\\
0.791860590013591	-0.298822635847815\\
0.796235510400407	-0.34181869855973\\
0.800610430787222	-0.389114367542838\\
0.804985351174038	-0.432110430254754\\
0.809360271560853	-0.470806886695478\\
0.813735191947668	-0.500904130593819\\
0.818110112334484	-0.526701768220968\\
0.822485032721299	-0.543900193305735\\
0.826859953108115	-0.561098618390501\\
0.83123487349493	-0.578297043475267\\
0.835609793881746	-0.595495468560034\\
0.839984714268561	-0.6126938936448\\
0.844359634655376	-0.629892318729566\\
0.848734555042192	-0.647090743814332\\
0.853109475429007	-0.664289168899099\\
0.857484395815823	-0.681487593983865\\
0.861859316202638	-0.698686019068631\\
0.866234236589453	-0.715884444153397\\
0.870609156976269	-0.733082869238164\\
0.874984077363084	-0.745981688051738\\
0.8793589977499	-0.754580900594122\\
0.883733918136715	-0.763180113136505\\
0.888108838523531	-0.77607893195008\\
0.892483758910346	-0.784678144492463\\
0.896858679297161	-0.797576963306038\\
0.901233599683977	-0.810475782119612\\
0.905608520070792	-0.819074994661996\\
0.909983440457608	-0.823374600933187\\
0.914358360844423	-0.827674207204379\\
0.918733281231239	-0.827674207204379\\
0.923108201618054	-0.827674207204379\\
0.927483122004869	-0.827674207204379\\
0.931858042391685	-0.827674207204379\\
0.9362329627785	-0.823374600933187\\
0.940607883165316	-0.814775388390804\\
0.944982803552131	-0.801876569577229\\
0.949357723938946	-0.784678144492463\\
0.953732644325762	-0.763180113136505\\
0.958107564712577	-0.745981688051738\\
0.962482485099393	-0.728783262966972\\
0.966857405486208	-0.711584837882206\\
0.971232325873024	-0.698686019068631\\
0.975607246259839	-0.685787200255056\\
0.979982166646654	-0.664289168899099\\
0.98435708703347	-0.642791137543141\\
0.988732007420285	-0.616993499915992\\
0.993106927807101	-0.586896256017651\\
0.997481848193916	-0.552499405848118\\
1.00185676858073	-0.522402161949777\\
1.00623168896755	-0.492304918051436\\
1.01060660935436	-0.462207674153095\\
1.01498152974118	-0.427810823983562\\
1.01935645012799	-0.397713580085221\\
1.02373137051481	-0.363316729915688\\
1.02810629090162	-0.328919879746156\\
1.03248121128844	-0.294523029576623\\
1.03685613167525	-0.26012617940709\\
1.04123105206207	-0.225729329237558\\
1.04560597244889	-0.191332479068025\\
1.0499808928357	-0.152636022627301\\
1.05435581322252	-0.113939566186577\\
1.05873073360933	-0.0795427160170446\\
1.06310565399615	-0.0408462595763202\\
1.06748057438296	0.00214980313559572\\
1.07185549476978	0.0408462595763201\\
1.07623041515659	0.0709435034746613\\
1.08060533554341	0.101040747373003\\
1.08498025593022	0.12253877872896\\
1.08935517631704	0.135437597542535\\
1.09373009670386	0.156935628898493\\
1.09810501709067	0.135437597542535\\
1.10247993747749	0.109639959915386\\
1.1068548578643	0.0838423222882361\\
1.11122977825112	0.105340353644194\\
1.11560469863793	0.0580446846610864\\
1.11997961902475	0.0451458658475115\\
1.12435453941156	0.105340353644194\\
1.12872945979838	0.169834447712067\\
1.13310438018519	0.182733266525642\\
1.13747930057201	0.255826573135899\\
1.14185422095883	0.34181869855973\\
1.14622914134564	0.359017123644497\\
1.15060406173246	0.376215548729263\\
1.15497898211927	0.397713580085221\\
1.15935390250609	0.414912005169987\\
1.1637288228929	0.432110430254754\\
1.16810374327972	0.44930885533952\\
1.17247866366653	0.466507280424286\\
1.17685358405335	0.483705705509053\\
1.18122850444016	0.513802949407394\\
1.18560342482698	0.556799012119309\\
1.18997834521379	0.573997437204076\\
1.19435326560061	0.582596649746459\\
1.19872818598743	0.582596649746459\\
1.20310310637424	0.569697830932884\\
1.20747802676106	0.535300980763352\\
1.21185294714787	0.518102555678585\\
1.21622786753469	0.505203736865011\\
1.2206027879215	0.492304918051436\\
1.22497770830832	0.479406099237861\\
1.22935262869513	0.470806886695478\\
1.23372754908195	0.462207674153095\\
1.23810246946876	0.44930885533952\\
1.24247738985558	0.436410036525945\\
1.2468523102424	0.423511217712371\\
1.25122723062921	0.406312792627604\\
1.25560215101603	0.384814761271646\\
1.25997707140284	0.363316729915688\\
1.26435199178966	0.341818698559731\\
1.26872691217647	0.316021060932581\\
1.27310183256329	0.294523029576623\\
1.2774767529501	0.273024998220665\\
1.28185167333692	0.195632085339217\\
1.28622659372373	0.12253877872896\\
1.29060151411055	0.105340353644194\\
1.29497643449736	0.0795427160170442\\
1.29935135488418	0.062344290932278\\
1.303726275271	0.105340353644194\\
1.30810119565781	0.144036810084918\\
1.31247611604463	0.126838385000152\\
1.31685103643144	0.118239172457769\\
1.32122595681826	0.109639959915386\\
1.32560087720507	0.101040747373003\\
1.32997579759189	0.0881419285594278\\
1.3343507179787	0.0838423222882362\\
1.33872563836552	0.0795427160170446\\
1.34310055875233	0.0709435034746615\\
1.34747547913915	0.0580446846610867\\
1.35185039952597	0.0236478344915539\\
1.35622531991278	-0.0236478344915536\\
1.3606002402996	-0.0709435034746612\\
1.36497516068641	-0.118239172457769\\
1.36935008107323	-0.161235235169685\\
1.37372500146004	-0.174134053983259\\
1.37809992184686	-0.178433660254451\\
1.38247484223367	-0.182733266525643\\
1.38684976262049	-0.178433660254451\\
1.3912246830073	-0.247227360593516\\
1.39559960339412	-0.320320667203773\\
1.39997452378093	-0.39341397381403\\
1.40434944416775	-0.466507280424286\\
1.40872436455457	-0.548199799576926\\
1.41309928494138	-0.552499405848118\\
1.4174742053282	-0.47510649296667\\
1.42184912571501	-0.406312792627604\\
1.42622404610183	-0.350417911102114\\
1.43059896648864	-0.298822635847815\\
1.43497388687546	-0.247227360593516\\
1.43934880726227	-0.273024998220665\\
1.44372372764909	-0.298822635847815\\
1.4480986480359	-0.316021060932581\\
1.45247356842272	-0.316021060932581\\
1.45684848880954	-0.316021060932581\\
1.46122340919635	-0.311721454661389\\
1.46559832958317	-0.303122242119006\\
1.46997324996998	-0.346118304830922\\
1.4743481703568	-0.402013186356413\\
1.47872309074361	-0.397713580085221\\
1.48309801113043	-0.402013186356413\\
1.48747293151724	-0.402013186356413\\
1.49184785190406	-0.341818698559731\\
1.49622277229087	-0.277324604491857\\
1.50059769267769	-0.281624210763048\\
1.50497261306451	-0.281624210763048\\
1.50934753345132	-0.277324604491857\\
1.51372245383814	-0.273024998220665\\
1.51809737422495	-0.268725391949474\\
1.52247229461177	-0.26012617940709\\
1.52684721499858	-0.247227360593516\\
1.5312221353854	-0.238628148051132\\
1.53559705577221	-0.234328541779941\\
1.53997197615903	-0.234328541779941\\
1.54434689654584	-0.230028935508749\\
1.54872181693266	-0.230028935508749\\
1.55309673731947	-0.230028935508749\\
1.55747165770629	-0.234328541779941\\
1.56184657809311	-0.230028935508749\\
1.56622149847992	-0.221429722966366\\
1.57059641886674	-0.208530904152792\\
1.57497133925355	-0.191332479068025\\
1.57934625964037	-0.169834447712068\\
1.58372118002718	-0.152636022627302\\
1.588096100414	-0.144036810084918\\
1.59247102080081	-0.139737203813727\\
1.59684594118763	-0.139737203813727\\
1.60122086157444	-0.139737203813727\\
1.60559578196126	-0.139737203813727\\
1.60997070234808	-0.139737203813727\\
1.61434562273489	-0.135437597542535\\
1.61872054312171	-0.131137991271344\\
1.62309546350852	-0.126838385000152\\
1.62747038389534	-0.0881419285594277\\
1.63184530428215	-0.0537450783898949\\
1.63622022466897	-0.0236478344915536\\
1.64059514505578	-0.00644940940678731\\
1.6449700654426	0.0193482282203623\\
1.64934498582941	0.0236478344915539\\
1.65371990621623	0.0322470470339371\\
1.65809482660304	0.00644940940678745\\
1.66246974698986	-0.00214980313559572\\
1.66684466737668	-0.0150486219491706\\
1.67121958776349	-0.00644940940678744\\
1.67559450815031	0.00214980313559573\\
1.67996942853712	0.0408462595763201\\
1.68434434892394	0.0752431097458529\\
1.68871926931075	0.113939566186577\\
1.69309418969757	0.12253877872896\\
1.69746911008438	0.0881419285594277\\
1.7018440304712	0.0537450783898948\\
1.70621895085801	0.0150486219491705\\
1.71059387124483	-0.0322470470339371\\
1.71496879163165	-0.0881419285594278\\
1.71934371201846	-0.101040747373003\\
1.72371863240528	-0.109639959915386\\
1.72809355279209	-0.113939566186577\\
1.73246847317891	-0.118239172457769\\
1.73684339356572	-0.12253877872896\\
1.74121831395254	-0.126838385000152\\
1.74559323433935	-0.131137991271344\\
1.74996815472617	-0.139737203813727\\
1.75434307511298	-0.156935628898493\\
1.7587179954998	-0.178433660254451\\
1.76309291588661	-0.156935628898493\\
1.76746783627343	-0.0451458658475117\\
1.77184275666025	0.0752431097458526\\
1.77621767704706	0.0494454721187031\\
1.78059259743388	0.0322470470339368\\
1.78496751782069	-0.0279474407627452\\
1.78934243820751	-0.174134053983259\\
1.79371735859432	-0.324620273474964\\
1.79809227898114	-0.320320667203773\\
1.80246719936795	-0.316021060932581\\
1.80684211975477	-0.316021060932581\\
1.81121704014158	-0.320320667203773\\
1.8155919605284	-0.324620273474964\\
1.81996688091522	-0.333219486017347\\
1.82434180130203	-0.34181869855973\\
1.82871672168885	-0.350417911102114\\
1.83309164207566	-0.363316729915688\\
1.83746656246248	-0.380515155000455\\
1.84184148284929	-0.397713580085221\\
1.84621640323611	-0.414912005169987\\
1.85059132362292	-0.432110430254754\\
1.85496624400974	-0.44930885533952\\
1.85934116439655	-0.466507280424286\\
1.86371608478337	-0.479406099237861\\
1.86809100517018	-0.496604524322627\\
1.872465925557	-0.509503343136202\\
1.87684084594382	-0.522402161949777\\
1.88121576633063	-0.539600587034543\\
1.88559068671745	-0.565398224661693\\
1.88996560710426	-0.591195862288842\\
1.89434052749108	-0.621293106187183\\
1.89871544787789	-0.651390350085524\\
1.90309036826471	-0.677187987712673\\
1.90746528865152	-0.621293106187183\\
1.91184020903834	-0.565398224661692\\
1.91621512942515	-0.509503343136202\\
1.92059004981197	-0.453608461610712\\
1.92496497019879	-0.393413973814029\\
1.9293398905856	-0.410612398898796\\
1.93371481097242	-0.423511217712371\\
1.93808973135923	-0.436410036525945\\
1.94246465174605	-0.44930885533952\\
1.94683957213286	-0.462207674153095\\
1.95121449251968	-0.470806886695478\\
1.95558941290649	-0.479406099237861\\
1.95996433329331	-0.483705705509053\\
1.96433925368012	-0.488005311780244\\
1.96871417406694	-0.492304918051436\\
1.97308909445376	-0.496604524322627\\
1.97746401484057	-0.500904130593819\\
1.98183893522739	-0.505203736865011\\
1.9862138556142	-0.509503343136202\\
1.99058877600102	-0.518102555678585\\
1.99496369638783	-0.53100137449216\\
1.99933861677465	-0.539600587034543\\
2.00371353716146	-0.548199799576926\\
2.00808845754828	-0.552499405848118\\
2.01246337793509	-0.55679901211931\\
2.01683829832191	-0.561098618390501\\
2.02121321870872	-0.578297043475267\\
2.02558813909554	-0.595495468560034\\
2.02996305948236	-0.6126938936448\\
2.03433797986917	-0.621293106187183\\
2.03871290025599	-0.625592712458374\\
2.0430878206428	-0.616993499915992\\
2.04746274102962	-0.6126938936448\\
2.05183766141643	-0.6126938936448\\
2.05621258180325	-0.625592712458375\\
2.06058750219006	-0.642791137543141\\
2.06496242257688	-0.659989562627907\\
2.06933734296369	-0.672888381441482\\
2.07371226335051	-0.672888381441482\\
2.07808718373733	-0.655689956356716\\
2.08246210412414	-0.634191925000758\\
2.08683702451096	-0.616993499915992\\
2.09121194489777	-0.599795074831225\\
2.09558686528459	-0.591195862288842\\
2.0999617856714	-0.591195862288842\\
2.10433670605822	-0.591195862288842\\
2.10871162644503	-0.591195862288842\\
2.11308654683185	-0.591195862288842\\
2.11746146721866	-0.591195862288842\\
2.12183638760548	-0.595495468560034\\
2.12621130799229	-0.599795074831225\\
2.13058622837911	-0.604094681102417\\
2.13496114876593	-0.6126938936448\\
2.13933606915274	-0.621293106187183\\
2.14371098953956	-0.625592712458374\\
2.14808590992637	-0.629892318729566\\
2.15246083031319	-0.634191925000757\\
2.1568357507	-0.629892318729566\\
2.16121067108682	-0.625592712458374\\
2.16558559147363	-0.621293106187183\\
2.16996051186045	-0.616993499915992\\
2.17433543224726	-0.608394287373609\\
2.17871035263408	-0.604094681102417\\
2.1830852730209	-0.599795074831225\\
2.18746019340771	-0.595495468560034\\
2.19183511379453	-0.586896256017651\\
2.19621003418134	-0.582596649746459\\
2.20058495456816	-0.573997437204076\\
2.20495987495497	-0.561098618390501\\
2.20933479534179	-0.548199799576926\\
2.2137097157286	-0.539600587034543\\
2.21808463611542	-0.535300980763352\\
2.22245955650223	-0.543900193305735\\
2.22683447688905	-0.565398224661693\\
2.23120939727587	-0.591195862288842\\
2.23558431766268	-0.634191925000757\\
};
\addplot [color=mycolor1, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0.6126938936448\\
0.00437492038681542	0.641357935452744\\
0.00874984077363084	0.629892318729566\\
0.0131247611604463	0.634191925000758\\
0.0174996815472617	0.629892318729566\\
0.0218746019340771	0.634191925000758\\
0.0262495223208925	0.561098618390501\\
0.030624442707708	0.488005311780244\\
0.0349993630945234	0.483705705509052\\
0.0393742834813388	0.470806886695478\\
0.0437492038681542	0.457908067881903\\
0.0481241242549696	0.522402161949777\\
0.0524990446417851	0.582596649746459\\
0.0568739650286005	0.565398224661693\\
0.0612488854154159	0.548199799576926\\
0.0656238058022313	0.526701768220968\\
0.0699987261890467	0.505203736865011\\
0.0743736465758622	0.479406099237861\\
0.0787485669626776	0.453608461610712\\
0.083123487349493	0.427810823983562\\
0.0874984077363084	0.402013186356413\\
0.0918733281231238	0.376215548729263\\
0.0962482485099393	0.354717517373305\\
0.100623168896755	0.333219486017347\\
0.10499808928357	0.298822635847815\\
0.109373009670386	0.264425785678282\\
0.113747930057201	0.23002893550875\\
0.118122850444016	0.2042312978816\\
0.122497770830832	0.178433660254451\\
0.126872691217647	0.165534841440876\\
0.131247611604463	0.14833641635611\\
0.135622531991278	0.131137991271344\\
0.139997452378094	0.105340353644194\\
0.144372372764909	0.0795427160170446\\
0.148747293151724	0.0537450783898951\\
0.15312221353854	0.0322470470339371\\
0.157497133925355	0.0150486219491706\\
0.161872054312171	0.00214980313559572\\
0.166246974698986	-0.0107490156779792\\
0.170621895085801	-0.0193482282203625\\
0.174996815472617	-0.023647834491554\\
0.179371735859432	-0.0279474407627456\\
0.183746656246248	-0.0279474407627456\\
0.188121576633063	-0.023647834491554\\
0.192496497019879	-0.023647834491554\\
0.196871417406694	-0.023647834491554\\
0.201246337793509	-0.023647834491554\\
0.205621258180325	-0.0322470470339372\\
0.20999617856714	-0.0408462595763204\\
0.214371098953956	-0.045145865847512\\
0.218746019340771	-0.0494454721187035\\
0.223120939727587	-0.0537450783898951\\
0.227495860114402	-0.0537450783898951\\
0.231870780501217	-0.0537450783898951\\
0.236245700888033	-0.135437597542535\\
0.240620621274848	-0.217130116695175\\
0.244995541661664	-0.298822635847815\\
0.249370462048479	-0.380515155000455\\
0.253745382435294	-0.397713580085221\\
0.25812030282211	-0.333219486017348\\
0.262495223208925	-0.260126179407091\\
0.266870143595741	-0.187032872796834\\
0.271245063982556	-0.187032872796834\\
0.275619984369372	-0.178433660254451\\
0.279994904756187	-0.178433660254451\\
0.284369825143002	-0.187032872796834\\
0.288744745529818	-0.195632085339217\\
0.293119665916633	-0.199931691610409\\
0.297494586303449	-0.281624210763049\\
0.301869506690264	-0.354717517373305\\
0.30624442707708	-0.427810823983562\\
0.310619347463895	-0.500904130593819\\
0.31499426785071	-0.505203736865011\\
0.319369188237526	-0.500904130593819\\
0.323744108624341	-0.492304918051436\\
0.328119029011157	-0.397713580085221\\
0.332493949397972	-0.298822635847815\\
0.336868869784787	-0.2042312978816\\
0.341243790171603	-0.113939566186577\\
0.345618710558418	-0.0279474407627456\\
0.349993630945234	-0.0279474407627456\\
0.354368551332049	-0.0322470470339372\\
0.358743471718865	-0.0322470470339372\\
0.36311839210568	-0.0322470470339372\\
0.367493312492495	-0.0322470470339372\\
0.371868232879311	-0.0322470470339372\\
0.376243153266126	-0.0279474407627456\\
0.380618073652942	-0.023647834491554\\
0.384992994039757	-0.023647834491554\\
0.389367914426573	-0.023647834491554\\
0.393742834813388	-0.023647834491554\\
0.398117755200203	-0.0279474407627456\\
0.402492675587019	-0.0322470470339372\\
0.406867595973834	-0.0322470470339372\\
0.41124251636065	-0.0279474407627456\\
0.415617436747465	-0.023647834491554\\
0.41999235713428	-0.0193482282203625\\
0.424367277521096	-0.0150486219491709\\
0.428742197907911	-0.00644940940678758\\
0.433117118294727	0.00214980313559572\\
0.437492038681542	0.010749015677979\\
0.441866959068358	0.0236478344915539\\
0.446241879455173	0.0408462595763204\\
0.450616799841988	0.0580446846610867\\
0.454991720228804	0.075243109745853\\
0.459366640615619	0.096741141101811\\
0.463741561002435	0.113939566186577\\
0.46811648138925	0.131137991271344\\
0.472491401776066	0.144036810084918\\
0.476866322162881	0.152636022627302\\
0.481241242549696	0.156935628898493\\
0.485616162936512	0.165534841440876\\
0.489991083323327	0.178433660254451\\
0.494366003710143	0.195632085339217\\
0.498740924096958	0.217130116695175\\
0.503115844483773	0.242927754322324\\
0.507490764870589	0.264425785678282\\
0.511865685257404	0.281624210763048\\
0.51624060564422	0.303122242119006\\
0.520615526031035	0.324620273474964\\
0.524990446417851	0.346118304830922\\
0.529365366804666	0.371915942458072\\
0.533740287191481	0.393413973814029\\
0.538115207578297	0.410612398898796\\
0.542490127965112	0.427810823983562\\
0.546865048351928	0.440709642797137\\
0.551239968738743	0.453608461610712\\
0.555614889125558	0.466507280424286\\
0.559989809512374	0.479406099237861\\
0.564364729899189	0.492304918051436\\
0.568739650286005	0.509503343136202\\
0.57311457067282	0.526701768220968\\
0.577489491059636	0.548199799576926\\
0.581864411446451	0.569697830932884\\
0.586239331833266	0.591195862288842\\
0.590614252220082	0.604094681102417\\
0.594989172606897	0.6126938936448\\
0.599364092993713	0.6126938936448\\
0.603739013380528	0.604094681102417\\
0.608113933767344	0.582596649746459\\
0.612488854154159	0.561098618390501\\
0.616863774540975	0.535300980763352\\
0.62123869492779	0.509503343136202\\
0.625613615314605	0.483705705509053\\
0.629988535701421	0.462207674153095\\
0.634363456088236	0.440709642797137\\
0.638738376475051	0.423511217712371\\
0.643113296861867	0.410612398898796\\
0.647488217248682	0.402013186356413\\
0.651863137635498	0.393413973814029\\
0.656238058022313	0.380515155000455\\
0.660612978409129	0.363316729915688\\
0.664987898795944	0.346118304830922\\
0.66936281918276	0.320320667203773\\
0.673737739569575	0.294523029576623\\
0.67811265995639	0.273024998220665\\
0.682487580343206	0.251526966864707\\
0.686862500730021	0.230028935508749\\
0.691237421116837	0.212830510423983\\
0.695612341503652	0.195632085339217\\
0.699987261890467	0.178433660254451\\
0.704362182277283	0.165534841440876\\
0.708737102664098	0.152636022627302\\
0.713112023050914	0.139737203813727\\
0.717486943437729	0.131137991271344\\
0.721861863824545	0.126838385000152\\
0.72623678421136	0.118239172457769\\
0.730611704598175	0.105340353644194\\
0.734986624984991	0.096741141101811\\
0.739361545371806	0.0881419285594278\\
0.743736465758622	0.075243109745853\\
0.748111386145437	0.0623442909322783\\
0.752486306532253	0.0537450783898951\\
0.756861226919068	0.045145865847512\\
0.761236147305883	0.0365466533051288\\
0.765611067692699	0.0322470470339372\\
0.769985988079514	0.0279474407627456\\
0.77436090846633	0.023647834491554\\
0.778735828853145	-0.0150486219491703\\
0.78311074923996	-0.0623442909322777\\
0.787485669626776	-0.118239172457768\\
0.791860590013591	-0.182733266525642\\
0.796235510400407	-0.255826573135899\\
0.800610430787222	-0.320320667203773\\
0.804985351174038	-0.380515155000455\\
0.809360271560853	-0.436410036525945\\
0.813735191947668	-0.483705705509053\\
0.818110112334484	-0.526701768220968\\
0.822485032721299	-0.543900193305735\\
0.826859953108115	-0.55679901211931\\
0.83123487349493	-0.569697830932884\\
0.835609793881746	-0.582596649746459\\
0.839984714268561	-0.595495468560034\\
0.844359634655376	-0.565398224661693\\
0.848734555042192	-0.582596649746459\\
0.853109475429007	-0.604094681102417\\
0.857484395815823	-0.625592712458374\\
0.861859316202638	-0.647090743814332\\
0.866234236589453	-0.659989562627907\\
0.870609156976269	-0.677187987712673\\
0.874984077363084	-0.685787200255056\\
0.8793589977499	-0.638491531271949\\
0.883733918136715	-0.58689625601765\\
0.888108838523531	-0.651390350085524\\
0.892483758910346	-0.664289168899099\\
0.896858679297161	-0.681487593983865\\
0.901233599683977	-0.75028129432293\\
0.905608520070792	-0.819074994661996\\
0.909983440457608	-0.823374600933187\\
0.914358360844423	-0.827674207204379\\
0.918733281231239	-0.827674207204379\\
0.923108201618054	-0.827674207204379\\
0.927483122004869	-0.754580900594122\\
0.931858042391685	-0.75028129432293\\
0.9362329627785	-0.591195862288842\\
0.940607883165316	-0.445009249068328\\
0.944982803552131	-0.298822635847815\\
0.949357723938946	-0.225729329237558\\
0.953732644325762	-0.0838423222882362\\
0.958107564712577	-0.096741141101811\\
0.962482485099393	-0.0795427160170446\\
0.966857405486208	-0.0623442909322783\\
0.971232325873024	-0.045145865847512\\
0.975607246259839	-0.0279474407627456\\
0.979982166646654	-0.0107490156779793\\
0.98435708703347	-0.12253877872896\\
0.988732007420285	-0.126838385000152\\
0.993106927807101	-0.225729329237558\\
0.997481848193916	-0.234328541779941\\
1.00185676858073	-0.242927754322325\\
1.00623168896755	-0.139737203813727\\
1.01060660935436	-0.144036810084918\\
1.01498152974118	-0.0494454721187035\\
1.01935645012799	-0.045145865847512\\
1.02373137051481	-0.0408462595763204\\
1.02810629090162	-0.0365466533051288\\
1.03248121128844	-0.0322470470339372\\
1.03685613167525	-0.0322470470339372\\
1.04123105206207	-0.0322470470339372\\
1.04560597244889	-0.0279474407627456\\
1.0499808928357	-0.023647834491554\\
1.05435581322252	-0.0150486219491707\\
1.05873073360933	-0.00214980313559586\\
1.06310565399615	0.0193482282203622\\
1.06748057438296	0.0451458658475118\\
1.07185549476978	0.075243109745853\\
1.07623041515659	0.105340353644194\\
1.08060533554341	0.126838385000152\\
1.08498025593022	0.144036810084918\\
1.08935517631704	0.156935628898493\\
1.09373009670386	0.178433660254451\\
1.09810501709067	0.195632085339217\\
1.10247993747749	0.174134053983259\\
1.1068548578643	0.191332479068025\\
1.11122977825112	0.212830510423983\\
1.11560469863793	0.165534841440876\\
1.11997961902475	0.109639959915385\\
1.12435453941156	0.165534841440876\\
1.12872945979838	0.187032872796834\\
1.13310438018519	0.199931691610408\\
1.13747930057201	0.273024998220665\\
1.14185422095883	0.359017123644497\\
1.14622914134564	0.380515155000455\\
1.15060406173246	0.397713580085221\\
1.15497898211927	0.419211611441179\\
1.15935390250609	0.436410036525945\\
1.1637288228929	0.453608461610712\\
1.16810374327972	0.470806886695478\\
1.17247866366653	0.488005311780244\\
1.17685358405335	0.505203736865011\\
1.18122850444016	0.535300980763352\\
1.18560342482698	0.578297043475267\\
1.18997834521379	0.595495468560034\\
1.19435326560061	0.604094681102417\\
1.19872818598743	0.604094681102417\\
1.20310310637424	0.591195862288842\\
1.20747802676106	0.55679901211931\\
1.21185294714787	0.539600587034543\\
1.21622786753469	0.526701768220968\\
1.2206027879215	0.513802949407394\\
1.22497770830832	0.500904130593819\\
1.22935262869513	0.492304918051436\\
1.23372754908195	0.483705705509053\\
1.23810246946876	0.470806886695478\\
1.24247738985558	0.457908067881903\\
1.2468523102424	0.445009249068328\\
1.25122723062921	0.427810823983562\\
1.25560215101603	0.406312792627604\\
1.25997707140284	0.384814761271646\\
1.26435199178966	0.363316729915688\\
1.26872691217647	0.337519092288539\\
1.27310183256329	0.311721454661389\\
1.2774767529501	0.290223423305431\\
1.28185167333692	0.268725391949474\\
1.28622659372373	0.251526966864707\\
1.29060151411055	0.234328541779941\\
1.29497643449736	0.212830510423983\\
1.29935135488418	0.195632085339217\\
1.303726275271	0.182733266525642\\
1.30810119565781	0.165534841440876\\
1.31247611604463	0.14833641635611\\
1.31685103643144	0.139737203813727\\
1.32122595681826	0.131137991271344\\
1.32560087720507	0.12253877872896\\
1.32997579759189	0.109639959915386\\
1.3343507179787	0.105340353644194\\
1.33872563836552	0.101040747373003\\
1.34310055875233	0.0924415348306194\\
1.34747547913915	0.0795427160170446\\
1.35185039952597	0.0795427160170446\\
1.35622531991278	0.075243109745853\\
1.3606002402996	0.0709435034746615\\
1.36497516068641	0.0666438972034699\\
1.36935008107323	0.0623442909322783\\
1.37372500146004	0.0494454721187035\\
1.37809992184686	0.0408462595763204\\
1.38247484223367	0.0322470470339372\\
1.38684976262049	0.023647834491554\\
1.3912246830073	-0.0838423222882355\\
1.39559960339412	-0.187032872796834\\
1.39997452378093	-0.294523029576623\\
1.40434944416775	-0.303122242119006\\
1.40872436455457	-0.414912005169988\\
1.41309928494138	-0.419211611441179\\
1.4174742053282	-0.320320667203773\\
1.42184912571501	-0.225729329237558\\
1.42622404610183	-0.225729329237558\\
1.43059896648864	-0.118239172457769\\
1.43497388687546	-0.0150486219491709\\
1.43934880726227	-0.0150486219491709\\
1.44372372764909	-0.0150486219491709\\
1.4480986480359	-0.023647834491554\\
1.45247356842272	-0.0279474407627456\\
1.45684848880954	-0.0322470470339372\\
1.46122340919635	-0.0322470470339372\\
1.46559832958317	-0.0365466533051288\\
1.46997324996998	-0.0795427160170445\\
1.4743481703568	-0.187032872796834\\
1.47872309074361	-0.187032872796834\\
1.48309801113043	-0.208530904152792\\
1.48747293151724	-0.221429722966367\\
1.49184785190406	-0.174134053983259\\
1.49622277229087	-0.0623442909322783\\
1.50059769267769	-0.0838423222882362\\
1.50497261306451	-0.0881419285594278\\
1.50934753345132	-0.0924415348306194\\
1.51372245383814	-0.0967411411018109\\
1.51809737422495	-0.101040747373003\\
1.52247229461177	-0.075243109745853\\
1.52684721499858	-0.0494454721187035\\
1.5312221353854	-0.023647834491554\\
1.53559705577221	-0.0150486219491709\\
1.53997197615903	-0.0150486219491709\\
1.54434689654584	-0.0193482282203625\\
1.54872181693266	-0.023647834491554\\
1.55309673731947	-0.0279474407627456\\
1.55747165770629	-0.0322470470339372\\
1.56184657809311	-0.0365466533051288\\
1.56622149847992	-0.0408462595763204\\
1.57059641886674	-0.045145865847512\\
1.57497133925355	-0.0408462595763204\\
1.57934625964037	-0.0365466533051288\\
1.58372118002718	-0.0365466533051288\\
1.588096100414	-0.0365466533051288\\
1.59247102080081	-0.0365466533051288\\
1.59684594118763	-0.0365466533051288\\
1.60122086157444	-0.0322470470339371\\
1.60559578196126	-0.0193482282203622\\
1.60997070234808	-0.0150486219491706\\
1.61434562273489	-0.0150486219491706\\
1.61872054312171	-0.0193482282203622\\
1.62309546350852	-0.0150486219491706\\
1.62747038389534	0.00214980313559572\\
1.63184530428215	0.0279474407627454\\
1.63622022466897	0.0494454721187034\\
1.64059514505578	0.053745078389895\\
1.6449700654426	0.053745078389895\\
1.64934498582941	0.053745078389895\\
1.65371990621623	0.053745078389895\\
1.65809482660304	0.053745078389895\\
1.66246974698986	0.0494454721187034\\
1.66684466737668	0.0365466533051285\\
1.67121958776349	0.0451458658475117\\
1.67559450815031	0.0537450783898948\\
1.67996942853712	0.0666438972034696\\
1.68434434892394	0.0967411411018108\\
1.68871926931075	0.135437597542535\\
1.69309418969757	0.144036810084918\\
1.69746911008438	0.14833641635611\\
1.7018440304712	0.152636022627302\\
1.70621895085801	0.135437597542535\\
1.71059387124483	0.0881419285594277\\
1.71496879163165	0.0365466533051285\\
1.71934371201846	-0.00644940940678744\\
1.72371863240528	-0.0408462595763202\\
1.72809355279209	-0.0580446846610867\\
1.73246847317891	-0.0580446846610867\\
1.73684339356572	-0.0666438972034699\\
1.74121831395254	-0.0795427160170446\\
1.74559323433935	-0.096741141101811\\
1.74996815472617	-0.113939566186577\\
1.75434307511298	-0.135437597542535\\
1.7587179954998	-0.156935628898493\\
1.76309291588661	-0.131137991271343\\
1.76746783627343	-0.0193482282203622\\
1.77184275666025	0.101040747373002\\
1.77621767704706	0.0752431097458527\\
1.78059259743388	0.0580446846610864\\
1.78496751782069	-0.00644940940678733\\
1.78934243820751	-0.152636022627301\\
1.79371735859432	-0.303122242119006\\
1.79809227898114	-0.298822635847815\\
1.80246719936795	-0.294523029576623\\
1.80684211975477	-0.294523029576623\\
1.81121704014158	-0.298822635847815\\
1.8155919605284	-0.303122242119006\\
1.81996688091522	-0.311721454661389\\
1.82434180130203	-0.320320667203773\\
1.82871672168885	-0.328919879746156\\
1.83309164207566	-0.34181869855973\\
1.83746656246248	-0.359017123644497\\
1.84184148284929	-0.376215548729263\\
1.84621640323611	-0.393413973814029\\
1.85059132362292	-0.414912005169987\\
1.85496624400974	-0.436410036525945\\
1.85934116439655	-0.457908067881903\\
1.86371608478337	-0.47510649296667\\
1.86809100517018	-0.496604524322627\\
1.872465925557	-0.509503343136202\\
1.87684084594382	-0.522402161949777\\
1.88121576633063	-0.539600587034543\\
1.88559068671745	-0.565398224661693\\
1.88996560710426	-0.591195862288842\\
1.89434052749108	-0.621293106187183\\
1.89871544787789	-0.651390350085524\\
1.90309036826471	-0.677187987712673\\
1.90746528865152	-0.616993499915991\\
1.91184020903834	-0.556799012119309\\
1.91621512942515	-0.496604524322627\\
1.92059004981197	-0.436410036525945\\
1.92496497019879	-0.371915942458072\\
1.9293398905856	-0.389114367542838\\
1.93371481097242	-0.402013186356413\\
1.93808973135923	-0.419211611441179\\
1.94246465174605	-0.436410036525945\\
1.94683957213286	-0.453608461610712\\
1.95121449251968	-0.466507280424286\\
1.95558941290649	-0.479406099237861\\
1.95996433329331	-0.483705705509053\\
1.96433925368012	-0.488005311780244\\
1.96871417406694	-0.492304918051436\\
1.97308909445376	-0.496604524322627\\
1.97746401484057	-0.500904130593819\\
1.98183893522739	-0.505203736865011\\
1.9862138556142	-0.509503343136202\\
1.99058877600102	-0.513802949407394\\
1.99496369638783	-0.522402161949777\\
1.99933861677465	-0.526701768220968\\
2.00371353716146	-0.53100137449216\\
2.00808845754828	-0.53100137449216\\
2.01246337793509	-0.535300980763352\\
2.01683829832191	-0.539600587034543\\
2.02121321870872	-0.55679901211931\\
2.02558813909554	-0.573997437204076\\
2.02996305948236	-0.591195862288842\\
2.03433797986917	-0.599795074831225\\
2.03871290025599	-0.604094681102417\\
2.0430878206428	-0.595495468560034\\
2.04746274102962	-0.591195862288842\\
2.05183766141643	-0.591195862288842\\
2.05621258180325	-0.604094681102417\\
2.06058750219006	-0.621293106187183\\
2.06496242257688	-0.638491531271949\\
2.06933734296369	-0.651390350085524\\
2.07371226335051	-0.651390350085524\\
2.07808718373733	-0.634191925000758\\
2.08246210412414	-0.6126938936448\\
2.08683702451096	-0.595495468560034\\
2.09121194489777	-0.578297043475267\\
2.09558686528459	-0.569697830932884\\
2.0999617856714	-0.569697830932884\\
2.10433670605822	-0.569697830932884\\
2.10871162644503	-0.569697830932884\\
2.11308654683185	-0.569697830932884\\
2.11746146721866	-0.569697830932884\\
2.12183638760548	-0.573997437204076\\
2.12621130799229	-0.578297043475267\\
2.13058622837911	-0.582596649746459\\
2.13496114876593	-0.591195862288842\\
2.13933606915274	-0.599795074831225\\
2.14371098953956	-0.604094681102417\\
2.14808590992637	-0.608394287373609\\
2.15246083031319	-0.6126938936448\\
2.1568357507	-0.608394287373609\\
2.16121067108682	-0.604094681102417\\
2.16558559147363	-0.599795074831225\\
2.16996051186045	-0.595495468560034\\
2.17433543224726	-0.586896256017651\\
2.17871035263408	-0.578297043475268\\
2.1830852730209	-0.573997437204076\\
2.18746019340771	-0.569697830932884\\
2.19183511379453	-0.561098618390501\\
2.19621003418134	-0.55679901211931\\
2.20058495456816	-0.552499405848118\\
2.20495987495497	-0.539600587034543\\
2.20933479534179	-0.526701768220968\\
2.2137097157286	-0.518102555678585\\
2.21808463611542	-0.513802949407394\\
2.22245955650223	-0.522402161949777\\
2.22683447688905	-0.543900193305735\\
2.23120939727587	-0.569697830932884\\
2.23558431766268	-0.6126938936448\\
};
\addplot [color=red!46!orange, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.0537450783898951\\
0.00437492038681542	-0.0967411411018109\\
0.00874984077363084	-0.0967411411018109\\
0.0131247611604463	-0.0967411411018109\\
0.0174996815472617	-0.0967411411018109\\
0.0218746019340771	-0.0967411411018109\\
0.0262495223208925	-0.0967411411018109\\
0.030624442707708	-0.0967411411018109\\
0.0349993630945234	-0.118239172457769\\
0.0393742834813388	-0.118239172457769\\
0.0437492038681542	-0.118239172457769\\
0.0481241242549696	-0.118239172457769\\
0.0524990446417851	-0.118239172457769\\
0.0568739650286005	-0.139737203813727\\
0.0612488854154159	-0.139737203813727\\
0.0656238058022313	-0.161235235169685\\
0.0699987261890467	-0.161235235169685\\
0.0743736465758622	-0.161235235169685\\
0.0787485669626776	-0.161235235169685\\
0.083123487349493	-0.161235235169685\\
0.0874984077363084	-0.161235235169685\\
0.0918733281231238	-0.161235235169685\\
0.0962482485099393	-0.161235235169685\\
0.100623168896755	-0.118239172457769\\
0.10499808928357	-0.118239172457769\\
0.109373009670386	-0.118239172457769\\
0.113747930057201	-0.0967411411018109\\
0.118122850444016	-0.0967411411018109\\
0.122497770830832	-0.0967411411018109\\
0.126872691217647	-0.0967411411018109\\
0.131247611604463	-0.0967411411018109\\
0.135622531991278	-0.0967411411018109\\
0.139997452378094	-0.0967411411018109\\
0.144372372764909	-0.0967411411018109\\
0.148747293151724	-0.0967411411018109\\
0.15312221353854	-0.0967411411018109\\
0.157497133925355	-0.0967411411018109\\
0.161872054312171	-0.0967411411018109\\
0.166246974698986	-0.0967411411018109\\
0.170621895085801	-0.118239172457769\\
0.174996815472617	-0.118239172457769\\
0.179371735859432	-0.118239172457769\\
0.183746656246248	-0.118239172457769\\
0.188121576633063	-0.118239172457769\\
0.192496497019879	-0.118239172457769\\
0.196871417406694	-0.118239172457769\\
0.201246337793509	-0.118239172457769\\
0.205621258180325	-0.118239172457769\\
0.20999617856714	-0.118239172457769\\
0.214371098953956	-0.118239172457769\\
0.218746019340771	-0.118239172457769\\
0.223120939727587	-0.118239172457769\\
0.227495860114402	-0.118239172457769\\
0.231870780501217	-0.118239172457769\\
0.236245700888033	-0.118239172457769\\
0.240620621274848	-0.118239172457769\\
0.244995541661664	-0.118239172457769\\
0.249370462048479	-0.118239172457769\\
0.253745382435294	-0.118239172457769\\
0.25812030282211	-0.118239172457769\\
0.262495223208925	-0.118239172457769\\
0.266870143595741	-0.075243109745853\\
0.271245063982556	-0.075243109745853\\
0.275619984369372	-0.075243109745853\\
0.279994904756187	-0.075243109745853\\
0.284369825143002	-0.075243109745853\\
0.288744745529818	-0.075243109745853\\
0.293119665916633	-0.075243109745853\\
0.297494586303449	-0.075243109745853\\
0.301869506690264	-0.075243109745853\\
0.30624442707708	-0.075243109745853\\
0.310619347463895	-0.075243109745853\\
0.31499426785071	-0.075243109745853\\
0.319369188237526	-0.075243109745853\\
0.323744108624341	-0.075243109745853\\
0.328119029011157	-0.0537450783898951\\
0.332493949397972	-0.0322470470339372\\
0.336868869784787	-0.0322470470339372\\
0.341243790171603	-0.0322470470339372\\
0.345618710558418	-0.0322470470339372\\
0.349993630945234	-0.0322470470339372\\
0.354368551332049	-0.0537450783898951\\
0.358743471718865	-0.0967411411018109\\
0.36311839210568	-0.0967411411018109\\
0.367493312492495	-0.0967411411018109\\
0.371868232879311	-0.0967411411018109\\
0.376243153266126	-0.0967411411018109\\
0.380618073652942	-0.0967411411018109\\
0.384992994039757	-0.0967411411018109\\
0.389367914426573	-0.118239172457769\\
0.393742834813388	-0.118239172457769\\
0.398117755200203	-0.118239172457769\\
0.402492675587019	-0.118239172457769\\
0.406867595973834	-0.118239172457769\\
0.41124251636065	-0.118239172457769\\
0.415617436747465	-0.139737203813727\\
0.41999235713428	-0.139737203813727\\
0.424367277521096	-0.139737203813727\\
0.428742197907911	-0.139737203813727\\
0.433117118294727	-0.139737203813727\\
0.437492038681542	-0.139737203813727\\
0.441866959068358	-0.139737203813727\\
0.446241879455173	-0.139737203813727\\
0.450616799841988	-0.139737203813727\\
0.454991720228804	-0.139737203813727\\
0.459366640615619	-0.139737203813727\\
0.463741561002435	-0.139737203813727\\
0.46811648138925	-0.139737203813727\\
0.472491401776066	-0.118239172457769\\
0.476866322162881	-0.118239172457769\\
0.481241242549696	-0.118239172457769\\
0.485616162936512	-0.118239172457769\\
0.489991083323327	-0.118239172457769\\
0.494366003710143	-0.118239172457769\\
0.498740924096958	-0.118239172457769\\
0.503115844483773	-0.118239172457769\\
0.507490764870589	-0.118239172457769\\
0.511865685257404	-0.118239172457769\\
0.51624060564422	-0.118239172457769\\
0.520615526031035	-0.118239172457769\\
0.524990446417851	-0.118239172457769\\
0.529365366804666	-0.118239172457769\\
0.533740287191481	-0.118239172457769\\
0.538115207578297	-0.139737203813727\\
0.542490127965112	-0.139737203813727\\
0.546865048351928	-0.139737203813727\\
0.551239968738743	-0.139737203813727\\
0.555614889125558	-0.139737203813727\\
0.559989809512374	-0.139737203813727\\
0.564364729899189	-0.139737203813727\\
0.568739650286005	-0.139737203813727\\
0.57311457067282	-0.139737203813727\\
0.577489491059636	-0.139737203813727\\
0.581864411446451	-0.139737203813727\\
0.586239331833266	-0.139737203813727\\
0.590614252220082	-0.139737203813727\\
0.594989172606897	-0.139737203813727\\
0.599364092993713	-0.139737203813727\\
0.603739013380528	-0.139737203813727\\
0.608113933767344	-0.139737203813727\\
0.612488854154159	-0.139737203813727\\
0.616863774540975	-0.139737203813727\\
0.62123869492779	-0.139737203813727\\
0.625613615314605	-0.139737203813727\\
0.629988535701421	-0.139737203813727\\
0.634363456088236	-0.139737203813727\\
0.638738376475051	-0.139737203813727\\
0.643113296861867	-0.139737203813727\\
0.647488217248682	-0.139737203813727\\
0.651863137635498	-0.139737203813727\\
0.656238058022313	-0.139737203813727\\
0.660612978409129	-0.118239172457769\\
0.664987898795944	-0.118239172457769\\
0.66936281918276	-0.118239172457769\\
0.673737739569575	-0.118239172457769\\
0.67811265995639	-0.118239172457769\\
0.682487580343206	-0.118239172457769\\
0.686862500730021	-0.118239172457769\\
0.691237421116837	-0.118239172457769\\
0.695612341503652	-0.118239172457769\\
0.699987261890467	-0.118239172457769\\
0.704362182277283	-0.118239172457769\\
0.708737102664098	-0.118239172457769\\
0.713112023050914	-0.118239172457769\\
0.717486943437729	-0.118239172457769\\
0.721861863824545	-0.118239172457769\\
0.72623678421136	-0.118239172457769\\
0.730611704598175	-0.118239172457769\\
0.734986624984991	-0.118239172457769\\
0.739361545371806	-0.118239172457769\\
0.743736465758622	-0.118239172457769\\
0.748111386145437	-0.118239172457769\\
0.752486306532253	-0.118239172457769\\
0.756861226919068	-0.118239172457769\\
0.761236147305883	-0.118239172457769\\
0.765611067692699	-0.118239172457769\\
0.769985988079514	-0.118239172457769\\
0.77436090846633	-0.118239172457769\\
0.778735828853145	-0.118239172457769\\
0.78311074923996	-0.118239172457769\\
0.787485669626776	-0.118239172457769\\
0.791860590013591	-0.118239172457769\\
0.796235510400407	-0.118239172457769\\
0.800610430787222	-0.118239172457769\\
0.804985351174038	-0.118239172457769\\
0.809360271560853	-0.118239172457769\\
0.813735191947668	-0.118239172457769\\
0.818110112334484	-0.118239172457769\\
0.822485032721299	-0.118239172457769\\
0.826859953108115	-0.118239172457769\\
0.83123487349493	-0.118239172457769\\
0.835609793881746	-0.118239172457769\\
0.839984714268561	-0.118239172457769\\
0.844359634655376	-0.0967411411018109\\
0.848734555042192	-0.0967411411018109\\
0.853109475429007	-0.0967411411018109\\
0.857484395815823	-0.0967411411018109\\
0.861859316202638	-0.0967411411018109\\
0.866234236589453	-0.0967411411018109\\
0.870609156976269	-0.0967411411018109\\
0.874984077363084	-0.075243109745853\\
0.8793589977499	-0.075243109745853\\
0.883733918136715	-0.075243109745853\\
0.888108838523531	-0.075243109745853\\
0.892483758910346	-0.075243109745853\\
0.896858679297161	-0.075243109745853\\
0.901233599683977	-0.0107490156779793\\
0.905608520070792	-0.0107490156779793\\
0.909983440457608	-0.0107490156779793\\
0.914358360844423	-0.0107490156779793\\
0.918733281231239	-0.0107490156779793\\
0.923108201618054	-0.0107490156779793\\
0.927483122004869	-0.0107490156779793\\
0.931858042391685	-0.0107490156779793\\
0.9362329627785	-0.0107490156779793\\
0.940607883165316	-0.0107490156779793\\
0.944982803552131	-0.0107490156779793\\
0.949357723938946	-0.075243109745853\\
0.953732644325762	-0.075243109745853\\
0.958107564712577	-0.075243109745853\\
0.962482485099393	-0.075243109745853\\
0.966857405486208	-0.075243109745853\\
0.971232325873024	-0.0967411411018109\\
0.975607246259839	-0.0967411411018109\\
0.979982166646654	-0.0967411411018109\\
0.98435708703347	-0.0967411411018109\\
0.988732007420285	-0.118239172457769\\
0.993106927807101	-0.118239172457769\\
0.997481848193916	-0.118239172457769\\
1.00185676858073	-0.118239172457769\\
1.00623168896755	-0.118239172457769\\
1.01060660935436	-0.139737203813727\\
1.01498152974118	-0.139737203813727\\
1.01935645012799	-0.139737203813727\\
1.02373137051481	-0.139737203813727\\
1.02810629090162	-0.139737203813727\\
1.03248121128844	-0.118239172457769\\
1.03685613167525	-0.118239172457769\\
1.04123105206207	-0.139737203813727\\
1.04560597244889	-0.139737203813727\\
1.0499808928357	-0.139737203813727\\
1.05435581322252	-0.139737203813727\\
1.05873073360933	-0.139737203813727\\
1.06310565399615	-0.139737203813727\\
1.06748057438296	-0.139737203813727\\
1.07185549476978	-0.139737203813727\\
1.07623041515659	-0.139737203813727\\
1.08060533554341	-0.139737203813727\\
1.08498025593022	-0.139737203813727\\
1.08935517631704	-0.139737203813727\\
1.09373009670386	-0.139737203813727\\
1.09810501709067	-0.139737203813727\\
1.10247993747749	-0.139737203813727\\
1.1068548578643	-0.139737203813727\\
1.11122977825112	-0.139737203813727\\
1.11560469863793	-0.139737203813727\\
1.11997961902475	-0.139737203813727\\
1.12435453941156	-0.139737203813727\\
1.12872945979838	-0.139737203813727\\
1.13310438018519	-0.139737203813727\\
1.13747930057201	-0.139737203813727\\
1.14185422095883	-0.118239172457769\\
1.14622914134564	-0.118239172457769\\
1.15060406173246	-0.118239172457769\\
1.15497898211927	-0.118239172457769\\
1.15935390250609	-0.118239172457769\\
1.1637288228929	-0.118239172457769\\
1.16810374327972	-0.118239172457769\\
1.17247866366653	-0.118239172457769\\
1.17685358405335	-0.118239172457769\\
1.18122850444016	-0.118239172457769\\
1.18560342482698	-0.118239172457769\\
1.18997834521379	-0.118239172457769\\
1.19435326560061	-0.118239172457769\\
1.19872818598743	-0.118239172457769\\
1.20310310637424	-0.118239172457769\\
1.20747802676106	-0.118239172457769\\
1.21185294714787	-0.118239172457769\\
1.21622786753469	-0.118239172457769\\
1.2206027879215	-0.118239172457769\\
1.22497770830832	-0.118239172457769\\
1.22935262869513	-0.118239172457769\\
1.23372754908195	-0.118239172457769\\
1.23810246946876	-0.118239172457769\\
1.24247738985558	-0.118239172457769\\
1.2468523102424	-0.118239172457769\\
1.25122723062921	-0.118239172457769\\
1.25560215101603	-0.118239172457769\\
1.25997707140284	-0.118239172457769\\
1.26435199178966	-0.118239172457769\\
1.26872691217647	-0.118239172457769\\
1.27310183256329	-0.118239172457769\\
1.2774767529501	-0.118239172457769\\
1.28185167333692	-0.118239172457769\\
1.28622659372373	-0.118239172457769\\
1.29060151411055	-0.118239172457769\\
1.29497643449736	-0.118239172457769\\
1.29935135488418	-0.118239172457769\\
1.303726275271	-0.118239172457769\\
1.30810119565781	-0.118239172457769\\
1.31247611604463	-0.118239172457769\\
1.31685103643144	-0.118239172457769\\
1.32122595681826	-0.118239172457769\\
1.32560087720507	-0.118239172457769\\
1.32997579759189	-0.118239172457769\\
1.3343507179787	-0.118239172457769\\
1.33872563836552	-0.118239172457769\\
1.34310055875233	-0.118239172457769\\
1.34747547913915	-0.118239172457769\\
1.35185039952597	-0.118239172457769\\
1.35622531991278	-0.118239172457769\\
1.3606002402996	-0.118239172457769\\
1.36497516068641	-0.118239172457769\\
1.36935008107323	-0.118239172457769\\
1.37372500146004	-0.118239172457769\\
1.37809992184686	-0.118239172457769\\
1.38247484223367	-0.118239172457769\\
1.38684976262049	-0.118239172457769\\
1.3912246830073	-0.118239172457769\\
1.39559960339412	-0.118239172457769\\
1.39997452378093	-0.118239172457769\\
1.40434944416775	-0.118239172457769\\
1.40872436455457	-0.118239172457769\\
1.41309928494138	-0.118239172457769\\
1.4174742053282	-0.118239172457769\\
1.42184912571501	-0.118239172457769\\
1.42622404610183	-0.118239172457769\\
1.43059896648864	-0.118239172457769\\
1.43497388687546	-0.118239172457769\\
1.43934880726227	-0.118239172457769\\
1.44372372764909	-0.118239172457769\\
1.4480986480359	-0.118239172457769\\
1.45247356842272	-0.118239172457769\\
1.45684848880954	-0.118239172457769\\
1.46122340919635	-0.118239172457769\\
1.46559832958317	-0.0967411411018109\\
1.46997324996998	-0.0967411411018109\\
1.4743481703568	-0.0967411411018109\\
1.47872309074361	-0.0967411411018109\\
1.48309801113043	-0.0967411411018109\\
1.48747293151724	-0.0967411411018109\\
1.49184785190406	-0.0967411411018109\\
1.49622277229087	-0.0967411411018109\\
1.50059769267769	-0.0967411411018109\\
1.50497261306451	-0.0967411411018109\\
1.50934753345132	-0.0967411411018109\\
1.51372245383814	-0.0967411411018109\\
1.51809737422495	-0.0967411411018109\\
1.52247229461177	-0.075243109745853\\
1.52684721499858	-0.0537450783898951\\
1.5312221353854	-0.0537450783898951\\
1.53559705577221	-0.0537450783898951\\
1.53997197615903	-0.0537450783898951\\
1.54434689654584	-0.0537450783898951\\
1.54872181693266	-0.0537450783898951\\
1.55309673731947	-0.0537450783898951\\
1.55747165770629	-0.0537450783898951\\
1.56184657809311	-0.0537450783898951\\
1.56622149847992	-0.0537450783898951\\
1.57059641886674	-0.0967411411018109\\
1.57497133925355	-0.0967411411018109\\
1.57934625964037	-0.0967411411018109\\
1.58372118002718	-0.0967411411018109\\
1.588096100414	-0.0967411411018109\\
1.59247102080081	-0.0967411411018109\\
1.59684594118763	-0.0967411411018109\\
1.60122086157444	-0.0967411411018109\\
1.60559578196126	-0.0967411411018109\\
1.60997070234808	-0.118239172457769\\
1.61434562273489	-0.118239172457769\\
1.61872054312171	-0.139737203813727\\
1.62309546350852	-0.139737203813727\\
1.62747038389534	-0.139737203813727\\
1.63184530428215	-0.139737203813727\\
1.63622022466897	-0.139737203813727\\
1.64059514505578	-0.139737203813727\\
1.6449700654426	-0.139737203813727\\
1.64934498582941	-0.139737203813727\\
1.65371990621623	-0.139737203813727\\
1.65809482660304	-0.139737203813727\\
1.66246974698986	-0.139737203813727\\
1.66684466737668	-0.139737203813727\\
1.67121958776349	-0.139737203813727\\
1.67559450815031	-0.139737203813727\\
1.67996942853712	-0.139737203813727\\
1.68434434892394	-0.139737203813727\\
1.68871926931075	-0.139737203813727\\
1.69309418969757	-0.139737203813727\\
1.69746911008438	-0.139737203813727\\
1.7018440304712	-0.139737203813727\\
1.70621895085801	-0.139737203813727\\
1.71059387124483	-0.139737203813727\\
1.71496879163165	-0.139737203813727\\
1.71934371201846	-0.139737203813727\\
1.72371863240528	-0.139737203813727\\
1.72809355279209	-0.139737203813727\\
1.73246847317891	-0.139737203813727\\
1.73684339356572	-0.139737203813727\\
1.74121831395254	-0.139737203813727\\
1.74559323433935	-0.139737203813727\\
1.74996815472617	-0.139737203813727\\
1.75434307511298	-0.139737203813727\\
1.7587179954998	-0.139737203813727\\
1.76309291588661	-0.139737203813727\\
1.76746783627343	-0.139737203813727\\
1.77184275666025	-0.139737203813727\\
1.77621767704706	-0.139737203813727\\
1.78059259743388	-0.139737203813727\\
1.78496751782069	-0.139737203813727\\
1.78934243820751	-0.139737203813727\\
1.79371735859432	-0.139737203813727\\
1.79809227898114	-0.139737203813727\\
1.80246719936795	-0.139737203813727\\
1.80684211975477	-0.139737203813727\\
1.81121704014158	-0.139737203813727\\
1.8155919605284	-0.139737203813727\\
1.81996688091522	-0.139737203813727\\
1.82434180130203	-0.139737203813727\\
1.82871672168885	-0.139737203813727\\
1.83309164207566	-0.139737203813727\\
1.83746656246248	-0.139737203813727\\
1.84184148284929	-0.139737203813727\\
1.84621640323611	-0.139737203813727\\
1.85059132362292	-0.139737203813727\\
1.85496624400974	-0.161235235169685\\
1.85934116439655	-0.161235235169685\\
1.86371608478337	-0.161235235169685\\
1.86809100517018	-0.161235235169685\\
1.872465925557	-0.161235235169685\\
1.87684084594382	-0.161235235169685\\
1.88121576633063	-0.161235235169685\\
1.88559068671745	-0.161235235169685\\
1.88996560710426	-0.161235235169685\\
1.89434052749108	-0.139737203813727\\
1.89871544787789	-0.139737203813727\\
1.90309036826471	-0.139737203813727\\
1.90746528865152	-0.139737203813727\\
1.91184020903834	-0.139737203813727\\
1.91621512942515	-0.139737203813727\\
1.92059004981197	-0.139737203813727\\
1.92496497019879	-0.139737203813727\\
1.9293398905856	-0.139737203813727\\
1.93371481097242	-0.139737203813727\\
1.93808973135923	-0.139737203813727\\
1.94246465174605	-0.139737203813727\\
1.94683957213286	-0.139737203813727\\
1.95121449251968	-0.139737203813727\\
1.95558941290649	-0.139737203813727\\
1.95996433329331	-0.139737203813727\\
1.96433925368012	-0.139737203813727\\
1.96871417406694	-0.139737203813727\\
1.97308909445376	-0.139737203813727\\
1.97746401484057	-0.139737203813727\\
1.98183893522739	-0.139737203813727\\
1.9862138556142	-0.139737203813727\\
1.99058877600102	-0.139737203813727\\
1.99496369638783	-0.139737203813727\\
1.99933861677465	-0.139737203813727\\
2.00371353716146	-0.139737203813727\\
2.00808845754828	-0.139737203813727\\
2.01246337793509	-0.139737203813727\\
2.01683829832191	-0.139737203813727\\
2.02121321870872	-0.139737203813727\\
2.02558813909554	-0.139737203813727\\
2.02996305948236	-0.139737203813727\\
2.03433797986917	-0.139737203813727\\
2.03871290025599	-0.139737203813727\\
2.0430878206428	-0.139737203813727\\
2.04746274102962	-0.139737203813727\\
2.05183766141643	-0.139737203813727\\
2.05621258180325	-0.139737203813727\\
2.06058750219006	-0.139737203813727\\
2.06496242257688	-0.139737203813727\\
2.06933734296369	-0.139737203813727\\
2.07371226335051	-0.139737203813727\\
2.07808718373733	-0.139737203813727\\
2.08246210412414	-0.139737203813727\\
2.08683702451096	-0.139737203813727\\
2.09121194489777	-0.139737203813727\\
2.09558686528459	-0.139737203813727\\
2.0999617856714	-0.139737203813727\\
2.10433670605822	-0.139737203813727\\
2.10871162644503	-0.139737203813727\\
2.11308654683185	-0.139737203813727\\
2.11746146721866	-0.139737203813727\\
2.12183638760548	-0.139737203813727\\
2.12621130799229	-0.118239172457769\\
2.13058622837911	-0.118239172457769\\
2.13496114876593	-0.118239172457769\\
2.13933606915274	-0.0967411411018109\\
2.14371098953956	-0.0967411411018109\\
2.14808590992637	-0.0967411411018109\\
2.15246083031319	-0.0967411411018109\\
2.1568357507	-0.0967411411018109\\
2.16121067108682	-0.0967411411018109\\
2.16558559147363	-0.0967411411018109\\
2.16996051186045	-0.0967411411018109\\
2.17433543224726	-0.0967411411018109\\
2.17871035263408	-0.0967411411018109\\
2.1830852730209	-0.0967411411018109\\
2.18746019340771	-0.0967411411018109\\
2.19183511379453	-0.0967411411018109\\
2.19621003418134	-0.0967411411018109\\
2.20058495456816	-0.118239172457769\\
2.20495987495497	-0.139737203813727\\
2.20933479534179	-0.139737203813727\\
2.2137097157286	-0.139737203813727\\
2.21808463611542	-0.139737203813727\\
2.22245955650223	-0.118239172457769\\
2.22683447688905	-0.0967411411018109\\
2.23120939727587	-0.0967411411018109\\
2.23558431766268	-0.0967411411018109\\
};
\end{axis}
\end{tikzpicture}%

==> qualMD2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=5cm,
%at={(0,0)},
scale only axis,
point meta min=-43.1475913487558,
point meta max=1.85240865124417,
axis on top,
xmin=-0.00218746019340771,
xmax=2.23777177785609,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
%ymin=-5.50349602712522,
ymin=-5.50349602712522,
ymax=5.50349602712522,
ytick={-5,-2.5,...,5},
ytick style={draw=none},
xtick style={draw=none},
ylabel style={font=\color{white!15!black}},
ylabel={$\mu$-D [m/s]},
axis background/.style={fill=white},
title style={font=\bfseries},
%y label style={at={(axis description cs:0.08,.5)},anchor=south},
y label style={at={(axis description cs:0.08,.5)},anchor=south},
colormap/jet,
colorbar,
colorbar style={
	ytick style={draw=none},
	ytick={-40,-30,...,-10}
}
]
\addplot [forget plot] graphics [xmin=-0.00218746019340771, xmax=2.23777177785609, ymin=-5.50349602712522, ymax=5.50349602712522] {qualMD2-1.png};
\end{axis}
\end{tikzpicture}%

==> qualMR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture} 

\begin{axis}[%
width=6cm,
height=5cm,
%at={(0,0)},
scale only axis,
point meta min=-40.0166885765955,
point meta max=-0.0166885765955233,
axis on top,
xmin=-0.000272965118151731,
xmax=2.23585728278083,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=2,
ymax=6.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\mu$-R [m]},
ytick style={draw=none},
xtick style={draw=none},
axis background/.style={fill=white},
title style={font=\bfseries},
y label style={at={(axis description cs:0.08,.5)},anchor=south},
colormap/jet,
colorbar,
colorbar style={
	ytick style={draw=none},
	ytick={-40,-30,...,-10}
}
]
\addplot [forget plot] graphics [xmin=-0.000272965118151731, xmax=2.23585728278083, ymin=-0.0125220437002457, ymax=10.2054656157002] {qualMR-1.png};
\end{axis}
\end{tikzpicture}%

==> qualVCurves2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor7}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor8}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor9}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5.5cm,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-1,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity [m/s]},
%every axis y label/.style={
%	at={(ticklabel* cs:0.08,10)},
%	rotate=90,
%	anchor=south,
%},
y label style={at={(axis description cs:0.08,.5)},anchor=south},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.645,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
0	1.25789154052734\\
0.0058411214953271	1.32487838745117\\
0.0116822429906542	1.33992279052734\\
0.0175233644859813	1.27300483703613\\
0.0233644859813084	1.3869930267334\\
0.0292056074766355	1.29979957580566\\
0.0350467289719626	1.33675689697266\\
0.0408878504672897	1.26314025878906\\
0.0467289719626168	1.37199188232422\\
0.0525700934579439	1.3488452911377\\
0.058411214953271	1.33302864074707\\
0.0642523364485981	1.38010688781738\\
0.0700934579439252	1.32215950012207\\
0.0759345794392523	1.33185745239258\\
0.0817757009345794	1.32132556915283\\
0.0876168224299065	1.25655052185059\\
0.0934579439252336	1.38706352233887\\
0.0992990654205607	1.3168314743042\\
0.105140186915888	1.23810070037842\\
0.110981308411215	1.33646089553833\\
0.116822429906542	1.26642671585083\\
0.122663551401869	1.25253187179565\\
0.128504672897196	1.28043110847473\\
0.134345794392523	1.29871555566788\\
0.14018691588785	1.21676872014999\\
0.146028037383178	1.21628211021423\\
0.151869158878505	1.23684840202332\\
0.157710280373832	1.22291110038757\\
0.163551401869159	1.23185663223267\\
0.169392523364486	1.27906866073608\\
0.175233644859813	1.12999248504639\\
0.18107476635514	1.19574005126953\\
0.186915887850467	1.21423553466797\\
0.192757009345794	1.13648769378662\\
0.198598130841121	1.21943538665772\\
0.204439252336449	1.20343208312988\\
0.210280373831776	1.21274711608887\\
0.216121495327103	1.15589721679688\\
0.22196261682243	1.15596290588379\\
0.227803738317757	1.19217842102051\\
0.233644859813084	1.21741104125977\\
0.239485981308411	1.21126831054687\\
0.245327102803738	1.13748664855957\\
0.251168224299065	1.17562637329102\\
0.257009345794393	1.14714775085449\\
0.26285046728972	1.1489966583252\\
0.268691588785047	1.14416130065918\\
0.274532710280374	1.19957244873047\\
0.280373831775701	1.11792251586914\\
0.286214953271028	1.13458511352539\\
0.292056074766355	1.16419006347656\\
0.297897196261682	1.13894943237305\\
0.303738317757009	1.18239395141602\\
0.309579439252336	1.07682678222656\\
0.315420560747664	1.17867691040039\\
0.321261682242991	1.15143997192383\\
0.327102803738318	1.10763977050781\\
0.332943925233645	1.19739990234375\\
0.338785046728972	1.14955902099609\\
0.344626168224299	1.09832153320313\\
0.350467289719626	1.15563446044922\\
0.356308411214953	1.15236282348633\\
0.36214953271028	1.13589248657227\\
0.367990654205608	1.15583312988281\\
0.373831775700935	1.1358219909668\\
0.379672897196262	1.1137760925293\\
0.385514018691589	1.20884902954102\\
0.391355140186916	1.12422866821289\\
0.397196261682243	1.1533561706543\\
0.40303738317757	1.15929702758789\\
0.408878504672897	1.18604049682617\\
0.414719626168224	1.16386322021484\\
0.420560747663551	1.16339538574219\\
0.426401869158879	1.11914978027344\\
0.432242990654206	1.20287292480469\\
0.438084112149533	1.17288024902344\\
0.44392523364486	1.17118835449219\\
0.449766355140187	1.16595886230469\\
0.455607476635514	1.22108642578125\\
0.461448598130841	1.14409240722656\\
0.467289719626168	1.15795440673828\\
0.473130841121495	1.20271270751953\\
0.478971962616822	1.17214965820313\\
0.48481308411215	1.16561920166016\\
0.490654205607477	1.17234832763672\\
0.496495327102804	1.20192443847656\\
0.502336448598131	1.20751922607422\\
0.508177570093458	1.15511535644531\\
0.514018691588785	1.20373809814453\\
0.519859813084112	1.21142211914062\\
0.525700934579439	1.18800476074219\\
0.531542056074766	1.17203430175781\\
0.537383177570093	1.19741912841797\\
0.543224299065421	1.19578491210937\\
0.549065420560748	1.21854217529297\\
0.554906542056075	1.17973114013672\\
0.560747663551402	1.19029907226563\\
0.566588785046729	1.1930419921875\\
0.572429906542056	1.23093658447266\\
0.578271028037383	1.17384155273438\\
0.58411214953271	1.24212615966797\\
0.589953271028037	1.19865600585937\\
0.595794392523365	1.19695129394531\\
0.601635514018692	1.22504699707031\\
0.607476635514019	1.17792388916016\\
0.613317757009346	1.19103607177734\\
0.619158878504673	1.21380615234375\\
0.625	1.20848052978516\\
0.630841121495327	1.24485626220703\\
0.636682242990654	1.28117431640625\\
0.642523364485981	1.19361877441406\\
0.648364485981308	1.23512145996094\\
0.654205607476635	1.26713928222656\\
0.660046728971963	1.22711700439453\\
0.66588785046729	1.21924072265625\\
0.671728971962617	1.23943450927734\\
0.677570093457944	1.21853576660156\\
0.683411214953271	1.19418273925781\\
0.689252336448598	1.20261657714844\\
0.695093457943925	1.17359802246094\\
0.700934579439252	1.19822021484375\\
0.706775700934579	1.16656127929687\\
0.712616822429907	1.166484375\\
0.718457943925234	1.15615356445312\\
0.724299065420561	1.13297973632813\\
0.730140186915888	1.16357482910156\\
0.735981308411215	1.13286437988281\\
0.741822429906542	1.14263122558594\\
0.747663551401869	1.13579956054688\\
0.753504672897196	1.12361022949219\\
0.759345794392523	1.13846557617188\\
0.76518691588785	1.09502746582031\\
0.771028037383178	1.11930358886719\\
0.776869158878505	1.13082641601562\\
0.782710280373832	1.11226684570313\\
0.788551401869159	1.12643005371094\\
0.794392523364486	1.11434326171875\\
0.800233644859813	1.11192077636719\\
0.80607476635514	1.13113403320313\\
0.811915887850467	1.08965698242187\\
0.817757009345794	1.13635070800781\\
0.823598130841122	1.10986999511719\\
0.829439252336449	1.10296142578125\\
0.835280373831776	1.65587768554688\\
0.841121495327103	1.11725280761719\\
0.84696261682243	1.11339477539063\\
0.852803738317757	1.11147216796875\\
0.858644859813084	1.10080810546875\\
0.864485981308411	1.11507385253906\\
0.870327102803738	1.10330749511719\\
0.876168224299065	1.11116455078125\\
0.882009345794393	1.10212829589844\\
0.88785046728972	1.1087548828125\\
0.893691588785047	1.10679382324219\\
0.899532710280374	1.10576843261719\\
0.905373831775701	1.09650146484375\\
0.911214953271028	1.10396118164063\\
0.917056074766355	1.09578369140625\\
0.922897196261682	1.10675537109375\\
0.928738317757009	1.09236145019531\\
0.934579439252336	1.09970581054688\\
0.940420560747664	1.087119140625\\
0.946261682242991	1.10415344238281\\
0.952102803738318	1.08606811523438\\
0.957943925233645	1.10092346191406\\
0.963785046728972	1.08847778320312\\
0.969626168224299	1.08819580078125\\
0.975467289719626	1.09597595214844\\
0.981308411214953	1.07551940917969\\
0.98714953271028	1.08791381835937\\
0.992990654205608	1.08483764648438\\
0.998831775700935	1.10202575683594\\
1.00467289719626	1.07550659179687\\
1.01051401869159	1.10179504394531\\
1.01635514018692	1.07653198242188\\
1.02219626168224	1.09000305175781\\
1.02803738317757	1.099833984375\\
1.0338785046729	1.08664489746094\\
1.03971962616822	1.09192565917969\\
1.04556074766355	1.09855224609375\\
1.05140186915888	1.09832153320313\\
1.05724299065421	1.104140625\\
1.06308411214953	1.10197448730469\\
1.06892523364486	1.09474548339844\\
1.07476635514019	1.12439208984375\\
1.08060747663551	1.09664245605469\\
1.08644859813084	1.10425598144531\\
1.09228971962617	1.12545593261719\\
1.0981308411215	1.11458679199219\\
1.10397196261682	1.11318969726563\\
1.10981308411215	1.12466125488281\\
1.11565420560748	1.47842102050781\\
1.1214953271028	1.15433349609375\\
1.12733644859813	1.12498168945313\\
1.13317757009346	1.12109802246094\\
1.13901869158879	1.14431030273438\\
1.14485981308411	1.12418701171875\\
1.15070093457944	1.16788146972656\\
1.15654205607477	1.14557922363281\\
1.16238317757009	1.17131652832031\\
1.16822429906542	1.143515625\\
1.17406542056075	1.16361328125\\
1.17990654205607	1.15485900878906\\
1.1857476635514	1.16267761230469\\
1.19158878504673	1.16685607910156\\
1.19742990654206	1.17457214355469\\
1.20327102803738	1.16347229003906\\
1.20911214953271	1.18281372070312\\
1.21495327102804	1.18009643554688\\
1.22079439252336	1.17490539550781\\
1.22663551401869	1.19728454589844\\
1.23247663551402	1.18040405273438\\
1.23831775700935	1.16656127929687\\
1.24415887850467	1.18609497070313\\
1.25	1.1844287109375\\
1.25584112149533	1.17496948242188\\
1.26168224299065	1.19675903320313\\
1.26752336448598	1.20039916992188\\
1.27336448598131	1.20232177734375\\
1.27920560747664	1.20180908203125\\
1.28504672897196	1.22190673828125\\
1.29088785046729	1.21075561523438\\
1.29672897196262	1.19809204101563\\
1.30257009345794	1.23882568359375\\
1.30841121495327	1.19952758789063\\
1.3142523364486	1.2352880859375\\
1.32009345794393	1.22531616210937\\
1.32593457943925	1.204833984375\\
1.33177570093458	1.20183471679688\\
1.33761682242991	1.21803588867188\\
1.34345794392523	1.20119384765625\\
1.34929906542056	1.19557983398438\\
1.35514018691589	1.20393676757813\\
1.36098130841122	1.17609741210938\\
1.36682242990654	1.1905810546875\\
1.37266355140187	1.16458740234375\\
1.3785046728972	1.16502319335938\\
1.38434579439252	1.18412109375\\
1.39018691588785	1.16776611328125\\
1.39602803738318	1.15617919921875\\
1.4018691588785	1.12344360351563\\
1.40771028037383	1.13831176757812\\
1.41355140186916	1.156435546875\\
1.41939252336449	1.12808349609375\\
1.42523364485981	1.13146728515625\\
1.43107476635514	1.12634033203125\\
1.43691588785047	1.12921142578125\\
1.44275700934579	1.11206176757813\\
1.44859813084112	1.15343627929688\\
1.45443925233645	1.09570678710938\\
1.46028037383178	1.12954467773437\\
1.4661214953271	1.10606323242187\\
1.47196261682243	1.09693725585938\\
1.47780373831776	1.1306982421875\\
1.48364485981308	1.12921142578125\\
1.48948598130841	1.12159790039063\\
1.49532710280374	1.10683227539063\\
1.50116822429907	1.1097802734375\\
1.50700934579439	1.1071142578125\\
1.51285046728972	1.10221801757812\\
1.51869158878505	1.1198291015625\\
1.52453271028037	1.10221801757812\\
1.5303738317757	1.13436401367187\\
1.53621495327103	1.07509643554687\\
1.54205607476636	1.1087548828125\\
1.54789719626168	1.08214599609375\\
1.55373831775701	1.11626586914063\\
1.55957943925234	1.11444580078125\\
1.56542056074766	1.07919799804688\\
1.57126168224299	1.0907080078125\\
1.57710280373832	1.11175415039063\\
1.58294392523364	1.10706298828125\\
1.58878504672897	1.08996459960938\\
1.5946261682243	1.1019873046875\\
1.60046728971963	1.11380493164062\\
1.60630841121495	1.096142578125\\
1.61214953271028	1.0927587890625\\
1.61799065420561	1.12839111328125\\
1.62383177570093	1.10452514648438\\
1.62967289719626	1.11626586914063\\
1.63551401869159	1.11308715820313\\
1.64135514018692	1.10911376953125\\
1.64719626168224	1.1245458984375\\
1.65303738317757	1.1122412109375\\
1.6588785046729	1.12764770507813\\
1.66471962616822	1.10696044921875\\
1.67056074766355	1.12364868164063\\
1.67640186915888	1.13123657226563\\
1.68224299065421	1.138798828125\\
1.68808411214953	1.10070556640625\\
1.69392523364486	1.13341552734375\\
1.69976635514019	1.11260009765625\\
1.70560747663551	1.13656860351563\\
1.71144859813084	1.12080322265625\\
1.71728971962617	1.14190063476563\\
1.7231308411215	1.14102905273438\\
1.72897196261682	1.13528686523438\\
1.73481308411215	1.1237255859375\\
1.74065420560748	1.11906005859375\\
1.7464953271028	1.14415649414063\\
1.75233644859813	1.131005859375\\
1.75817757009346	1.1421826171875\\
1.76401869158879	1.12892944335938\\
1.76985981308411	1.14472045898437\\
1.77570093457944	1.14369506835938\\
1.78154205607477	1.12172607421875\\
1.78738317757009	1.13462036132813\\
1.79322429906542	1.14882202148438\\
1.79906542056075	1.14574584960938\\
1.80490654205607	1.12703247070313\\
1.8107476635514	1.136748046875\\
1.81658878504673	1.17143188476563\\
1.82242990654206	1.16220336914063\\
1.82827102803738	1.1337744140625\\
1.83411214953271	1.151103515625\\
1.83995327102804	1.14912963867188\\
1.84579439252336	1.19450317382812\\
1.85163551401869	1.15851196289062\\
1.85747663551402	1.1583837890625\\
1.86331775700935	1.1538720703125\\
1.86915887850467	1.190888671875\\
1.875	1.16199829101563\\
1.88084112149533	1.1692529296875\\
1.88668224299065	1.18927368164063\\
1.89252336448598	1.16963745117188\\
1.89836448598131	1.17061157226563\\
1.90420560747664	1.18232666015625\\
1.91004672897196	1.19137573242188\\
1.91588785046729	1.19186279296875\\
1.92172897196262	1.19168334960938\\
1.92757009345794	1.21162719726563\\
1.93341121495327	1.22388061523438\\
1.9392523364486	1.21357543945313\\
1.94509345794393	1.2301611328125\\
1.95093457943925	1.22639282226563\\
1.95677570093458	1.24333740234375\\
1.96261682242991	1.24438842773438\\
1.96845794392523	1.22618774414063\\
1.97429906542056	1.2480029296875\\
1.98014018691589	1.20708984375\\
1.98598130841122	1.2365185546875\\
1.99182242990654	1.22726440429688\\
1.99766355140187	1.22711059570313\\
2.0035046728972	1.19555419921875\\
2.00934579439252	1.22488037109375\\
2.01518691588785	1.1911962890625\\
2.02102803738318	1.21319091796875\\
2.0268691588785	1.1673046875\\
2.03271028037383	1.18117309570313\\
2.03855140186916	1.16938110351563\\
2.04439252336449	1.2018603515625\\
2.05023364485981	1.1510009765625\\
2.05607476635514	1.1722265625\\
2.06191588785047	1.15200073242187\\
2.06775700934579	1.16958618164063\\
2.07359813084112	1.13861938476563\\
2.07943925233645	1.12916015625\\
2.08528037383178	1.156025390625\\
2.0911214953271	1.15948608398438\\
2.09696261682243	1.1212646484375\\
2.10280373831776	1.13359497070313\\
2.10864485981308	1.14159301757813\\
2.11448598130841	1.11621459960938\\
2.12032710280374	1.12562255859375\\
2.12616822429907	1.13044189453125\\
2.13200934579439	1.10757568359375\\
2.13785046728972	1.11095947265625\\
2.14369158878505	1.10347412109375\\
2.14953271028037	1.110498046875\\
2.1553738317757	1.10631958007813\\
2.16121495327103	1.10980590820313\\
2.16705607476636	1.0960400390625\\
2.17289719626168	1.08258178710938\\
2.17873831775701	1.07883911132813\\
2.18457943925234	1.10114135742187\\
2.19042056074766	1.06386840820312\\
2.19626168224299	1.09252807617188\\
2.20210280373832	1.10503784179687\\
2.20794392523365	1.07681396484375\\
2.21378504672897	1.05602416992188\\
2.2196261682243	1.07783935546875\\
2.22546728971963	1.07671142578125\\
2.23130841121495	1.08688842773438\\
2.23714953271028	1.06509887695312\\
2.24299065420561	1.07671142578125\\
2.24883177570093	1.0769677734375\\
2.25467289719626	1.07827514648437\\
2.26051401869159	1.07394287109375\\
2.26635514018692	1.0835302734375\\
2.27219626168224	1.0615869140625\\
2.27803738317757	1.07284057617187\\
2.2838785046729	1.087734375\\
2.28971962616822	1.09319458007813\\
2.29556074766355	1.06809814453125\\
2.30140186915888	1.08306884765625\\
2.30724299065421	1.09037475585938\\
2.31308411214953	1.0754296875\\
2.31892523364486	1.08832397460937\\
2.32476635514019	1.0882470703125\\
2.33060747663551	1.0896826171875\\
2.33644859813084	1.04461669921875\\
2.34228971962617	1.1131640625\\
2.3481308411215	1.07568603515625\\
2.35397196261682	1.076865234375\\
2.35981308411215	1.0820947265625\\
2.36565420560748	1.0808642578125\\
2.3714953271028	1.08327392578125\\
2.37733644859813	1.0993212890625\\
2.38317757009346	1.0781982421875\\
2.38901869158879	1.09680908203125\\
2.39485981308411	1.08158203125\\
2.40070093457944	1.09629638671875\\
2.40654205607477	1.13485107421875\\
2.41238317757009	1.1001416015625\\
2.41822429906542	1.11413818359375\\
2.42406542056075	1.10531982421875\\
2.42990654205607	1.0915283203125\\
2.4357476635514	1.11967529296875\\
2.44158878504673	1.13731201171875\\
2.44742990654206	1.11403564453125\\
2.45327102803738	1.08317138671875\\
2.45911214953271	1.12603271484375\\
2.46495327102804	1.13885009765625\\
2.47079439252336	1.08224853515625\\
2.47663551401869	1.130185546875\\
2.48247663551402	1.12305908203125\\
2.48831775700935	1.11854736328125\\
2.49415887850467	1.1046533203125\\
2.5	1.1179833984375\\
};
\addlegendentry{\small Head}

\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
0	1.36284027099609\\
0.0058411214953271	1.36742889404297\\
0.0116822429906542	1.36082153320313\\
0.0175233644859813	1.36593566894531\\
0.0233644859813084	1.38301803588867\\
0.0292056074766355	1.3728987121582\\
0.0350467289719626	1.35579711914063\\
0.0408878504672897	1.35707244873047\\
0.0467289719626168	1.3581298828125\\
0.0525700934579439	1.35128219604492\\
0.058411214953271	1.34845596313477\\
0.0642523364485981	1.33040267944336\\
0.0700934579439252	1.33752593994141\\
0.0759345794392523	1.33755477905273\\
0.0817757009345794	1.34754272460938\\
0.0876168224299065	1.33976257324219\\
0.0934579439252336	1.31912017822266\\
0.0992990654205607	1.34084564208984\\
0.105140186915888	1.3105517578125\\
0.110981308411215	1.27175994873047\\
0.116822429906542	1.31089462280273\\
0.122663551401869	1.26600173950195\\
0.128504672897196	1.27700546264648\\
0.134345794392523	1.27088996887207\\
0.14018691588785	1.22477783203125\\
0.146028037383178	1.31251602172852\\
0.151869158878505	1.26243850708008\\
0.157710280373832	1.21043838500977\\
0.163551401869159	1.25556198120117\\
0.169392523364486	1.20963088989258\\
0.175233644859813	1.22583206176758\\
0.18107476635514	1.23146530151367\\
0.186915887850467	1.1890397644043\\
0.192757009345794	1.20713150024414\\
0.198598130841121	1.19317497253418\\
0.204439252336449	1.16873783111572\\
0.210280373831776	1.10961925506592\\
0.216121495327103	1.19526580810547\\
0.22196261682243	1.16181564331055\\
0.227803738317757	1.18694852828979\\
0.233644859813084	1.17411392211914\\
0.239485981308411	1.14412685394287\\
0.245327102803738	1.19794784545898\\
0.251168224299065	1.13954744338989\\
0.257009345794393	1.13460539102554\\
0.26285046728972	1.17666177749634\\
0.268691588785047	1.13532877206802\\
0.274532710280374	1.1584738111496\\
0.280373831775701	1.15137868881226\\
0.286214953271028	1.13221750259399\\
0.292056074766355	1.14999641418457\\
0.297897196261682	1.14484663009644\\
0.303738317757009	1.12418781280518\\
0.309579439252336	1.15094730377197\\
0.315420560747664	1.14005893707275\\
0.321261682242991	1.11644050598145\\
0.327102803738318	1.14866580963135\\
0.332943925233645	1.13540782928467\\
0.338785046728972	1.13107315063477\\
0.344626168224299	1.15836776733398\\
0.350467289719626	1.1367512512207\\
0.356308411214953	1.1581258392334\\
0.36214953271028	1.13573226928711\\
0.367990654205608	1.14884605407715\\
0.373831775700935	1.13809867858887\\
0.379672897196262	1.15573379516602\\
0.385514018691589	1.15510093688965\\
0.391355140186916	1.13194473266602\\
0.397196261682243	1.15906951904297\\
0.40303738317757	1.15876029968262\\
0.408878504672897	1.16418045043945\\
0.414719626168224	1.1365397644043\\
0.420560747663551	1.19038238525391\\
0.426401869158879	1.1543879699707\\
0.432242990654206	1.17237396240234\\
0.438084112149533	1.16606781005859\\
0.44392523364486	1.14036895751953\\
0.449766355140187	1.16488220214844\\
0.455607476635514	1.17469711303711\\
0.461448598130841	1.15051391601563\\
0.467289719626168	1.16527954101562\\
0.473130841121495	1.18234909057617\\
0.478971962616822	1.17635375976563\\
0.48481308411215	1.17928253173828\\
0.490654205607477	1.18033996582031\\
0.496495327102804	1.17789184570312\\
0.502336448598131	1.17649795532227\\
0.508177570093458	1.19114181518555\\
0.514018691588785	1.18845336914063\\
0.519859813084112	1.20694885253906\\
0.525700934579439	1.19237228393555\\
0.531542056074766	1.17824752807617\\
0.537383177570093	1.18206390380859\\
0.543224299065421	1.21197967529297\\
0.549065420560748	1.19168334960938\\
0.554906542056075	1.21462646484375\\
0.560747663551402	1.20248199462891\\
0.566588785046729	1.19316375732422\\
0.572429906542056	1.21273590087891\\
0.578271028037383	1.20162322998047\\
0.58411214953271	1.22589935302734\\
0.589953271028037	1.21674774169922\\
0.595794392523365	1.19682312011719\\
0.601635514018692	1.22181701660156\\
0.607476635514019	1.23505737304688\\
0.613317757009346	1.24479217529297\\
0.619158878504673	1.23074432373047\\
0.625	1.24752227783203\\
0.630841121495327	1.23006500244141\\
0.636682242990654	1.21968933105469\\
0.642523364485981	1.20362915039063\\
0.648364485981308	1.22950744628906\\
0.654205607476635	1.20343688964844\\
0.660046728971963	1.21943298339844\\
0.66588785046729	1.2326220703125\\
0.671728971962617	1.20706420898438\\
0.677570093457944	1.23475616455078\\
0.683411214953271	1.22045196533203\\
0.689252336448598	1.20490447998047\\
0.695093457943925	1.20857666015625\\
0.700934579439252	1.20908935546875\\
0.706775700934579	1.22430999755859\\
0.712616822429907	1.19921997070312\\
0.718457943925234	1.20604522705078\\
0.724299065420561	1.18178192138672\\
0.730140186915888	1.17903259277344\\
0.735981308411215	1.14755310058594\\
0.741822429906542	1.16398498535156\\
0.747663551401869	1.16268402099609\\
0.753504672897196	1.14109954833984\\
0.759345794392523	1.16485656738281\\
0.76518691588785	1.16023590087891\\
0.771028037383178	1.13707489013672\\
0.776869158878505	1.15829406738281\\
0.782710280373832	1.16478607177734\\
0.788551401869159	1.15255828857422\\
0.794392523364486	1.12646850585937\\
0.800233644859813	1.13796569824219\\
0.80607476635514	1.13240295410156\\
0.811915887850467	1.1540771484375\\
0.817757009345794	1.30442504882813\\
0.823598130841122	1.08608093261719\\
0.829439252336449	1.13620971679688\\
0.835280373831776	1.15235961914063\\
0.841121495327103	1.12963439941406\\
0.84696261682243	1.13101867675781\\
0.852803738317757	1.12330261230469\\
0.858644859813084	1.12614807128906\\
0.864485981308411	1.12992919921875\\
0.870327102803738	1.12081604003906\\
0.876168224299065	1.12630187988281\\
0.882009345794393	1.08208190917969\\
0.88785046728972	1.10114135742187\\
0.893691588785047	1.12476379394531\\
0.899532710280374	1.12758361816406\\
0.905373831775701	1.10838317871094\\
0.911214953271028	1.09832153320313\\
0.917056074766355	1.07627563476563\\
0.922897196261682	1.10976745605469\\
0.928738317757009	1.099013671875\\
0.934579439252336	1.12605834960938\\
0.940420560747664	1.10041076660156\\
0.946261682242991	1.087529296875\\
0.952102803738318	1.11270263671875\\
0.957943925233645	1.13410766601563\\
0.963785046728972	1.11258728027344\\
0.969626168224299	1.11645812988281\\
0.975467289719626	1.09237426757812\\
0.981308411214953	1.11876525878906\\
0.98714953271028	0.994282836914063\\
0.992990654205608	1.14777099609375\\
0.998831775700935	1.12320007324219\\
1.00467289719626	1.12744262695313\\
1.01051401869159	1.13256958007812\\
1.01635514018692	1.14838623046875\\
1.02219626168224	1.12866027832031\\
1.02803738317757	1.14251586914063\\
1.0338785046729	1.13031372070313\\
1.03971962616822	1.14565612792969\\
1.04556074766355	1.11672729492187\\
1.05140186915888	1.17391845703125\\
1.05724299065421	1.14024719238281\\
1.06308411214953	1.15639709472656\\
1.06892523364486	1.17443115234375\\
1.07476635514019	1.15661499023438\\
1.08060747663551	1.14934753417969\\
1.08644859813084	1.16759948730469\\
1.09228971962617	1.13583801269531\\
1.0981308411215	1.18004516601563\\
1.10397196261682	1.1710986328125\\
1.10981308411215	1.18421081542969\\
1.11565420560748	1.17236755371094\\
1.1214953271028	1.18459533691406\\
1.12733644859813	1.19977111816406\\
1.13317757009346	1.21297302246094\\
1.13901869158879	1.21143493652344\\
1.14485981308411	1.19399047851563\\
1.15070093457944	1.20071960449219\\
1.15654205607477	1.20547485351563\\
1.16238317757009	1.22108642578125\\
1.16822429906542	1.22304748535156\\
1.17406542056075	1.22408569335937\\
1.17990654205607	1.21688232421875\\
1.1857476635514	1.23116088867188\\
1.19158878504673	1.24825927734375\\
1.19742990654206	1.24263244628906\\
1.20327102803738	1.24038940429688\\
1.20911214953271	1.26513977050781\\
1.21495327102804	1.23988952636719\\
1.22079439252336	1.24622131347656\\
1.22663551401869	1.25966674804688\\
1.23247663551402	1.2742529296875\\
1.23831775700935	1.25619323730469\\
1.24415887850467	1.27102294921875\\
1.25	1.30653991699219\\
1.25584112149533	1.29481201171875\\
1.26168224299065	1.24459350585938\\
1.26752336448598	1.30106689453125\\
1.27336448598131	1.30700134277344\\
1.27920560747664	1.27623962402344\\
1.28504672897196	1.2539501953125\\
1.29088785046729	1.257744140625\\
1.29672897196262	1.2652294921875\\
1.30257009345794	1.28263549804688\\
1.30841121495327	1.27734191894531\\
1.3142523364486	1.26570373535156\\
1.32009345794393	1.23899230957031\\
1.32593457943925	1.26979248046875\\
1.33177570093458	1.27531677246094\\
1.33761682242991	1.27981567382813\\
1.34345794392523	1.26551147460938\\
1.34929906542056	1.23674926757813\\
1.35514018691589	1.25453979492187\\
1.36098130841122	1.2639990234375\\
1.36682242990654	1.24682373046875\\
1.37266355140187	1.21934326171875\\
1.3785046728972	1.23316040039063\\
1.38434579439252	1.23054565429688\\
1.39018691588785	1.22157348632813\\
1.39602803738318	1.23046875\\
1.4018691588785	1.22095825195313\\
1.40771028037383	1.18663330078125\\
1.41355140186916	1.19791259765625\\
1.41939252336449	1.20491088867188\\
1.42523364485981	1.1903759765625\\
1.43107476635514	1.18014770507813\\
1.43691588785047	1.17778930664063\\
1.44275700934579	1.15392333984375\\
1.44859813084112	1.168740234375\\
1.45443925233645	1.17914794921875\\
1.46028037383178	1.14589965820313\\
1.4661214953271	1.1306982421875\\
1.47196261682243	1.14241333007813\\
1.47780373831776	1.149462890625\\
1.48364485981308	1.13731201171875\\
1.48948598130841	1.127109375\\
1.49532710280374	1.11659912109375\\
1.50116822429907	1.11936767578125\\
1.50700934579439	1.13195434570313\\
1.51285046728972	1.12346923828125\\
1.51869158878505	1.11185668945312\\
1.52453271028037	1.1040380859375\\
1.5303738317757	1.12226440429688\\
1.53621495327103	1.0968603515625\\
1.54205607476636	1.11721435546875\\
1.54789719626168	1.1157275390625\\
1.55373831775701	1.1087548828125\\
1.55957943925234	1.09293823242188\\
1.56542056074766	1.10888305664062\\
1.57126168224299	1.11062622070313\\
1.57710280373832	1.10637084960937\\
1.58294392523364	1.10637084960937\\
1.58878504672897	1.08904174804688\\
1.5946261682243	1.11431762695313\\
1.60046728971963	1.10983154296875\\
1.60630841121495	1.108447265625\\
1.61214953271028	1.10234619140625\\
1.61799065420561	1.08822143554688\\
1.62383177570093	1.11298461914063\\
1.62967289719626	1.09816772460937\\
1.63551401869159	1.09445068359375\\
1.64135514018692	1.12605834960938\\
1.64719626168224	1.119521484375\\
1.65303738317757	1.106806640625\\
1.6588785046729	1.12344360351563\\
1.66471962616822	1.105576171875\\
1.67056074766355	1.09414306640625\\
1.67640186915888	1.14323364257812\\
1.68224299065421	1.12236694335938\\
1.68808411214953	1.11201049804688\\
1.69392523364486	1.12767333984375\\
1.69976635514019	1.115419921875\\
1.70560747663551	1.12908325195313\\
1.71144859813084	1.12687866210938\\
1.71728971962617	1.1220849609375\\
1.7231308411215	1.125263671875\\
1.72897196261682	1.12490478515625\\
1.73481308411215	1.13436401367187\\
1.74065420560748	1.118291015625\\
1.7464953271028	1.164638671875\\
1.75233644859813	1.13528686523438\\
1.75817757009346	1.1573583984375\\
1.76401869158879	1.15705078125\\
1.76985981308411	1.13590209960938\\
1.77570093457944	1.1684326171875\\
1.78154205607477	1.15987060546875\\
1.78738317757009	1.17238037109375\\
1.79322429906542	1.17907104492188\\
1.79906542056075	1.1820703125\\
1.80490654205607	1.1821728515625\\
1.8107476635514	1.19073486328125\\
1.81658878504673	1.20242431640625\\
1.82242990654206	1.17942993164062\\
1.82827102803738	1.19688720703125\\
1.83411214953271	1.19614379882813\\
1.83995327102804	1.19750244140625\\
1.84579439252336	1.21708740234375\\
1.85163551401869	1.2039111328125\\
1.85747663551402	1.22280395507813\\
1.86331775700935	1.21542114257812\\
1.86915887850467	1.22998168945313\\
1.875	1.21872802734375\\
1.88084112149533	1.24126098632813\\
1.88668224299065	1.222060546875\\
1.89252336448598	1.21542114257812\\
1.89836448598131	1.25628295898437\\
1.90420560747664	1.23244262695313\\
1.91004672897196	1.24610595703125\\
1.91588785046729	1.25305297851563\\
1.92172897196262	1.25213012695313\\
1.92757009345794	1.2534375\\
1.93341121495327	1.25566772460938\\
1.9392523364486	1.22762329101563\\
1.94509345794393	1.23885131835938\\
1.95093457943925	1.23644165039063\\
1.95677570093458	1.2336474609375\\
1.96261682242991	1.22513671875\\
1.96845794392523	1.20506469726562\\
1.97429906542056	1.2332373046875\\
1.98014018691589	1.193349609375\\
1.98598130841122	1.25694946289063\\
1.99182242990654	1.20967895507812\\
1.99766355140187	1.22182983398437\\
2.0035046728972	1.22631591796875\\
2.00934579439252	1.19442626953125\\
2.01518691588785	1.2198046875\\
2.02102803738318	1.18968383789062\\
2.0268691588785	1.18753051757813\\
2.03271028037383	1.18183959960938\\
2.03855140186916	1.17317504882813\\
2.04439252336449	1.17586669921875\\
2.05023364485981	1.15033447265625\\
2.05607476635514	1.15764038085937\\
2.06191588785047	1.1623828125\\
2.06775700934579	1.12716064453125\\
2.07359813084112	1.1659716796875\\
2.07943925233645	1.11116455078125\\
2.08528037383178	1.16502319335938\\
2.0911214953271	1.1374658203125\\
2.09696261682243	1.10713989257812\\
2.10280373831776	1.13364624023438\\
2.10864485981308	1.11826538085937\\
2.11448598130841	1.11903442382813\\
2.12032710280374	1.12480224609375\\
2.12616822429907	1.10821655273438\\
2.13200934579439	1.10972900390625\\
2.13785046728972	1.11113891601563\\
2.14369158878505	1.113369140625\\
2.14953271028037	1.10173095703125\\
2.1553738317757	1.10037231445313\\
2.16121495327103	1.12482788085938\\
2.16705607476636	1.08645263671875\\
2.17289719626168	1.0980908203125\\
2.17873831775701	1.099013671875\\
2.18457943925234	1.08160766601562\\
2.19042056074766	1.09688598632813\\
2.19626168224299	1.0870166015625\\
2.20210280373832	1.08658081054688\\
2.20794392523365	1.08955444335938\\
2.21378504672897	1.075634765625\\
2.2196261682243	1.09903930664062\\
2.22546728971963	1.0708154296875\\
2.23130841121495	1.08717041015625\\
2.23714953271028	1.08740112304688\\
2.24299065420561	1.07830078125\\
2.24883177570093	1.10103881835938\\
2.25467289719626	1.07230224609375\\
2.26051401869159	1.076044921875\\
2.26635514018692	1.09957763671875\\
2.27219626168224	1.0857861328125\\
2.27803738317757	1.09416870117188\\
2.2838785046729	1.08934936523438\\
2.28971962616822	1.08896484375\\
2.29556074766355	1.09391235351563\\
2.30140186915888	1.07630126953125\\
2.30724299065421	1.11044677734375\\
2.31308411214953	1.09406616210938\\
2.31892523364486	1.0983984375\\
2.32476635514019	1.10203857421875\\
2.33060747663551	1.10050048828125\\
2.33644859813084	1.10152587890625\\
2.34228971962617	1.08983642578125\\
2.3481308411215	1.104140625\\
2.35397196261682	1.09586059570313\\
2.35981308411215	1.1042431640625\\
2.36565420560748	1.09529663085938\\
2.3714953271028	1.10021850585938\\
2.37733644859813	1.11311279296875\\
2.38317757009346	1.11270263671875\\
2.38901869158879	1.10080810546875\\
2.39485981308411	1.11600952148438\\
2.40070093457944	1.12964721679688\\
2.40654205607477	1.11167724609375\\
2.41238317757009	1.10913940429688\\
2.41822429906542	1.12510986328125\\
2.42406542056075	1.13036499023438\\
2.42990654205607	1.1265966796875\\
2.4357476635514	1.13331298828125\\
2.44158878504673	1.12623779296875\\
2.44742990654206	1.14438720703125\\
2.45327102803738	1.141259765625\\
2.45911214953271	1.147822265625\\
2.46495327102804	1.14305419921875\\
2.47079439252336	1.14695068359375\\
2.47663551401869	1.1410546875\\
2.48247663551402	1.17740478515625\\
2.48831775700935	1.1419775390625\\
2.49415887850467	1.15874267578125\\
2.5	1.151103515625\\
};
\addlegendentry{\small Neck}

\addplot [color=mycolor2, line width=1.3pt]
  table[row sep=crcr]{%
0	1.36657653808594\\
0.0058411214953271	1.31197448730469\\
0.0116822429906542	1.34137115478516\\
0.0175233644859813	1.30168853759766\\
0.0233644859813084	1.39556945800781\\
0.0292056074766355	1.28552581787109\\
0.0350467289719626	1.34129425048828\\
0.0408878504672897	1.33489196777344\\
0.0467289719626168	1.31044921875\\
0.0525700934579439	1.34530609130859\\
0.058411214953271	1.33013031005859\\
0.0642523364485981	1.32489761352539\\
0.0700934579439252	1.32022888183594\\
0.0759345794392523	1.33591415405273\\
0.0817757009345794	1.09069198608398\\
0.0876168224299065	1.31871963500977\\
0.0934579439252336	1.28772079467773\\
0.0992990654205607	1.28296234130859\\
0.105140186915888	1.40050735473633\\
0.110981308411215	1.28359680175781\\
0.116822429906542	1.20857666015625\\
0.122663551401869	1.21473541259766\\
0.128504672897196	1.16198867797852\\
0.134345794392523	1.18359237670898\\
0.14018691588785	1.1510041809082\\
0.146028037383178	1.14132064819336\\
0.151869158878505	1.12399795532227\\
0.157710280373832	1.13165313720703\\
0.163551401869159	1.0876350402832\\
0.169392523364486	1.11674331665039\\
0.175233644859813	1.07093078613281\\
0.18107476635514	1.0950114440918\\
0.186915887850467	1.10681945800781\\
0.192757009345794	1.08153717041016\\
0.198598130841121	1.07849464416504\\
0.204439252336449	1.0544059753418\\
0.210280373831776	1.05994468688965\\
0.216121495327103	1.09013282775879\\
0.22196261682243	1.02599464416504\\
0.227803738317757	1.04016265869141\\
0.233644859813084	1.05023712158203\\
0.239485981308411	1.04975807189941\\
0.245327102803738	1.00746871948242\\
0.251168224299065	1.05438995361328\\
0.257009345794393	1.00933685302734\\
0.26285046728972	1.06009208679199\\
0.268691588785047	1.03913326263428\\
0.274532710280374	1.03319480895996\\
0.280373831775701	1.03107593536377\\
0.286214953271028	1.05714809417725\\
0.292056074766355	1.03378520965576\\
0.297897196261682	1.06396854400635\\
0.303738317757009	1.07530952453613\\
0.309579439252336	1.11128391265869\\
0.315420560747664	1.06216850280762\\
0.321261682242991	1.07411690711975\\
0.327102803738318	1.04851418495178\\
0.332943925233645	1.05985446453094\\
0.338785046728972	1.04933246970177\\
0.344626168224299	1.06863329529762\\
0.350467289719626	1.06875653743744\\
0.356308411214953	1.05359948158264\\
0.36214953271028	1.0669467830658\\
0.367990654205608	1.06861965179443\\
0.373831775700935	1.07425008773804\\
0.379672897196262	1.11346286773682\\
0.385514018691589	1.03632064819336\\
0.391355140186916	1.07870693206787\\
0.397196261682243	1.04081394195557\\
0.40303738317757	1.08316097259521\\
0.408878504672897	1.10002704620361\\
0.414719626168224	1.05869178771973\\
0.420560747663551	1.07013290405273\\
0.426401869158879	1.09892875671387\\
0.432242990654206	1.11155387878418\\
0.438084112149533	1.09481918334961\\
0.44392523364486	1.06155807495117\\
0.449766355140187	1.13224594116211\\
0.455607476635514	1.1081893157959\\
0.461448598130841	1.10857864379883\\
0.467289719626168	1.10667846679688\\
0.473130841121495	1.10595268249512\\
0.478971962616822	1.13799934387207\\
0.48481308411215	1.14133506774902\\
0.490654205607477	1.15112274169922\\
0.496495327102804	1.15833892822266\\
0.502336448598131	1.16088958740234\\
0.508177570093458	1.16287948608398\\
0.514018691588785	1.19023498535156\\
0.519859813084112	1.16200790405273\\
0.525700934579439	1.21687591552734\\
0.531542056074766	1.18235870361328\\
0.537383177570093	1.22161514282227\\
0.543224299065421	1.19518890380859\\
0.549065420560748	1.23295211791992\\
0.554906542056075	1.21876968383789\\
0.560747663551402	1.30123992919922\\
0.566588785046729	1.21386703491211\\
0.572429906542056	1.190478515625\\
0.578271028037383	1.23295532226562\\
0.58411214953271	1.23427871704102\\
0.589953271028037	1.20294662475586\\
0.595794392523365	1.22765853881836\\
0.601635514018692	1.22071472167969\\
0.607476635514019	1.2041162109375\\
0.613317757009346	1.25219421386719\\
0.619158878504673	1.26763595581055\\
0.625	1.22709777832031\\
0.630841121495327	1.2287255859375\\
0.636682242990654	1.27588073730469\\
0.642523364485981	1.252001953125\\
0.648364485981308	1.21479949951172\\
0.654205607476635	1.27651519775391\\
0.660046728971963	1.26970916748047\\
0.66588785046729	1.24613159179688\\
0.671728971962617	1.25598815917969\\
0.677570093457944	1.28362243652344\\
0.683411214953271	1.26764556884766\\
0.689252336448598	1.269638671875\\
0.695093457943925	1.27790588378906\\
0.700934579439252	1.28234069824219\\
0.706775700934579	1.25914123535156\\
0.712616822429907	1.30707824707031\\
0.718457943925234	1.26417846679688\\
0.724299065420561	1.31263458251953\\
0.730140186915888	1.27333648681641\\
0.735981308411215	1.28386596679688\\
0.741822429906542	1.2904541015625\\
0.747663551401869	1.28094360351563\\
0.753504672897196	1.27830963134766\\
0.759345794392523	1.29904174804688\\
0.76518691588785	1.26319152832031\\
0.771028037383178	1.27025390625\\
0.776869158878505	1.25838500976562\\
0.782710280373832	1.265126953125\\
0.788551401869159	1.26048706054688\\
0.794392523364486	1.20330871582031\\
0.800233644859813	1.25016265869141\\
0.80607476635514	1.2217529296875\\
0.811915887850467	1.21791412353516\\
0.817757009345794	1.22822570800781\\
0.823598130841122	1.17112426757813\\
0.829439252336449	1.19045288085937\\
0.835280373831776	1.21442138671875\\
0.841121495327103	1.18901092529297\\
0.84696261682243	1.19079895019531\\
0.852803738317757	1.16736236572266\\
0.858644859813084	1.16247894287109\\
0.864485981308411	1.17476440429688\\
0.870327102803738	1.14645721435547\\
0.876168224299065	1.15937072753906\\
0.882009345794393	1.1389013671875\\
0.88785046728972	1.17320068359375\\
0.893691588785047	1.16686889648438\\
0.899532710280374	1.13504333496094\\
0.905373831775701	1.13934997558594\\
0.911214953271028	1.15706359863281\\
0.917056074766355	1.16452331542969\\
0.922897196261682	1.16331848144531\\
0.928738317757009	1.14821960449219\\
0.934579439252336	1.15019348144531\\
0.940420560747664	1.12685302734375\\
0.946261682242991	1.17913513183594\\
0.952102803738318	1.139208984375\\
0.957943925233645	1.15260314941406\\
0.963785046728972	1.12996765136719\\
0.969626168224299	1.14220825195313\\
0.975467289719626	1.11275390625\\
0.981308411214953	1.17928894042969\\
0.98714953271028	1.11621459960938\\
0.992990654205608	1.12373840332031\\
0.998831775700935	1.18515930175781\\
1.00467289719626	1.1368505859375\\
1.01051401869159	1.15597412109375\\
1.01635514018692	1.1298779296875\\
1.02219626168224	1.14091369628906\\
1.02803738317757	1.13650451660156\\
1.0338785046729	1.16521545410156\\
1.03971962616822	1.15908874511719\\
1.04556074766355	1.15755065917969\\
1.05140186915888	1.15078308105469\\
1.05724299065421	1.16685607910156\\
1.06308411214953	1.17336730957031\\
1.06892523364486	1.16249816894531\\
1.07476635514019	1.1456689453125\\
1.08060747663551	1.174482421875\\
1.08644859813084	1.176328125\\
1.09228971962617	1.18694091796875\\
1.0981308411215	1.2009375\\
1.10397196261682	1.17111145019531\\
1.10981308411215	1.21351135253906\\
1.11565420560748	1.50538879394531\\
1.1214953271028	1.20139892578125\\
1.12733644859813	1.17825073242187\\
1.13317757009346	1.24822082519531\\
1.13901869158879	1.21240905761719\\
1.14485981308411	1.18808166503906\\
1.15070093457944	1.19834838867187\\
1.15654205607477	1.203603515625\\
1.16238317757009	1.20321899414063\\
1.16822429906542	1.21599792480469\\
1.17406542056075	1.22593139648438\\
1.17990654205607	1.20635925292969\\
1.1857476635514	1.20980712890625\\
1.19158878504673	1.22584167480469\\
1.19742990654206	1.19154235839844\\
1.20327102803738	1.27593200683594\\
1.20911214953271	1.24709289550781\\
1.21495327102804	1.24305541992188\\
1.22079439252336	1.27697021484375\\
1.22663551401869	1.2480029296875\\
1.23247663551402	1.31464050292969\\
1.23831775700935	1.28927490234375\\
1.24415887850467	1.25510375976562\\
1.25	1.34299255371094\\
1.25584112149533	1.272099609375\\
1.26168224299065	1.24691345214844\\
1.26752336448598	1.30465576171875\\
1.27336448598131	1.28237915039063\\
1.27920560747664	1.31546081542969\\
1.28504672897196	1.27311218261719\\
1.29088785046729	1.29381225585938\\
1.29672897196262	1.27339416503906\\
1.30257009345794	1.3238818359375\\
1.30841121495327	1.25964111328125\\
1.3142523364486	1.30887268066406\\
1.32009345794393	1.25779541015625\\
1.32593457943925	1.34933715820313\\
1.33177570093458	1.29779846191406\\
1.33761682242991	1.26894653320312\\
1.34345794392523	1.2575390625\\
1.34929906542056	1.2937353515625\\
1.35514018691589	1.27859802246094\\
1.36098130841122	1.2362109375\\
1.36682242990654	1.22517517089844\\
1.37266355140187	1.25824401855469\\
1.3785046728972	1.21290893554688\\
1.38434579439252	1.244208984375\\
1.39018691588785	1.20070678710937\\
1.39602803738318	1.21285766601562\\
1.4018691588785	1.17591796875\\
1.40771028037383	1.18704345703125\\
1.41355140186916	1.16961181640625\\
1.41939252336449	1.15635864257813\\
1.42523364485981	1.12754516601563\\
1.43107476635514	1.13692749023437\\
1.43691588785047	1.14336181640625\\
1.44275700934579	1.09547607421875\\
1.44859813084112	1.06612426757812\\
1.45443925233645	1.07517333984375\\
1.46028037383178	0.87071044921875\\
1.4661214953271	1.0634326171875\\
1.47196261682243	1.06904663085938\\
1.47780373831776	1.04635986328125\\
1.48364485981308	1.05130737304688\\
1.48948598130841	1.07658325195312\\
1.49532710280374	1.02833862304688\\
1.50116822429907	1.01549560546875\\
1.50700934579439	1.05033325195313\\
1.51285046728972	1.01139404296875\\
1.51869158878505	1.0656884765625\\
1.52453271028037	1.03046630859375\\
1.5303738317757	0.84943359375\\
1.53621495327103	1.01049682617188\\
1.54205607476636	1.084248046875\\
1.54789719626168	1.0429248046875\\
1.55373831775701	1.05938232421875\\
1.55957943925234	1.05571655273438\\
1.56542056074766	1.0624072265625\\
1.57126168224299	1.07253295898437\\
1.57710280373832	1.07883911132813\\
1.58294392523364	1.08124877929688\\
1.58878504672897	1.09742431640625\\
1.5946261682243	1.08432495117187\\
1.60046728971963	1.07912109375\\
1.60630841121495	1.08404296875\\
1.61214953271028	1.127109375\\
1.61799065420561	1.10378173828125\\
1.62383177570093	1.09744995117188\\
1.62967289719626	1.09662963867188\\
1.63551401869159	1.07876220703125\\
1.64135514018692	1.08704223632812\\
1.64719626168224	1.07525024414063\\
1.65303738317757	1.10226928710938\\
1.6588785046729	1.10416625976563\\
1.66471962616822	1.09078491210938\\
1.67056074766355	1.11293334960938\\
1.67640186915888	1.11431762695313\\
1.68224299065421	1.073173828125\\
1.68808411214953	1.11016479492188\\
1.69392523364486	1.12216186523438\\
1.69976635514019	1.0925537109375\\
1.70560747663551	1.06848266601562\\
1.71144859813084	1.13108276367187\\
1.71728971962617	1.08386352539062\\
1.7231308411215	1.13162109375\\
1.72897196261682	1.08404296875\\
1.73481308411215	1.13564575195313\\
1.74065420560748	1.11493286132813\\
1.7464953271028	1.12223876953125\\
1.75233644859813	1.13044189453125\\
1.75817757009346	1.1581787109375\\
1.76401869158879	1.157666015625\\
1.76985981308411	1.15784545898438\\
1.77570093457944	1.16066528320313\\
1.78154205607477	1.16779174804687\\
1.78738317757009	1.17086791992188\\
1.79322429906542	1.16476684570313\\
1.79906542056075	1.21706176757813\\
1.80490654205607	1.19537475585938\\
1.8107476635514	1.2305712890625\\
1.81658878504673	1.21452392578125\\
1.82242990654206	1.22980224609375\\
1.82827102803738	1.23387817382813\\
1.83411214953271	1.23664672851563\\
1.83995327102804	1.23500610351563\\
1.84579439252336	1.25776977539063\\
1.85163551401869	1.25541137695313\\
1.85747663551402	1.265126953125\\
1.86331775700935	1.27294555664063\\
1.86915887850467	1.2444140625\\
1.875	1.2763037109375\\
1.88084112149533	1.2375439453125\\
1.88668224299065	1.284609375\\
1.89252336448598	1.26405029296875\\
1.89836448598131	1.26579345703125\\
1.90420560747664	1.267177734375\\
1.91004672897196	1.2644091796875\\
1.91588785046729	1.25638549804688\\
1.92172897196262	1.29081298828125\\
1.92757009345794	1.24623413085938\\
1.93341121495327	1.30001586914062\\
1.9392523364486	1.25812866210938\\
1.94509345794393	1.24315795898438\\
1.95093457943925	1.27622680664063\\
1.95677570093458	1.2510791015625\\
1.96261682242991	1.2723046875\\
1.96845794392523	1.2666650390625\\
1.97429906542056	1.27689331054688\\
1.98014018691589	1.25072021484375\\
1.98598130841122	1.23380126953125\\
1.99182242990654	1.27233032226563\\
1.99766355140187	1.2414404296875\\
2.0035046728972	1.27709838867188\\
2.00934579439252	1.26284545898437\\
2.01518691588785	1.23892822265625\\
2.02102803738318	1.281328125\\
2.0268691588785	1.28281494140625\\
2.03271028037383	1.26494750976563\\
2.03855140186916	1.24559326171875\\
2.04439252336449	1.25274536132813\\
2.05023364485981	1.26281982421875\\
2.05607476635514	1.25792358398438\\
2.06191588785047	1.26515258789063\\
2.06775700934579	1.24692626953125\\
2.07359813084112	1.25828247070313\\
2.07943925233645	1.2205224609375\\
2.08528037383178	1.28476318359375\\
2.0911214953271	1.22716186523438\\
2.09696261682243	1.22067626953125\\
2.10280373831776	1.18122436523438\\
2.10864485981308	1.21772827148438\\
2.11448598130841	1.20573120117188\\
2.12032710280374	1.19863037109375\\
2.12616822429907	1.19855346679687\\
2.13200934579439	1.17471313476563\\
2.13785046728972	1.19793823242188\\
2.14369158878505	1.13856811523438\\
2.14953271028037	1.17076538085938\\
2.1553738317757	1.14969360351563\\
2.16121495327103	1.15310302734375\\
2.16705607476636	1.15833251953125\\
2.17289719626168	1.15997314453125\\
2.17873831775701	1.133671875\\
2.18457943925234	1.14795043945312\\
2.19042056074766	1.12916015625\\
2.19626168224299	1.13933715820313\\
2.20210280373832	1.1503857421875\\
2.20794392523365	1.1397216796875\\
2.21378504672897	1.13508178710938\\
2.2196261682243	1.12213623046875\\
2.22546728971963	1.12621215820313\\
2.23130841121495	1.15166748046875\\
2.23714953271028	1.10890869140625\\
2.24299065420561	1.13036499023438\\
2.24883177570093	1.12067504882813\\
2.25467289719626	1.12357177734375\\
2.26051401869159	1.12298217773438\\
2.26635514018692	1.12728881835938\\
2.27219626168224	1.10865234375\\
2.27803738317757	1.12610961914063\\
2.2838785046729	1.13085205078125\\
2.28971962616822	1.0933740234375\\
2.29556074766355	1.11257446289063\\
2.30140186915888	1.10737060546875\\
2.30724299065421	1.09888549804688\\
2.31308411214953	1.10047485351563\\
2.31892523364486	1.09719360351563\\
2.32476635514019	1.07581420898438\\
2.33060747663551	1.11516357421875\\
2.33644859813084	1.07917236328125\\
2.34228971962617	1.09998779296875\\
2.3481308411215	1.0985009765625\\
2.35397196261682	1.09186157226563\\
2.35981308411215	1.11054931640625\\
2.36565420560748	1.09155395507813\\
2.3714953271028	1.10103881835938\\
2.37733644859813	1.089169921875\\
2.38317757009346	1.10119262695312\\
2.38901869158879	1.12416137695313\\
2.39485981308411	1.11195922851563\\
2.40070093457944	1.10952392578125\\
2.40654205607477	1.11721435546875\\
2.41238317757009	1.1042431640625\\
2.41822429906542	1.11452270507813\\
2.42406542056075	1.10657592773438\\
2.42990654205607	1.14161865234375\\
2.4357476635514	1.12562255859375\\
2.44158878504673	1.130390625\\
2.44742990654206	1.14884765625\\
2.45327102803738	1.12795532226562\\
2.45911214953271	1.11647094726563\\
2.46495327102804	1.12998046875\\
2.47079439252336	1.15574340820313\\
2.47663551401869	1.10519165039062\\
2.48247663551402	1.13115966796875\\
2.48831775700935	1.10849853515625\\
2.49415887850467	1.12669921875\\
2.5	1.10593505859375\\
};
\addlegendentry{\small R Shoulder}

\addplot [color=mycolor3, line width=1.3pt]
  table[row sep=crcr]{%
0	1.20827545166016\\
0.0058411214953271	1.19812408447266\\
0.0116822429906542	0.979683837890625\\
0.0175233644859813	1.24085723876953\\
0.0233644859813084	1.11456756591797\\
0.0292056074766355	1.00475463867188\\
0.0350467289719626	1.01231689453125\\
0.0408878504672897	1.05008331298828\\
0.0467289719626168	1.06168304443359\\
0.0525700934579439	1.00173614501953\\
0.058411214953271	0.931182861328125\\
0.0642523364485981	0.865211791992187\\
0.0700934579439252	0.995269775390625\\
0.0759345794392523	0.938911743164062\\
0.0817757009345794	0.752040710449219\\
0.0876168224299065	1.02126983642578\\
0.0934579439252336	0.880528564453125\\
0.0992990654205607	0.745285949707031\\
0.105140186915888	0.831181640625\\
0.110981308411215	0.8255419921875\\
0.116822429906542	0.723400268554687\\
0.122663551401869	0.8736328125\\
0.128504672897196	0.827365264892578\\
0.134345794392523	0.707529144287109\\
0.14018691588785	0.714351196289063\\
0.146028037383178	0.732260284423828\\
0.151869158878505	0.783071594238281\\
0.157710280373832	0.689485473632813\\
0.163551401869159	0.699258728027344\\
0.169392523364486	0.711037902832031\\
0.175233644859813	0.652183685302734\\
0.18107476635514	0.687277679443359\\
0.186915887850467	0.65178955078125\\
0.192757009345794	0.683483734130859\\
0.198598130841121	0.662235717773437\\
0.204439252336449	0.630134582519531\\
0.210280373831776	0.639452819824219\\
0.216121495327103	0.622011566162109\\
0.22196261682243	0.627192993164063\\
0.227803738317757	0.612622833251953\\
0.233644859813084	0.635440979003906\\
0.239485981308411	0.665061950683594\\
0.245327102803738	0.605538024902344\\
0.251168224299065	0.575356292724609\\
0.257009345794393	0.605999450683594\\
0.26285046728972	0.598731994628906\\
0.268691588785047	0.555617523193359\\
0.274532710280374	0.482359771728516\\
0.280373831775701	0.556123809814453\\
0.286214953271028	0.529934692382813\\
0.292056074766355	0.557139587402344\\
0.297897196261682	0.461518707275391\\
0.303738317757009	0.525371704101563\\
0.309579439252336	0.618432312011719\\
0.315420560747664	0.492549591064453\\
0.321261682242991	0.526512451171875\\
0.327102803738318	0.499849090576172\\
0.332943925233645	0.489483032226562\\
0.338785046728972	0.512845916748047\\
0.344626168224299	0.498221282958984\\
0.350467289719626	0.499663238525391\\
0.356308411214953	0.508170776367187\\
0.36214953271028	0.423890075683594\\
0.367990654205608	0.468696441650391\\
0.373831775700935	0.486512603759766\\
0.379672897196262	0.579488296508789\\
0.385514018691589	0.54953727722168\\
0.391355140186916	0.532131271362305\\
0.397196261682243	0.466498260498047\\
0.40303738317757	0.637855453491211\\
0.408878504672897	0.569880065917969\\
0.414719626168224	0.557983932495117\\
0.420560747663551	0.609280700683594\\
0.426401869158879	0.581662445068359\\
0.432242990654206	0.610099411010742\\
0.438084112149533	0.640564727783203\\
0.44392523364486	0.824092025756836\\
0.449766355140187	0.641170349121094\\
0.455607476635514	0.689676132202149\\
0.461448598130841	0.67568115234375\\
0.467289719626168	0.722560729980469\\
0.473130841121495	0.731952667236328\\
0.478971962616822	0.744396743774414\\
0.48481308411215	0.776792678833008\\
0.490654205607477	0.789014053344727\\
0.496495327102804	0.756321716308594\\
0.502336448598131	0.829308700561523\\
0.508177570093458	0.855500221252441\\
0.514018691588785	0.701516189575195\\
0.519859813084112	0.870434875488281\\
0.525700934579439	0.919990882873535\\
0.531542056074766	0.987252502441406\\
0.537383177570093	0.943222389221192\\
0.543224299065421	0.982973098754883\\
0.549065420560748	1.0200369644165\\
0.554906542056075	0.918722763061523\\
0.560747663551402	1.08162488937378\\
0.566588785046729	1.0917922782898\\
0.572429906542056	1.09712020397186\\
0.578271028037383	1.19850087046623\\
0.58411214953271	1.21499949574471\\
0.589953271028037	1.18295661449432\\
0.595794392523365	1.24100203514099\\
0.601635514018692	1.5536967086792\\
0.607476635514019	1.3165362739563\\
0.613317757009346	1.29701099395752\\
0.619158878504673	1.33088413238525\\
0.625	1.35593170166016\\
0.630841121495327	1.4046297454834\\
0.636682242990654	1.41743751525879\\
0.642523364485981	1.46217178344727\\
0.648364485981308	1.44963958740234\\
0.654205607476635	1.50764144897461\\
0.660046728971963	1.51682029724121\\
0.66588785046729	1.56864418029785\\
0.671728971962617	1.57396980285645\\
0.677570093457944	1.57584274291992\\
0.683411214953271	1.58042976379395\\
0.689252336448598	1.60809768676758\\
0.695093457943925	1.62506149291992\\
0.700934579439252	1.63637283325195\\
0.706775700934579	1.6435954284668\\
0.712616822429907	1.65925186157227\\
0.718457943925234	1.62999618530273\\
0.724299065420561	1.694150390625\\
0.730140186915888	1.71631805419922\\
0.735981308411215	1.69747329711914\\
0.741822429906542	1.72540878295898\\
0.747663551401869	1.71788497924805\\
0.753504672897196	1.74115493774414\\
0.759345794392523	1.78679763793945\\
0.76518691588785	1.78080551147461\\
0.771028037383178	1.78843185424805\\
0.776869158878505	1.81470108032227\\
0.782710280373832	1.80856155395508\\
0.788551401869159	1.84226806640625\\
0.794392523364486	1.81958129882812\\
0.800233644859813	1.82456726074219\\
0.80607476635514	1.91096282958984\\
0.811915887850467	1.86109039306641\\
0.817757009345794	1.86292327880859\\
0.823598130841122	1.94348693847656\\
0.829439252336449	1.87982299804688\\
0.835280373831776	1.9252734375\\
0.841121495327103	1.91828155517578\\
0.84696261682243	1.92494018554688\\
0.852803738317757	1.9268115234375\\
0.858644859813084	1.8261181640625\\
0.864485981308411	1.97009582519531\\
0.870327102803738	1.95669525146484\\
0.876168224299065	1.96148254394531\\
0.882009345794393	1.93719360351563\\
0.88785046728972	1.92384429931641\\
0.893691588785047	1.96817321777344\\
0.899532710280374	1.88671875\\
0.905373831775701	1.95574035644531\\
0.911214953271028	1.93845611572266\\
0.917056074766355	1.89749816894531\\
0.922897196261682	1.92934936523438\\
0.928738317757009	1.89439636230469\\
0.934579439252336	1.93379699707031\\
0.940420560747664	1.93402130126953\\
0.946261682242991	1.88759033203125\\
0.952102803738318	1.85907165527344\\
0.957943925233645	1.89719055175781\\
0.963785046728972	1.83824340820312\\
0.969626168224299	1.86440368652344\\
0.975467289719626	1.87508056640625\\
0.981308411214953	1.84383178710938\\
0.98714953271028	1.89032043457031\\
0.992990654205608	1.83055297851563\\
0.998831775700935	1.85358581542969\\
1.00467289719626	1.86072509765625\\
1.01051401869159	1.83738464355469\\
1.01635514018692	1.87314514160156\\
1.02219626168224	1.83028381347656\\
1.02803738317757	1.8788232421875\\
1.0338785046729	1.81057067871094\\
1.03971962616822	1.81304443359375\\
1.04556074766355	1.8388330078125\\
1.05140186915888	1.82559265136719\\
1.05724299065421	1.88561645507813\\
1.06308411214953	1.7858203125\\
1.06892523364486	1.77988586425781\\
1.07476635514019	1.76196716308594\\
1.08060747663551	1.73110290527344\\
1.08644859813084	1.73479431152344\\
1.09228971962617	1.72218200683594\\
1.0981308411215	1.69131774902344\\
1.10397196261682	1.71769592285156\\
1.10981308411215	1.62917907714844\\
1.11565420560748	1.66897705078125\\
1.1214953271028	1.62765380859375\\
1.12733644859813	1.61880981445312\\
1.13317757009346	1.63988159179688\\
1.13901869158879	1.56633544921875\\
1.14485981308411	1.57379516601563\\
1.15070093457944	1.61015808105469\\
1.15654205607477	1.51997497558594\\
1.16238317757009	1.53521484375\\
1.16822429906542	1.53021606445312\\
1.17406542056075	1.52458923339844\\
1.17990654205607	1.46700073242188\\
1.1857476635514	1.45802856445313\\
1.19158878504673	1.46760314941406\\
1.19742990654206	1.44967163085938\\
1.20327102803738	1.39861999511719\\
1.20911214953271	1.37991943359375\\
1.21495327102804	1.38143188476563\\
1.22079439252336	1.33709655761719\\
1.22663551401869	1.34200561523437\\
1.23247663551402	1.28783935546875\\
1.23831775700935	1.28613464355469\\
1.24415887850467	1.25512939453125\\
1.25	1.25173278808594\\
1.25584112149533	1.2151904296875\\
1.26168224299065	1.19752807617188\\
1.26752336448598	1.20294982910156\\
1.27336448598131	1.22090698242188\\
1.27920560747664	1.15157775878906\\
1.28504672897196	1.14729675292969\\
1.29088785046729	1.16361328125\\
1.29672897196262	1.12982666015625\\
1.30257009345794	1.1093701171875\\
1.30841121495327	1.07013610839844\\
1.3142523364486	1.08683715820312\\
1.32009345794393	1.05044860839844\\
1.32593457943925	1.03528564453125\\
1.33177570093458	0.999794311523437\\
1.33761682242991	0.958714599609375\\
1.34345794392523	0.980093994140625\\
1.34929906542056	0.970493774414063\\
1.35514018691589	0.925350952148438\\
1.36098130841122	0.902510375976562\\
1.36682242990654	0.893525390625\\
1.37266355140187	0.875811767578125\\
1.3785046728972	0.8687109375\\
1.38434579439252	0.71618408203125\\
1.39018691588785	0.845101318359375\\
1.39602803738318	0.90198486328125\\
1.4018691588785	0.7076220703125\\
1.40771028037383	0.791370849609375\\
1.41355140186916	0.76622314453125\\
1.41939252336449	0.755379638671875\\
1.42523364485981	0.708673095703125\\
1.43107476635514	0.704366455078125\\
1.43691588785047	0.708673095703125\\
1.44275700934579	0.6840380859375\\
1.44859813084112	0.6719384765625\\
1.45443925233645	0.6344091796875\\
1.46028037383178	0.609774169921875\\
1.4661214953271	0.589573974609375\\
1.47196261682243	0.61302978515625\\
1.47780373831776	0.6130810546875\\
1.48364485981308	0.507593994140625\\
1.48948598130841	0.55171142578125\\
1.49532710280374	0.536407470703125\\
1.50116822429907	0.5004931640625\\
1.50700934579439	0.474063720703125\\
1.51285046728972	0.504774169921875\\
1.51869158878505	0.43532958984375\\
1.52453271028037	0.433919677734375\\
1.5303738317757	0.440635986328125\\
1.53621495327103	0.40564453125\\
1.54205607476636	0.401312255859375\\
1.54789719626168	0.373883056640625\\
1.55373831775701	0.379215087890625\\
1.55957943925234	0.389776611328125\\
1.56542056074766	0.36344970703125\\
1.57126168224299	0.3899560546875\\
1.57710280373832	0.360552978515625\\
1.58294392523364	0.416923828125\\
1.58878504672897	0.368243408203125\\
1.5946261682243	0.4092333984375\\
1.60046728971963	0.369832763671875\\
1.60630841121495	0.442738037109375\\
1.61214953271028	0.406746826171875\\
1.61799065420561	0.45101806640625\\
1.62383177570093	0.40097900390625\\
1.62967289719626	0.488675537109375\\
1.63551401869159	0.479703369140625\\
1.64135514018692	0.45460693359375\\
1.64719626168224	0.531126708984375\\
1.65303738317757	0.5033642578125\\
1.6588785046729	0.5665283203125\\
1.66471962616822	0.51941162109375\\
1.67056074766355	0.5737060546875\\
1.67640186915888	0.58206298828125\\
1.68224299065421	0.593214111328125\\
1.68808411214953	0.661146240234375\\
1.69392523364486	0.5935986328125\\
1.69976635514019	0.658377685546875\\
1.70560747663551	0.66593994140625\\
1.71144859813084	0.673245849609375\\
1.71728971962617	0.674937744140625\\
1.7231308411215	0.6727587890625\\
1.72897196261682	0.775169677734375\\
1.73481308411215	0.69260009765625\\
1.74065420560748	0.76550537109375\\
1.7464953271028	0.7619677734375\\
1.75233644859813	0.779989013671875\\
1.75817757009346	0.80928955078125\\
1.76401869158879	0.810084228515625\\
1.76985981308411	0.853355712890625\\
1.77570093457944	0.866326904296875\\
1.78154205607477	0.84917724609375\\
1.78738317757009	0.918724365234375\\
1.79322429906542	0.912520751953125\\
1.79906542056075	0.929593505859375\\
1.80490654205607	0.959150390625\\
1.8107476635514	1.007138671875\\
1.81658878504673	0.74571533203125\\
1.82242990654206	1.22623901367188\\
1.82827102803738	1.05886962890625\\
1.83411214953271	1.06463745117187\\
1.83995327102804	1.135107421875\\
1.84579439252336	1.10432006835938\\
1.85163551401869	1.203603515625\\
1.85747663551402	1.15107788085938\\
1.86331775700935	1.22787963867188\\
1.86915887850467	1.26899780273438\\
1.875	1.2560009765625\\
1.88084112149533	1.322548828125\\
1.88668224299065	1.30855224609375\\
1.89252336448598	1.37484375\\
1.89836448598131	1.35971923828125\\
1.90420560747664	1.40575927734375\\
1.91004672897196	1.44523681640625\\
1.91588785046729	1.41847412109375\\
1.92172897196262	1.446826171875\\
1.92757009345794	1.50614501953125\\
1.93341121495327	1.51568115234375\\
1.9392523364486	1.54859619140625\\
1.94509345794393	1.59268798828125\\
1.95093457943925	1.53036987304687\\
1.95677570093458	1.65351928710937\\
1.96261682242991	1.68279418945313\\
1.96845794392523	1.68305053710937\\
1.97429906542056	1.65923583984375\\
1.98014018691589	1.70209716796875\\
1.98598130841122	1.69540649414063\\
1.99182242990654	1.72878295898438\\
1.99766355140187	1.691689453125\\
2.0035046728972	1.71191528320313\\
2.00934579439252	1.6735400390625\\
2.01518691588785	1.73408935546875\\
2.02102803738318	1.69081787109375\\
2.0268691588785	2.35770629882812\\
2.03271028037383	1.1188037109375\\
2.03855140186916	1.72773193359375\\
2.04439252336449	1.68927978515625\\
2.05023364485981	1.76518432617187\\
2.05607476635514	1.73747314453125\\
2.06191588785047	1.75757080078125\\
2.06775700934579	1.7399853515625\\
2.07359813084112	1.72455322265625\\
2.07943925233645	1.77205444335937\\
2.08528037383178	1.75277709960938\\
2.0911214953271	1.74431762695313\\
2.09696261682243	1.76087768554688\\
2.10280373831776	1.70519897460938\\
2.10864485981308	1.75390502929688\\
2.11448598130841	1.76026245117188\\
2.12032710280374	1.74024169921875\\
2.12616822429907	1.75728881835938\\
2.13200934579439	1.75734008789062\\
2.13785046728972	1.71340209960937\\
2.14369158878505	1.7412158203125\\
2.14953271028037	1.75211059570312\\
2.1553738317757	1.69681640625\\
2.16121495327103	1.76159545898438\\
2.16705607476636	1.71975952148438\\
2.17289719626168	1.66833618164063\\
2.17873831775701	1.68540893554688\\
2.18457943925234	1.70401977539062\\
2.19042056074766	1.6809228515625\\
2.19626168224299	1.715068359375\\
2.20210280373832	1.66456787109375\\
2.20794392523365	1.69371459960938\\
2.21378504672897	1.6312939453125\\
2.2196261682243	1.68622924804688\\
2.22546728971963	1.6066845703125\\
2.23130841121495	1.65062255859375\\
2.23714953271028	1.64518798828125\\
2.24299065420561	1.63383178710938\\
2.24883177570093	1.6068896484375\\
2.25467289719626	1.6204248046875\\
2.26051401869159	1.59873779296875\\
2.26635514018692	1.59760986328125\\
2.27219626168224	1.612529296875\\
2.27803738317757	1.6907666015625\\
2.2838785046729	1.60001953125\\
2.28971962616822	1.56123413085938\\
2.29556074766355	1.5746923828125\\
2.30140186915888	1.57702514648438\\
2.30724299065421	1.57282104492188\\
2.31308411214953	1.56492553710938\\
2.31892523364486	1.540751953125\\
2.32476635514019	1.55280029296875\\
2.33060747663551	1.5151171875\\
2.33644859813084	1.55677368164063\\
2.34228971962617	1.50796508789063\\
2.3481308411215	1.54769897460938\\
2.35397196261682	1.46700073242188\\
2.35981308411215	1.49599365234375\\
2.36565420560748	1.46207885742188\\
2.3714953271028	1.46943603515625\\
2.37733644859813	1.45302978515625\\
2.38317757009346	1.46407836914062\\
2.38901869158879	1.41045043945313\\
2.39485981308411	1.4067333984375\\
2.40070093457944	1.38566162109375\\
2.40654205607477	1.39178833007813\\
2.41238317757009	1.38681518554688\\
2.41822429906542	1.37102416992188\\
2.42406542056075	1.33180297851563\\
2.42990654205607	1.32211303710938\\
2.4357476635514	1.32154907226563\\
2.44158878504673	1.30555297851563\\
2.44742990654206	1.30137451171875\\
2.45327102803738	1.2847119140625\\
2.45911214953271	1.2758935546875\\
2.46495327102804	1.2369287109375\\
2.47079439252336	1.24159423828125\\
2.47663551401869	1.2332373046875\\
2.48247663551402	1.20334716796875\\
2.48831775700935	1.1946826171875\\
2.49415887850467	1.173251953125\\
2.5	1.17945556640625\\
};
\addlegendentry{\small R Elbow}

\addplot [color=mycolor4, line width=1.3pt]
  table[row sep=crcr]{%
0	1.18883628845215\\
0.0058411214953271	1.17339454650879\\
0.0116822429906542	1.20052253723145\\
0.0175233644859813	1.13820762634277\\
0.0233644859813084	0.716539764404297\\
0.0292056074766355	1.00147338867188\\
0.0350467289719626	0.926478881835937\\
0.0408878504672897	0.902971801757812\\
0.0467289719626168	0.856452713012695\\
0.0525700934579439	0.804144172668457\\
0.058411214953271	0.755390853881836\\
0.0642523364485981	0.71149772644043\\
0.0700934579439252	0.673663215637207\\
0.0759345794392523	0.61657299041748\\
0.0817757009345794	0.57660758972168\\
0.0876168224299065	0.533633308410645\\
0.0934579439252336	0.49856014251709\\
0.0992990654205607	0.466028823852539\\
0.105140186915888	0.410129814147949\\
0.110981308411215	0.388175239562988\\
0.116822429906542	0.339759178161621\\
0.122663551401869	0.312233848571777\\
0.128504672897196	0.293115921020508\\
0.134345794392523	0.237399959564209\\
0.14018691588785	0.221094646453857\\
0.146028037383178	0.179165782928467\\
0.151869158878505	0.149334125518799\\
0.157710280373832	0.137749614715576\\
0.163551401869159	0.0875643539428711\\
0.169392523364486	0.0602320861816406\\
0.175233644859813	0.057297306060791\\
0.18107476635514	0.00353399276733398\\
0.186915887850467	-0.00817789077758789\\
0.192757009345794	-0.0424391555786133\\
0.198598130841121	-0.0901402473449707\\
0.204439252336449	-0.135057563781738\\
0.210280373831776	-0.135522193908691\\
0.216121495327103	-0.181593074798584\\
0.22196261682243	-0.186116809844971\\
0.227803738317757	-0.243368053436279\\
0.233644859813084	-0.155754833221436\\
0.239485981308411	-0.296136417388916\\
0.245327102803738	-0.361268348693848\\
0.251168224299065	-0.308076210021973\\
0.257009345794393	-0.322853050231934\\
0.26285046728972	-0.32829963684082\\
0.268691588785047	-0.353879127502441\\
0.274532710280374	-0.348829078674316\\
0.280373831775701	-0.373073959350586\\
0.286214953271028	-0.287368927001953\\
0.292056074766355	-0.388290596008301\\
0.297897196261682	-0.343114929199219\\
0.303738317757009	-0.376998481750488\\
0.309579439252336	-0.352164001464844\\
0.315420560747664	-0.396399192810059\\
0.321261682242991	-0.292650489807129\\
0.327102803738318	-0.320231895446777\\
0.332943925233645	-0.367947006225586\\
0.338785046728972	-0.528766708374023\\
0.344626168224299	-0.293824882507324\\
0.350467289719626	-0.277457885742188\\
0.356308411214953	-0.254223175048828\\
0.36214953271028	-0.204344329833984\\
0.367990654205608	-0.171163330078125\\
0.373831775700935	-0.111572113037109\\
0.379672897196262	-0.167519989013672\\
0.385514018691589	-0.128920440673828\\
0.391355140186916	-0.140545806884766\\
0.397196261682243	-0.0979969024658203\\
0.40303738317757	-0.0421083068847656\\
0.408878504672897	-0.0456218719482422\\
0.414719626168224	-0.00420730590820312\\
0.420560747663551	0.102572708129883\\
0.426401869158879	0.0312904357910156\\
0.432242990654206	0.0422060394287109\\
0.438084112149533	0.0957554626464844\\
0.44392523364486	0.0990751647949219\\
0.449766355140187	0.129561309814453\\
0.455607476635514	0.169402542114258\\
0.461448598130841	0.202871932983398\\
0.467289719626168	0.208261642456055\\
0.473130841121495	0.251416168212891\\
0.478971962616822	0.303760757446289\\
0.48481308411215	0.29994197845459\\
0.490654205607477	0.375031814575195\\
0.496495327102804	0.407610397338867\\
0.502336448598131	0.406530532836914\\
0.508177570093458	0.474151039123535\\
0.514018691588785	0.488949508666992\\
0.519859813084112	0.531289329528809\\
0.525700934579439	0.558755378723145\\
0.531542056074766	0.61808464050293\\
0.537383177570093	0.613971862792969\\
0.543224299065421	0.703082313537598\\
0.549065420560748	0.70833984375\\
0.554906542056075	0.750105686187744\\
0.560747663551402	0.79399600982666\\
0.566588785046729	0.833995056152344\\
0.572429906542056	0.882783622741699\\
0.578271028037383	0.907207946777344\\
0.58411214953271	0.973033418655396\\
0.589953271028037	0.986671714782715\\
0.595794392523365	1.05795588970184\\
0.601635514018692	1.09766454219818\\
0.607476635514019	1.13126080513\\
0.613317757009346	1.18944331169128\\
0.619158878504673	1.22517316818237\\
0.625	1.28202346801758\\
0.630841121495327	1.31683748245239\\
0.636682242990654	1.37652603149414\\
0.642523364485981	1.4103006362915\\
0.648364485981308	1.46671955108643\\
0.654205607476635	1.52859466552734\\
0.660046728971963	1.57705078125\\
0.66588785046729	1.62805114746094\\
0.671728971962617	1.70552101135254\\
0.677570093457944	1.75622337341309\\
0.683411214953271	1.80046417236328\\
0.689252336448598	1.85506942749023\\
0.695093457943925	1.92630844116211\\
0.700934579439252	1.95161796569824\\
0.706775700934579	2.01157928466797\\
0.712616822429907	2.05027496337891\\
0.718457943925234	2.07439727783203\\
0.724299065420561	2.15117980957031\\
0.730140186915888	2.16529495239258\\
0.735981308411215	2.21270004272461\\
0.741822429906542	2.22834045410156\\
0.747663551401869	2.30677963256836\\
0.753504672897196	2.28633270263672\\
0.759345794392523	2.35422317504883\\
0.76518691588785	2.3779833984375\\
0.771028037383178	2.41574020385742\\
0.776869158878505	2.45606689453125\\
0.782710280373832	2.32201629638672\\
0.788551401869159	2.4885205078125\\
0.794392523364486	2.55654876708984\\
0.800233644859813	2.57817169189453\\
0.80607476635514	2.62712127685547\\
0.811915887850467	2.63067810058594\\
0.817757009345794	2.67845489501953\\
0.823598130841122	2.70824249267578\\
0.829439252336449	2.72272613525391\\
0.835280373831776	2.73515899658203\\
0.841121495327103	2.76667053222656\\
0.84696261682243	2.81687622070312\\
0.852803738317757	2.83014862060547\\
0.858644859813084	2.81898468017578\\
0.864485981308411	2.79348449707031\\
0.870327102803738	2.63452972412109\\
0.876168224299065	2.89766418457031\\
0.882009345794393	2.91579437255859\\
0.88785046728972	2.88550689697266\\
0.893691588785047	3.16188171386719\\
0.899532710280374	2.918056640625\\
0.905373831775701	2.92524719238281\\
0.911214953271028	2.91704406738281\\
0.917056074766355	2.942666015625\\
0.922897196261682	2.93411682128906\\
0.928738317757009	2.93161743164063\\
0.934579439252336	2.90732849121094\\
0.940420560747664	2.90762329101563\\
0.946261682242991	2.88925598144531\\
0.952102803738318	2.91485229492188\\
0.957943925233645	2.84006286621094\\
0.963785046728972	3.01712219238281\\
0.969626168224299	2.85737915039063\\
0.975467289719626	2.8275146484375\\
0.981308411214953	2.82387451171875\\
0.98714953271028	2.80709655761719\\
0.992990654205608	2.75836486816406\\
0.998831775700935	2.72209167480469\\
1.00467289719626	2.67787170410156\\
1.01051401869159	2.69458557128906\\
1.01635514018692	2.58697082519531\\
1.02219626168224	2.61531005859375\\
1.02803738317757	2.56225891113281\\
1.0338785046729	2.539072265625\\
1.03971962616822	2.50834899902344\\
1.04556074766355	2.47188354492188\\
1.05140186915888	2.4338671875\\
1.05724299065421	2.40593811035156\\
1.06308411214953	2.32747009277344\\
1.06892523364486	2.6812939453125\\
1.07476635514019	2.25926879882813\\
1.08060747663551	2.23851745605469\\
1.08644859813084	2.20061645507813\\
1.09228971962617	2.15697326660156\\
1.0981308411215	2.13636291503906\\
1.10397196261682	2.06644409179688\\
1.10981308411215	2.03807922363281\\
1.11565420560748	1.97588928222656\\
1.1214953271028	1.98637390136719\\
1.12733644859813	1.73685791015625\\
1.13317757009346	1.89866455078125\\
1.13901869158879	1.85270141601562\\
1.14485981308411	1.7953564453125\\
1.15070093457944	1.82563110351563\\
1.15654205607477	1.7625439453125\\
1.16238317757009	1.7128125\\
1.16822429906542	1.698662109375\\
1.17406542056075	1.66736206054688\\
1.17990654205607	1.62793579101562\\
1.1857476635514	1.601044921875\\
1.19158878504673	1.54400756835938\\
1.19742990654206	1.57279541015625\\
1.20327102803738	1.48684204101562\\
1.20911214953271	1.4757421875\\
1.21495327102804	1.43285522460938\\
1.22079439252336	1.40055541992188\\
1.22663551401869	1.37897094726563\\
1.23247663551402	1.34218505859375\\
1.23831775700935	1.31826782226563\\
1.24415887850467	1.29888793945313\\
1.25	1.2447216796875\\
1.25584112149533	1.2424658203125\\
1.26168224299065	1.19645141601563\\
1.26752336448598	1.18445434570312\\
1.27336448598131	1.14284912109375\\
1.27920560747664	1.13949096679688\\
1.28504672897196	1.08299194335937\\
1.29088785046729	1.06755981445313\\
1.29672897196262	1.03869506835938\\
1.30257009345794	0.9945263671875\\
1.30841121495327	0.96453369140625\\
1.3142523364486	1.0327734375\\
1.32009345794393	0.903087158203125\\
1.32593457943925	0.84861328125\\
1.33177570093458	0.81697998046875\\
1.33761682242991	0.6603515625\\
1.34345794392523	0.73177001953125\\
1.34929906542056	0.716773681640625\\
1.35514018691589	0.665299072265625\\
1.36098130841122	0.65004638671875\\
1.36682242990654	0.620489501953125\\
1.37266355140187	0.562811279296875\\
1.3785046728972	0.5550439453125\\
1.38434579439252	0.5208984375\\
1.39018691588785	0.476986083984375\\
1.39602803738318	0.47316650390625\\
1.4018691588785	0.428382568359375\\
1.40771028037383	0.3907763671875\\
1.41355140186916	0.3765234375\\
1.41939252336449	0.3364306640625\\
1.42523364485981	0.321536865234375\\
1.43107476635514	0.27767578125\\
1.43691588785047	0.30069580078125\\
1.44275700934579	0.280521240234375\\
1.44859813084112	0.246119384765625\\
1.45443925233645	0.212230224609375\\
1.46028037383178	0.189312744140625\\
1.4661214953271	0.149373779296875\\
1.47196261682243	0.402799072265625\\
1.47780373831776	0.091951904296875\\
1.48364485981308	0.0862353515625\\
1.48948598130841	0.091439208984375\\
1.49532710280374	-0.127584228515625\\
1.50116822429907	0.219971923828125\\
1.50700934579439	0.01353515625\\
1.51285046728972	-0.030223388671875\\
1.51869158878505	-0.010689697265625\\
1.52453271028037	-0.071341552734375\\
1.5303738317757	-0.0369140625\\
1.53621495327103	-0.100924072265625\\
1.54205607476636	-0.371217041015625\\
1.54789719626168	-0.241787109375\\
1.55373831775701	-0.18462158203125\\
1.55957943925234	-0.11484375\\
1.56542056074766	-0.14586181640625\\
1.57126168224299	-0.1440673828125\\
1.57710280373832	-0.15273193359375\\
1.58294392523364	-0.1566796875\\
1.58878504672897	-0.149296875\\
1.5946261682243	-0.153782958984375\\
1.60046728971963	-0.16390869140625\\
1.60630841121495	-0.15980712890625\\
1.61214953271028	-0.155859375\\
1.61799065420561	-0.131378173828125\\
1.62383177570093	-0.1571923828125\\
1.62967289719626	-0.09377197265625\\
1.63551401869159	-0.11735595703125\\
1.64135514018692	-0.105025634765625\\
1.64719626168224	-0.100616455078125\\
1.65303738317757	-0.041297607421875\\
1.6588785046729	-0.052115478515625\\
1.66471962616822	-0.12607177734375\\
1.67056074766355	-0.016739501953125\\
1.67640186915888	-0.002332763671875\\
1.68224299065421	0.00907470703125\\
1.68808411214953	0.051654052734375\\
1.69392523364486	0.0620361328125\\
1.69976635514019	0.080621337890625\\
1.70560747663551	0.106256103515625\\
1.71144859813084	0.136197509765625\\
1.71728971962617	0.170394287109375\\
1.7231308411215	0.194542236328125\\
1.72897196261682	0.253245849609375\\
1.73481308411215	0.25239990234375\\
1.74065420560748	0.26624267578125\\
1.7464953271028	0.3226904296875\\
1.75233644859813	0.339609375\\
1.75817757009346	0.3760107421875\\
1.76401869158879	0.387264404296875\\
1.76985981308411	0.441251220703125\\
1.77570093457944	0.4806005859375\\
1.78154205607477	0.528358154296875\\
1.78738317757009	0.552608642578125\\
1.79322429906542	0.574039306640625\\
1.79906542056075	0.628590087890625\\
1.80490654205607	0.669195556640625\\
1.8107476635514	0.68737060546875\\
1.81658878504673	0.756148681640625\\
1.82242990654206	0.7865771484375\\
1.82827102803738	0.805777587890625\\
1.83411214953271	0.853330078125\\
1.83995327102804	0.883297119140625\\
1.84579439252336	0.933079833984375\\
1.85163551401869	0.9631494140625\\
1.85747663551402	1.0197509765625\\
1.86331775700935	1.03720825195312\\
1.86915887850467	1.0812744140625\\
1.875	1.1227001953125\\
1.88084112149533	1.17740478515625\\
1.88668224299065	1.202783203125\\
1.89252336448598	1.2445166015625\\
1.89836448598131	1.32280517578125\\
1.90420560747664	1.32990600585938\\
1.91004672897196	1.37345947265625\\
1.91588785046729	1.40860473632812\\
1.92172897196262	1.45961791992187\\
1.92757009345794	1.37584350585938\\
1.93341121495327	1.6837939453125\\
1.9392523364486	1.455439453125\\
1.94509345794393	1.62188598632813\\
1.95093457943925	1.65982543945312\\
1.95677570093458	1.69381713867188\\
1.96261682242991	1.7874609375\\
1.96845794392523	1.77392578125\\
1.97429906542056	1.8499072265625\\
1.98014018691589	1.856572265625\\
1.98598130841122	1.95057495117188\\
1.99182242990654	1.96323852539063\\
1.99766355140187	2.35170776367188\\
2.0035046728972	1.86246826171875\\
2.00934579439252	1.892255859375\\
2.01518691588785	2.12466064453125\\
2.02102803738318	2.12296875\\
2.0268691588785	2.16598388671875\\
2.03271028037383	2.24627197265625\\
2.03855140186916	2.22299560546875\\
2.04439252336449	2.2450927734375\\
2.05023364485981	2.24691284179687\\
2.05607476635514	2.16380493164063\\
2.06191588785047	2.29810546875\\
2.06775700934579	2.30428344726562\\
2.07359813084112	2.33924926757812\\
2.07943925233645	2.32676513671875\\
2.08528037383178	2.39154418945313\\
2.0911214953271	2.38921142578125\\
2.09696261682243	2.37111328125\\
2.10280373831776	2.41033447265625\\
2.10864485981308	2.40223388671875\\
2.11448598130841	2.75527587890625\\
2.12032710280374	2.16739379882813\\
2.12616822429907	2.36490966796875\\
2.13200934579439	2.43525146484375\\
2.13785046728972	2.50700317382812\\
2.14369158878505	2.42561279296875\\
2.14953271028037	2.41135986328125\\
2.1553738317757	2.40072143554687\\
2.16121495327103	2.42861206054688\\
2.16705607476636	2.40807861328125\\
2.17289719626168	2.36019287109375\\
2.17873831775701	2.38687866210938\\
2.18457943925234	2.37011352539063\\
2.19042056074766	2.38223876953125\\
2.19626168224299	2.34083862304688\\
2.20210280373832	2.34983642578125\\
2.20794392523365	2.33568603515625\\
2.21378504672897	2.40856567382813\\
2.2196261682243	2.28841552734375\\
2.22546728971963	2.27987915039062\\
2.23130841121495	2.284365234375\\
2.23714953271028	2.22968627929688\\
2.24299065420561	2.24642578125\\
2.24883177570093	2.28095581054688\\
2.25467289719626	2.18977294921875\\
2.26051401869159	2.08772094726563\\
2.26635514018692	2.15278198242188\\
2.27219626168224	2.15908813476563\\
2.27803738317757	2.07910766601562\\
2.2838785046729	2.08754150390625\\
2.28971962616822	2.07046875\\
2.29556074766355	2.06488037109375\\
2.30140186915888	2.06846923828125\\
2.30724299065421	2.07000732421875\\
2.31308411214953	1.981875\\
2.31892523364486	1.93947509765625\\
2.32476635514019	1.9399365234375\\
2.33060747663551	1.89907470703125\\
2.33644859813084	1.8954345703125\\
2.34228971962617	1.84965087890625\\
2.3481308411215	1.83878173828125\\
2.35397196261682	1.83478271484375\\
2.35981308411215	1.7766943359375\\
2.36565420560748	1.7606982421875\\
2.3714953271028	1.73665283203125\\
2.37733644859813	1.70527587890625\\
2.38317757009346	1.69184326171875\\
2.38901869158879	1.6760009765625\\
2.39485981308411	1.63585693359375\\
2.40070093457944	1.60509521484375\\
2.40654205607477	1.6269873046875\\
2.41238317757009	1.5658740234375\\
2.41822429906542	1.5316259765625\\
2.42406542056075	1.47753662109375\\
2.42990654205607	1.49425048828125\\
2.4357476635514	1.4633349609375\\
2.44158878504673	1.422216796875\\
2.44742990654206	1.4434423828125\\
2.45327102803738	1.3938134765625\\
2.45911214953271	1.34761962890625\\
2.46495327102804	1.33603271484375\\
2.47079439252336	1.31737060546875\\
2.47663551401869	1.2830712890625\\
2.48247663551402	1.29240234375\\
2.48831775700935	1.2067822265625\\
2.49415887850467	1.27112548828125\\
2.5	1.14438720703125\\
};
\addlegendentry{\small R Hand}

\addplot [color=mycolor5, line width=1.3pt]
  table[row sep=crcr]{%
0	1.05528717041016\\
0.0058411214953271	1.12189910888672\\
0.0116822429906542	1.16382476806641\\
0.0175233644859813	1.20817932128906\\
0.0233644859813084	1.22854614257813\\
0.0292056074766355	1.29399810791016\\
0.0350467289719626	1.35885406494141\\
0.0408878504672897	1.39143585205078\\
0.0467289719626168	1.47303771972656\\
0.0525700934579439	1.54535339355469\\
0.058411214953271	1.60089752197266\\
0.0642523364485981	1.69243927001953\\
0.0700934579439252	1.76016632080078\\
0.0759345794392523	1.83915344238281\\
0.0817757009345794	1.98025360107422\\
0.0876168224299065	2.00366455078125\\
0.0934579439252336	2.08869506835938\\
0.0992990654205607	2.15342926025391\\
0.105140186915888	2.18700439453125\\
0.110981308411215	2.28396789550781\\
0.116822429906542	2.48896911621094\\
0.122663551401869	2.3190234375\\
0.128504672897196	2.34036437988281\\
0.134345794392523	2.36964889526367\\
0.14018691588785	2.43354995727539\\
0.146028037383178	2.38358779907227\\
0.151869158878505	2.36641571044922\\
0.157710280373832	2.365576171875\\
0.163551401869159	2.3571647644043\\
0.169392523364486	2.32996948242188\\
0.175233644859813	2.31733795166016\\
0.18107476635514	2.37671768188477\\
0.186915887850467	2.37190155029297\\
0.192757009345794	2.41081192016602\\
0.198598130841121	2.41716453552246\\
0.204439252336449	2.40125816345215\\
0.210280373831776	2.41644836425781\\
0.216121495327103	2.45363319396973\\
0.22196261682243	2.43375823974609\\
0.227803738317757	2.44306686401367\\
0.233644859813084	2.48149658203125\\
0.239485981308411	2.45980155944824\\
0.245327102803738	2.47320974349976\\
0.251168224299065	2.4715486907959\\
0.257009345794393	2.40747639656067\\
0.26285046728972	2.30002507209778\\
0.268691588785047	2.40418573379517\\
0.274532710280374	2.37054531097412\\
0.280373831775701	2.38285200119019\\
0.286214953271028	2.31372184753418\\
0.292056074766355	2.28425628662109\\
0.297897196261682	2.2435266494751\\
0.303738317757009	2.22486213684082\\
0.309579439252336	2.21132537841797\\
0.315420560747664	2.15686592102051\\
0.321261682242991	2.16291091918945\\
0.327102803738318	2.09415687561035\\
0.332943925233645	2.06461761474609\\
0.338785046728972	2.06290328979492\\
0.344626168224299	2.0129411315918\\
0.350467289719626	1.94031784057617\\
0.356308411214953	1.95717910766602\\
0.36214953271028	1.94174377441406\\
0.367990654205608	1.81680313110352\\
0.373831775700935	1.81333923339844\\
0.379672897196262	1.7918701171875\\
0.385514018691589	1.71897766113281\\
0.391355140186916	1.85984710693359\\
0.397196261682243	1.69427215576172\\
0.40303738317757	1.62059463500977\\
0.408878504672897	1.53226364135742\\
0.414719626168224	1.50598159790039\\
0.420560747663551	1.44942489624023\\
0.426401869158879	1.43370758056641\\
0.432242990654206	1.4007861328125\\
0.438084112149533	1.16680480957031\\
0.44392523364486	1.40379180908203\\
0.449766355140187	1.37375427246094\\
0.455607476635514	1.40209991455078\\
0.461448598130841	1.36832611083984\\
0.467289719626168	1.37142150878906\\
0.473130841121495	1.37285064697266\\
0.478971962616822	1.32832305908203\\
0.48481308411215	1.28835205078125\\
0.490654205607477	1.23478179931641\\
0.496495327102804	1.18769714355469\\
0.502336448598131	1.17546936035156\\
0.508177570093458	1.13036499023438\\
0.514018691588785	1.05560760498047\\
0.519859813084112	1.1514111328125\\
0.525700934579439	1.18533874511719\\
0.531542056074766	1.25152770996094\\
0.537383177570093	1.28607055664063\\
0.543224299065421	1.32107482910156\\
0.549065420560748	1.40893157958984\\
0.554906542056075	1.40316375732422\\
0.560747663551402	1.51325866699219\\
0.566588785046729	1.49815338134766\\
0.572429906542056	1.45656097412109\\
0.578271028037383	1.45067779541016\\
0.58411214953271	1.44645446777344\\
0.589953271028037	1.37968231201172\\
0.595794392523365	1.33539184570313\\
0.601635514018692	1.29219085693359\\
0.607476635514019	1.20501342773437\\
0.613317757009346	1.18646667480469\\
0.619158878504673	1.16217132568359\\
0.625	1.17022705078125\\
0.630841121495327	1.13752349853516\\
0.636682242990654	1.23540985107422\\
0.642523364485981	1.26438995361328\\
0.648364485981308	1.25930786132813\\
0.654205607476635	1.28033477783203\\
0.660046728971963	1.20098876953125\\
0.66588785046729	1.16236358642578\\
0.671728971962617	1.09483520507813\\
0.677570093457944	1.06161254882812\\
0.683411214953271	1.02636474609375\\
0.689252336448598	0.931669921875\\
0.695093457943925	0.928709106445313\\
0.700934579439252	0.929952392578125\\
0.706775700934579	0.966622924804687\\
0.712616822429907	1.15234680175781\\
0.718457943925234	0.739742431640625\\
0.724299065420561	0.877734375\\
0.730140186915888	0.842653198242187\\
0.735981308411215	0.766261596679688\\
0.741822429906542	0.7125439453125\\
0.747663551401869	0.694189453125\\
0.753504672897196	0.634729614257812\\
0.759345794392523	0.598238525390625\\
0.76518691588785	0.544700317382812\\
0.771028037383178	0.5490966796875\\
0.776869158878505	0.51884765625\\
0.782710280373832	0.517604370117188\\
0.788551401869159	0.490431518554688\\
0.794392523364486	0.514771728515625\\
0.800233644859813	0.485612182617187\\
0.80607476635514	0.455363159179688\\
0.811915887850467	0.475101928710937\\
0.817757009345794	0.456311645507812\\
0.823598130841122	0.4306640625\\
0.829439252336449	0.379920043945313\\
0.835280373831776	0.400222778320313\\
0.841121495327103	0.358463745117188\\
0.84696261682243	0.34981201171875\\
0.852803738317757	0.54309814453125\\
0.858644859813084	0.33873779296875\\
0.864485981308411	0.304053955078125\\
0.870327102803738	0.290275268554688\\
0.876168224299065	0.274266357421875\\
0.882009345794393	0.256950073242188\\
0.88785046728972	0.263845825195313\\
0.893691588785047	0.254899291992188\\
0.899532710280374	0.592919311523437\\
0.905373831775701	0.228187866210938\\
0.911214953271028	-0.051859130859375\\
0.917056074766355	0.493712768554687\\
0.922897196261682	0.249849243164063\\
0.928738317757009	0.0219561767578125\\
0.934579439252336	0.514579467773437\\
0.940420560747664	0.0211614990234375\\
0.946261682242991	0.288532104492187\\
0.952102803738318	0.276611938476563\\
0.957943925233645	0.273984375\\
0.963785046728972	0.291275024414063\\
0.969626168224299	0.287686157226562\\
0.975467289719626	0.184429321289063\\
0.981308411214953	0.322408447265625\\
0.98714953271028	0.323446655273438\\
0.992990654205608	0.2896728515625\\
0.998831775700935	0.314833374023437\\
1.00467289719626	0.273189697265625\\
1.01051401869159	0.317935180664063\\
1.01635514018692	0.290531616210938\\
1.02219626168224	0.345582275390625\\
1.02803738317757	0.288724365234375\\
1.0338785046729	0.360206909179688\\
1.03971962616822	0.34919677734375\\
1.04556074766355	0.361104125976563\\
1.05140186915888	0.3440185546875\\
1.05724299065421	0.322882690429687\\
1.06308411214953	0.3518115234375\\
1.06892523364486	0.362719116210938\\
1.07476635514019	0.392711791992188\\
1.08060747663551	0.2064111328125\\
1.08644859813084	0.437867431640625\\
1.09228971962617	0.439713134765625\\
1.0981308411215	0.448775024414063\\
1.10397196261682	0.433727416992187\\
1.10981308411215	0.419923095703125\\
1.11565420560748	0.450595092773438\\
1.1214953271028	0.449441528320312\\
1.12733644859813	0.4555810546875\\
1.13317757009346	0.4728076171875\\
1.13901869158879	0.484945678710938\\
1.14485981308411	0.49275146484375\\
1.15070093457944	0.526102294921875\\
1.15654205607477	0.553787841796875\\
1.16238317757009	0.569219970703125\\
1.16822429906542	0.556594848632813\\
1.17406542056075	0.58995849609375\\
1.17990654205607	0.615362548828125\\
1.1857476635514	0.618861694335938\\
1.19158878504673	0.650072021484375\\
1.19742990654206	0.690715942382813\\
1.20327102803738	0.679103393554688\\
1.20911214953271	0.73382080078125\\
1.21495327102804	0.7404345703125\\
1.22079439252336	0.7968310546875\\
1.22663551401869	0.808200073242187\\
1.23247663551402	0.837974853515625\\
1.23831775700935	0.861353759765625\\
1.24415887850467	0.9206982421875\\
1.25	0.990130004882812\\
1.25584112149533	0.96914794921875\\
1.26168224299065	1.03500366210938\\
1.26752336448598	1.0911181640625\\
1.27336448598131	1.11667602539063\\
1.27920560747664	1.16015258789062\\
1.28504672897196	1.20725646972656\\
1.29088785046729	1.24295288085938\\
1.29672897196262	1.35174682617188\\
1.30257009345794	1.40600280761719\\
1.30841121495327	1.45343994140625\\
1.3142523364486	1.55505615234375\\
1.32009345794393	1.64186828613281\\
1.32593457943925	1.68812622070312\\
1.33177570093458	1.70791625976563\\
1.33761682242991	1.89024353027344\\
1.34345794392523	1.90188171386719\\
1.34929906542056	2.00462585449219\\
1.35514018691589	2.09605224609375\\
1.36098130841122	2.09616760253906\\
1.36682242990654	2.13915710449219\\
1.37266355140187	2.20516662597656\\
1.3785046728972	2.19784790039062\\
1.38434579439252	2.26815124511719\\
1.39018691588785	2.25437255859375\\
1.39602803738318	2.27546997070313\\
1.4018691588785	2.06953308105469\\
1.40771028037383	2.37084411621094\\
1.41355140186916	2.35054138183594\\
1.41939252336449	2.35547607421875\\
1.42523364485981	2.36842163085938\\
1.43107476635514	2.36749877929687\\
1.43691588785047	2.36999816894531\\
1.44275700934579	2.35791137695313\\
1.44859813084112	2.34978515625\\
1.45443925233645	2.39956787109375\\
1.46028037383178	2.54281494140625\\
1.4661214953271	2.38726318359375\\
1.47196261682243	2.38152099609375\\
1.47780373831776	2.40133666992188\\
1.48364485981308	2.4151025390625\\
1.48948598130841	2.42092163085938\\
1.49532710280374	2.39956787109375\\
1.50116822429907	2.42799682617188\\
1.50700934579439	2.42733032226563\\
1.51285046728972	2.608798828125\\
1.51869158878505	2.22804565429688\\
1.52453271028037	2.44981201171875\\
1.5303738317757	2.39710693359375\\
1.53621495327103	2.4286376953125\\
1.54205607476636	2.4038232421875\\
1.54789719626168	2.39492797851563\\
1.55373831775701	2.342607421875\\
1.55957943925234	2.3649609375\\
1.56542056074766	2.30892333984375\\
1.57126168224299	2.2619091796875\\
1.57710280373832	2.22461059570313\\
1.58294392523364	2.19818115234375\\
1.58878504672897	2.21007568359375\\
1.5946261682243	2.17326416015625\\
1.60046728971963	2.14380981445313\\
1.60630841121495	2.129736328125\\
1.61214953271028	2.08336303710938\\
1.61799065420561	2.08105590820313\\
1.62383177570093	2.03050415039062\\
1.62967289719626	2.0188916015625\\
1.63551401869159	1.9630078125\\
1.64135514018692	1.93862915039063\\
1.64719626168224	1.89148681640625\\
1.65303738317757	1.87884887695313\\
1.6588785046729	1.8164794921875\\
1.66471962616822	1.7678759765625\\
1.67056074766355	1.719375\\
1.67640186915888	1.71632446289063\\
1.68224299065421	1.6634912109375\\
1.68808411214953	1.59535400390625\\
1.69392523364486	1.56225952148437\\
1.69976635514019	1.53026733398438\\
1.70560747663551	1.50019775390625\\
1.71144859813084	1.347978515625\\
1.71728971962617	1.38086791992188\\
1.7231308411215	1.31380737304687\\
1.72897196261682	1.305322265625\\
1.73481308411215	1.2641015625\\
1.74065420560748	1.23664672851563\\
1.7464953271028	1.24138916015625\\
1.75233644859813	1.23418579101563\\
1.75817757009346	1.20580810546875\\
1.76401869158879	1.23495483398438\\
1.76985981308411	1.2028857421875\\
1.77570093457944	1.19358032226563\\
1.78154205607477	1.16922729492188\\
1.78738317757009	1.13490234375\\
1.79322429906542	1.08186401367188\\
1.79906542056075	1.0490771484375\\
1.80490654205607	1.01272705078125\\
1.8107476635514	1.01385498046875\\
1.81658878504673	0.959227294921875\\
1.82242990654206	1.02093017578125\\
1.82827102803738	1.03987426757813\\
1.83411214953271	1.11029296875\\
1.83995327102804	1.16274169921875\\
1.84579439252336	1.20998657226563\\
1.85163551401869	1.25841064453125\\
1.85747663551402	1.3281884765625\\
1.86331775700935	1.37345947265625\\
1.86915887850467	1.41942260742188\\
1.875	1.44567260742188\\
1.88084112149533	1.44228881835937\\
1.88668224299065	1.45264526367188\\
1.89252336448598	1.44041748046875\\
1.89836448598131	1.39322387695313\\
1.90420560747664	1.36153930664062\\
1.91004672897196	1.30962890625\\
1.91588785046729	1.2525146484375\\
1.92172897196262	1.26920288085938\\
1.92757009345794	1.20573120117188\\
1.93341121495327	1.27884155273438\\
1.9392523364486	1.30096435546875\\
1.94509345794393	1.37666381835938\\
1.95093457943925	1.34802978515625\\
1.95677570093458	1.3404931640625\\
1.96261682242991	1.26899780273438\\
1.96845794392523	1.2291357421875\\
1.97429906542056	1.17884033203125\\
1.98014018691589	1.11847045898438\\
1.98598130841122	1.09883422851563\\
1.99182242990654	1.0434375\\
1.99766355140187	1.0517431640625\\
2.0035046728972	1.03702880859375\\
2.00934579439252	1.08560668945313\\
2.01518691588785	1.00037109375\\
2.02102803738318	0.952818603515625\\
2.0268691588785	0.87306884765625\\
2.03271028037383	0.805162353515625\\
2.03855140186916	0.707647705078125\\
2.04439252336449	0.6795263671875\\
2.05023364485981	0.606851806640625\\
2.05607476635514	0.537381591796875\\
2.06191588785047	0.484471435546875\\
2.06775700934579	0.491649169921875\\
2.07359813084112	0.4348681640625\\
2.07943925233645	0.45091552734375\\
2.08528037383178	0.452222900390625\\
2.0911214953271	0.456632080078125\\
2.09696261682243	0.495955810546875\\
2.10280373831776	0.492110595703125\\
2.10864485981308	0.4691162109375\\
2.11448598130841	0.46265625\\
2.12032710280374	0.442738037109375\\
2.12616822429907	0.446275634765625\\
2.13200934579439	0.4125146484375\\
2.13785046728972	0.4045166015625\\
2.14369158878505	0.396492919921875\\
2.14953271028037	0.334302978515625\\
2.1553738317757	0.363603515625\\
2.16121495327103	0.3315087890625\\
2.16705607476636	0.29720947265625\\
2.17289719626168	0.289852294921875\\
2.17873831775701	0.31802490234375\\
2.18457943925234	0.423076171875\\
2.19042056074766	0.11510009765625\\
2.19626168224299	0.19569580078125\\
2.20210280373832	0.189261474609375\\
2.20794392523365	0.174444580078125\\
2.21378504672897	0.324766845703125\\
2.2196261682243	0.204232177734375\\
2.22546728971963	0.241146240234375\\
2.23130841121495	0.675194091796875\\
2.23714953271028	0.28916015625\\
2.24299065420561	0.327279052734375\\
2.24883177570093	0.344197998046875\\
2.25467289719626	0.36221923828125\\
2.26051401869159	0.31833251953125\\
2.26635514018692	0.350709228515625\\
2.27219626168224	0.364398193359375\\
2.27803738317757	0.339737548828125\\
2.2838785046729	0.004896240234375\\
2.28971962616822	0.3489404296875\\
2.29556074766355	0.3438134765625\\
2.30140186915888	-0.043194580078125\\
2.30724299065421	0.452633056640625\\
2.31308411214953	0.328560791015625\\
2.31892523364486	0.290211181640625\\
2.32476635514019	0.30346435546875\\
2.33060747663551	0.322100830078125\\
2.33644859813084	0.303336181640625\\
2.34228971962617	0.35165771484375\\
2.3481308411215	0.352734375\\
2.35397196261682	0.3748828125\\
2.35981308411215	0.37134521484375\\
2.36565420560748	0.400491943359375\\
2.3714953271028	0.39913330078125\\
2.37733644859813	0.412181396484375\\
2.38317757009346	0.42210205078125\\
2.38901869158879	0.4322021484375\\
2.39485981308411	0.41061767578125\\
2.40070093457944	0.39780029296875\\
2.40654205607477	0.41953857421875\\
2.41238317757009	0.4457373046875\\
2.41822429906542	0.45378662109375\\
2.42406542056075	0.462630615234375\\
2.42990654205607	0.477601318359375\\
2.4357476635514	0.474140625\\
2.44158878504673	0.49962158203125\\
2.44742990654206	0.503697509765625\\
2.45327102803738	0.517540283203125\\
2.45911214953271	0.569373779296875\\
2.46495327102804	0.541739501953125\\
2.47079439252336	0.562503662109375\\
2.47663551401869	0.613798828125\\
2.48247663551402	0.61918212890625\\
2.48831775700935	0.616900634765625\\
2.49415887850467	0.64902099609375\\
2.5	0.695035400390625\\
};
\addlegendentry{\small R Knee}

\addplot [color=mycolor6, line width=1.3pt]
  table[row sep=crcr]{%
0	0.40154296875\\
0.0058411214953271	0.251541137695313\\
0.0116822429906542	0.623834838867187\\
0.0175233644859813	0.398402709960938\\
0.0233644859813084	0.52751220703125\\
0.0292056074766355	0.53592041015625\\
0.0350467289719626	0.59077880859375\\
0.0408878504672897	0.671246337890625\\
0.0467289719626168	0.693356323242188\\
0.0525700934579439	0.789461059570313\\
0.058411214953271	0.864891357421875\\
0.0642523364485981	0.933682250976563\\
0.0700934579439252	1.05626770019531\\
0.0759345794392523	1.1247509765625\\
0.0817757009345794	1.23109680175781\\
0.0876168224299065	1.33673767089844\\
0.0934579439252336	1.3934033203125\\
0.0992990654205607	1.47319793701172\\
0.105140186915888	1.52890228271484\\
0.110981308411215	1.54614166259766\\
0.116822429906542	1.57694183349609\\
0.122663551401869	1.64259887695312\\
0.128504672897196	1.68180084228516\\
0.134345794392523	1.72882781982422\\
0.14018691588785	1.74270263671875\\
0.146028037383178	1.78153930664063\\
0.151869158878505	1.77563049316406\\
0.157710280373832	1.79747131347656\\
0.163551401869159	1.84931121826172\\
0.169392523364486	1.94506988525391\\
0.175233644859813	2.03425323486328\\
0.18107476635514	2.18374877929687\\
0.186915887850467	2.2532958984375\\
0.192757009345794	2.3123583984375\\
0.198598130841121	2.40451538085938\\
0.204439252336449	2.44680633544922\\
0.210280373831776	2.50820159912109\\
0.216121495327103	2.47397277832031\\
0.22196261682243	2.98294464111328\\
0.227803738317757	2.65851745605469\\
0.233644859813084	2.69623901367188\\
0.239485981308411	2.73278778076172\\
0.245327102803738	2.66789337158203\\
0.251168224299065	2.80859939575195\\
0.257009345794393	2.85197341918945\\
0.26285046728972	2.89030059814453\\
0.268691588785047	2.92688461303711\\
0.274532710280374	2.96351028442383\\
0.280373831775701	3.00296859741211\\
0.286214953271028	3.10114654541016\\
0.292056074766355	3.14718978881836\\
0.297897196261682	2.96418640136719\\
0.303738317757009	3.12201965332031\\
0.309579439252336	3.04305015563965\\
0.315420560747664	3.14648002624512\\
0.321261682242991	3.21871559143066\\
0.327102803738318	3.22015113830566\\
0.332943925233645	3.26250017166138\\
0.338785046728972	3.26683725357056\\
0.344626168224299	2.99491001844406\\
0.350467289719626	3.3215697312355\\
0.356308411214953	3.32082467079163\\
0.36214953271028	3.3447465133667\\
0.367990654205608	3.38059192657471\\
0.373831775700935	3.3681005859375\\
0.379672897196262	3.36811340332031\\
0.385514018691589	3.4216756439209\\
0.391355140186916	3.22775184631348\\
0.397196261682243	3.40215316772461\\
0.40303738317757	3.38690368652344\\
0.408878504672897	3.54119934082031\\
0.414719626168224	3.4218342590332\\
0.420560747663551	3.36311462402344\\
0.426401869158879	3.37007766723633\\
0.432242990654206	3.48585708618164\\
0.438084112149533	3.28863922119141\\
0.44392523364486	3.24860412597656\\
0.449766355140187	3.12156463623047\\
0.455607476635514	3.12059051513672\\
0.461448598130841	2.97026184082031\\
0.467289719626168	2.97656799316406\\
0.473130841121495	2.91947937011719\\
0.478971962616822	2.7922412109375\\
0.48481308411215	2.71904754638672\\
0.490654205607477	2.71291442871094\\
0.496495327102804	2.52069854736328\\
0.502336448598131	2.19907836914062\\
0.508177570093458	2.28424346923828\\
0.514018691588785	2.13822143554688\\
0.519859813084112	2.04589141845703\\
0.525700934579439	1.91577575683594\\
0.531542056074766	1.79791351318359\\
0.537383177570093	1.65694793701172\\
0.543224299065421	1.56366943359375\\
0.549065420560748	1.42175537109375\\
0.554906542056075	1.33212982177734\\
0.560747663551402	1.18157043457031\\
0.566588785046729	1.09429046630859\\
0.572429906542056	0.956984252929687\\
0.578271028037383	0.873927612304688\\
0.58411214953271	0.756398620605469\\
0.589953271028037	0.650796203613281\\
0.595794392523365	0.549231262207031\\
0.601635514018692	0.527108459472656\\
0.607476635514019	0.57283447265625\\
0.613317757009346	0.7546875\\
0.619158878504673	0.848741455078125\\
0.625	0.783193359375\\
0.630841121495327	0.742305908203125\\
0.636682242990654	0.811583862304687\\
0.642523364485981	0.640484619140625\\
0.648364485981308	0.577846069335938\\
0.654205607476635	0.516220092773438\\
0.660046728971963	0.509529418945313\\
0.66588785046729	0.482792358398437\\
0.671728971962617	0.478011474609375\\
0.677570093457944	0.43994384765625\\
0.683411214953271	0.451505126953125\\
0.689252336448598	0.457862548828125\\
0.695093457943925	0.480331420898438\\
0.700934579439252	0.417064819335938\\
0.706775700934579	0.381676025390625\\
0.712616822429907	0.360668334960938\\
0.718457943925234	0.273945922851563\\
0.724299065420561	0.243901977539063\\
0.730140186915888	0.218472290039062\\
0.735981308411215	0.255732421875\\
0.741822429906542	0.237365112304688\\
0.747663551401869	0.1955419921875\\
0.753504672897196	0.177533569335938\\
0.759345794392523	0.211435546875\\
0.76518691588785	0.187659301757812\\
0.771028037383178	0.1670361328125\\
0.776869158878505	0.164921264648438\\
0.782710280373832	0.182147827148438\\
0.788551401869159	0.147182006835938\\
0.794392523364486	0.17431640625\\
0.800233644859813	0.130134887695313\\
0.80607476635514	0.14811767578125\\
0.811915887850467	0.11940673828125\\
0.817757009345794	0.10341064453125\\
0.823598130841122	0.1297119140625\\
0.829439252336449	0.115189819335938\\
0.835280373831776	0.1065380859375\\
0.841121495327103	0.017149658203125\\
0.84696261682243	0.112241821289063\\
0.852803738317757	0.0735589599609375\\
0.858644859813084	0.0679449462890625\\
0.864485981308411	0.0561529541015625\\
0.870327102803738	0.063958740234375\\
0.876168224299065	0.0715338134765625\\
0.882009345794393	0.046475830078125\\
0.88785046728972	0.0446044921875\\
0.893691588785047	0.0718670654296875\\
0.899532710280374	0.0097412109375\\
0.905373831775701	0.0673297119140625\\
0.911214953271028	0.0719439697265625\\
0.917056074766355	0.055858154296875\\
0.922897196261682	0.0361322021484375\\
0.928738317757009	0.0794549560546875\\
0.934579439252336	0.0729693603515625\\
0.940420560747664	0.0558837890625\\
0.946261682242991	0.0413104248046875\\
0.952102803738318	0.06782958984375\\
0.957943925233645	0.0417333984375\\
0.963785046728972	0.062138671875\\
0.969626168224299	0.0744049072265625\\
0.975467289719626	0.0395672607421875\\
0.981308411214953	0.111344604492187\\
0.98714953271028	0.0809930419921875\\
0.992990654205608	0.0497186279296875\\
0.998831775700935	0.0263140869140625\\
1.00467289719626	0.115548706054688\\
1.01051401869159	0.0926055908203125\\
1.01635514018692	0.0644586181640625\\
1.02219626168224	0.0666632080078125\\
1.02803738317757	0.0768402099609375\\
1.0338785046729	0.0721490478515625\\
1.03971962616822	-0.0367474365234375\\
1.04556074766355	0.15949951171875\\
1.05140186915888	0.108832397460937\\
1.05724299065421	0.0866070556640625\\
1.06308411214953	0.103987426757813\\
1.06892523364486	0.09151611328125\\
1.07476635514019	0.11325439453125\\
1.08060747663551	0.116971435546875\\
1.08644859813084	0.107858276367188\\
1.09228971962617	0.115907592773438\\
1.0981308411215	0.0968609619140625\\
1.10397196261682	0.129929809570313\\
1.10981308411215	0.1173046875\\
1.11565420560748	0.140952758789062\\
1.1214953271028	0.1450927734375\\
1.12733644859813	0.112780151367187\\
1.13317757009346	0.153718872070312\\
1.13901869158879	0.145618286132813\\
1.14485981308411	0.135531005859375\\
1.15070093457944	0.17185546875\\
1.15654205607477	0.192388916015625\\
1.16238317757009	0.211909790039063\\
1.16822429906542	0.181558227539063\\
1.17406542056075	0.333482666015625\\
1.17990654205607	0.1949267578125\\
1.1857476635514	0.2379931640625\\
1.19158878504673	0.25475830078125\\
1.19742990654206	0.234699096679688\\
1.20327102803738	0.260026245117187\\
1.20911214953271	0.300631713867188\\
1.21495327102804	0.29403076171875\\
1.22079439252336	0.314551391601562\\
1.22663551401869	0.350004272460938\\
1.23247663551402	0.345582275390625\\
1.23831775700935	0.384021606445313\\
1.24415887850467	0.38303466796875\\
1.25	0.41184814453125\\
1.25584112149533	0.453914794921875\\
1.26168224299065	0.465847778320312\\
1.26752336448598	0.485586547851563\\
1.27336448598131	0.52474365234375\\
1.27920560747664	0.575269775390625\\
1.28504672897196	0.617605590820313\\
1.29088785046729	0.6505078125\\
1.29672897196262	0.721593017578125\\
1.30257009345794	0.798394775390625\\
1.30841121495327	0.401260986328125\\
1.3142523364486	0.943128662109375\\
1.32009345794393	0.9957568359375\\
1.32593457943925	1.09127197265625\\
1.33177570093458	1.14214416503906\\
1.33761682242991	1.2162158203125\\
1.34345794392523	1.06130493164063\\
1.34929906542056	1.36492309570313\\
1.35514018691589	1.40377258300781\\
1.36098130841122	1.44177612304688\\
1.36682242990654	1.50818298339844\\
1.37266355140187	1.55976013183594\\
1.3785046728972	1.55768371582031\\
1.38434579439252	1.64004821777344\\
1.39018691588785	1.66429870605469\\
1.39602803738318	1.69818786621094\\
1.4018691588785	1.91213562011719\\
1.40771028037383	1.76524841308594\\
1.41355140186916	1.81458251953125\\
1.41939252336449	1.79199829101562\\
1.42523364485981	1.86673645019531\\
1.43107476635514	1.87232482910156\\
1.43691588785047	1.97843994140625\\
1.44275700934579	2.0307861328125\\
1.44859813084112	2.11520141601563\\
1.45443925233645	2.13044128417969\\
1.46028037383178	2.18778625488281\\
1.4661214953271	2.21722778320312\\
1.47196261682243	2.28803100585937\\
1.47780373831776	2.32177917480469\\
1.48364485981308	2.23476196289063\\
1.48948598130841	2.46882019042969\\
1.49532710280374	2.47966369628906\\
1.50116822429907	2.53908508300781\\
1.50700934579439	2.55378662109375\\
1.51285046728972	2.58557373046875\\
1.51869158878505	2.63558715820313\\
1.52453271028037	2.62696105957031\\
1.5303738317757	2.66648986816406\\
1.53621495327103	2.50159423828125\\
1.54205607476636	2.98660400390625\\
1.54789719626168	2.74977722167969\\
1.55373831775701	2.75140502929688\\
1.55957943925234	2.754814453125\\
1.56542056074766	2.79085693359375\\
1.57126168224299	2.85573852539062\\
1.57710280373832	2.84827880859375\\
1.58294392523364	2.89239624023438\\
1.58878504672897	3.00898315429688\\
1.5946261682243	2.90270141601563\\
1.60046728971963	3.177275390625\\
1.60630841121495	2.83884521484375\\
1.61214953271028	3.01164916992188\\
1.61799065420561	3.07576171875\\
1.62383177570093	3.09796142578125\\
1.62967289719626	3.0764794921875\\
1.63551401869159	3.12644165039063\\
1.64135514018692	3.27414916992187\\
1.64719626168224	3.15146118164062\\
1.65303738317757	3.18142822265625\\
1.6588785046729	3.18960571289063\\
1.66471962616822	3.03707885742188\\
1.67056074766355	3.2159326171875\\
1.67640186915888	3.2508984375\\
1.68224299065421	3.23113403320313\\
1.68808411214953	3.24779663085938\\
1.69392523364486	3.26958618164063\\
1.69976635514019	3.25812744140625\\
1.70560747663551	3.43695556640625\\
1.71144859813084	3.254794921875\\
1.71728971962617	3.26727905273437\\
1.7231308411215	3.21754760742188\\
1.72897196261682	3.23282592773438\\
1.73481308411215	2.9604052734375\\
1.74065420560748	3.14792358398438\\
1.7464953271028	3.07645385742187\\
1.75233644859813	3.36415283203125\\
1.75817757009346	2.98724487304688\\
1.76401869158879	2.88004028320313\\
1.76985981308411	2.86071166992188\\
1.77570093457944	2.74902099609375\\
1.78154205607477	2.6849853515625\\
1.78738317757009	2.60708129882812\\
1.79322429906542	2.49359619140625\\
1.79906542056075	2.4645263671875\\
1.80490654205607	2.33712158203125\\
1.8107476635514	2.19364379882813\\
1.81658878504673	2.09653930664062\\
1.82242990654206	1.98610473632813\\
1.82827102803738	1.868056640625\\
1.83411214953271	1.76082641601563\\
1.83995327102804	1.64577758789063\\
1.84579439252336	1.53242065429688\\
1.85163551401869	1.43188110351562\\
1.85747663551402	1.31729370117188\\
1.86331775700935	1.206884765625\\
1.86915887850467	1.10631958007813\\
1.875	1.0098046875\\
1.88084112149533	0.883348388671875\\
1.88668224299065	0.811673583984375\\
1.89252336448598	0.68614013671875\\
1.89836448598131	0.613978271484375\\
1.90420560747664	0.613516845703125\\
1.91004672897196	0.70008544921875\\
1.91588785046729	0.92823486328125\\
1.92172897196262	0.9720703125\\
1.92757009345794	0.880631103515625\\
1.93341121495327	0.81903076171875\\
1.9392523364486	0.742152099609375\\
1.94509345794393	0.67260498046875\\
1.95093457943925	0.63753662109375\\
1.95677570093458	0.55878662109375\\
1.96261682242991	0.537099609375\\
1.96845794392523	0.53007568359375\\
1.97429906542056	0.52105224609375\\
1.98014018691589	0.5191552734375\\
1.98598130841122	0.52238525390625\\
1.99182242990654	0.515899658203125\\
1.99766355140187	0.494622802734375\\
2.0035046728972	0.438662109375\\
2.00934579439252	0.3768310546875\\
2.01518691588785	0.2900830078125\\
2.02102803738318	0.25470703125\\
2.0268691588785	0.2320458984375\\
2.03271028037383	0.205078125\\
2.03855140186916	0.24183837890625\\
2.04439252336449	0.18574951171875\\
2.05023364485981	0.203206787109375\\
2.05607476635514	0.186954345703125\\
2.06191588785047	0.1768798828125\\
2.06775700934579	0.162421875\\
2.07359813084112	0.17877685546875\\
2.07943925233645	0.16052490234375\\
2.08528037383178	0.149912109375\\
2.0911214953271	0.160576171875\\
2.09696261682243	0.14765625\\
2.10280373831776	0.1619091796875\\
2.10864485981308	0.173624267578125\\
2.11448598130841	0.151937255859375\\
2.12032710280374	0.082261962890625\\
2.12616822429907	0.113382568359375\\
2.13200934579439	0.120611572265625\\
2.13785046728972	0.108973388671875\\
2.14369158878505	0.0788525390625\\
2.14953271028037	0.083056640625\\
2.1553738317757	0.069803466796875\\
2.16121495327103	0.08802978515625\\
2.16705607476636	0.048193359375\\
2.17289719626168	0.069700927734375\\
2.17873831775701	0.076622314453125\\
2.18457943925234	0.053961181640625\\
2.19042056074766	0.06393310546875\\
2.19626168224299	0.050115966796875\\
2.20210280373832	0.06177978515625\\
2.20794392523365	0.038785400390625\\
2.21378504672897	0.076904296875\\
2.2196261682243	0.061497802734375\\
2.22546728971963	0.07552001953125\\
2.23130841121495	0.072828369140625\\
2.23714953271028	0.07423828125\\
2.24299065420561	-0.012484130859375\\
2.24883177570093	0.046168212890625\\
2.25467289719626	0.068316650390625\\
2.26051401869159	0.07751953125\\
2.26635514018692	0.083287353515625\\
2.27219626168224	0.08197998046875\\
2.27803738317757	0.0804931640625\\
2.2838785046729	-0.382188720703125\\
2.28971962616822	0.56806640625\\
2.29556074766355	0.058216552734375\\
2.30140186915888	0.062523193359375\\
2.30724299065421	0.12781494140625\\
2.31308411214953	0.061754150390625\\
2.31892523364486	0.09736083984375\\
2.32476635514019	0.13591552734375\\
2.33060747663551	0.064625244140625\\
2.33644859813084	-0.14863037109375\\
2.34228971962617	0.292261962890625\\
2.3481308411215	0.095848388671875\\
2.35397196261682	0.089696044921875\\
2.35981308411215	0.08300537109375\\
2.36565420560748	0.1262255859375\\
2.3714953271028	0.108870849609375\\
2.37733644859813	0.100155029296875\\
2.38317757009346	0.121585693359375\\
2.38901869158879	0.11284423828125\\
2.39485981308411	0.135633544921875\\
2.40070093457944	0.114664306640625\\
2.40654205607477	0.1016162109375\\
2.41238317757009	0.14052978515625\\
2.41822429906542	0.158397216796875\\
2.42406542056075	0.105794677734375\\
2.42990654205607	0.1434521484375\\
2.4357476635514	0.175623779296875\\
2.44158878504673	0.1327880859375\\
2.44742990654206	0.093284912109375\\
2.45327102803738	0.240889892578125\\
2.45911214953271	0.15406494140625\\
2.46495327102804	0.165087890625\\
2.47079439252336	0.217049560546875\\
2.47663551401869	0.168856201171875\\
2.48247663551402	0.2072314453125\\
2.48831775700935	0.16775390625\\
2.49415887850467	0.1911328125\\
2.5	0.2560400390625\\
};
\addlegendentry{\small R Ankle}

\addplot [color=mycolor7, line width=1.3pt]
  table[row sep=crcr]{%
0	0.0372601318359375\\
0.0058411214953271	0.0446173095703125\\
0.0116822429906542	0.0411758422851563\\
0.0175233644859813	0.0456298828125\\
0.0233644859813084	0.0593316650390625\\
0.0292056074766355	0.05849853515625\\
0.0350467289719626	0.0453607177734375\\
0.0408878504672897	0.0410284423828125\\
0.0467289719626168	0.0443609619140625\\
0.0525700934579439	0.0391571044921875\\
0.058411214953271	0.0234365844726563\\
0.0642523364485981	0.00242889404296875\\
0.0700934579439252	0.00624847412109375\\
0.0759345794392523	0.0163870239257813\\
0.0817757009345794	-0.074263916015625\\
0.0876168224299065	0.136549987792969\\
0.0934579439252336	0.190382995605469\\
0.0992990654205607	-0.335744934082031\\
0.105140186915888	0.390487976074219\\
0.110981308411215	0.30787353515625\\
0.116822429906542	0.188864135742187\\
0.122663551401869	0.292652893066406\\
0.128504672897196	0.364032897949219\\
0.134345794392523	0.422698059082031\\
0.14018691588785	0.556268005371094\\
0.146028037383178	0.613138732910156\\
0.151869158878505	0.742145690917969\\
0.157710280373832	0.954939880371094\\
0.163551401869159	1.20858947753906\\
0.169392523364486	1.41431488037109\\
0.175233644859813	1.70332122802734\\
0.18107476635514	1.94457641601563\\
0.186915887850467	2.12683319091797\\
0.192757009345794	2.27174652099609\\
0.198598130841121	2.45982238769531\\
0.204439252336449	2.57984436035156\\
0.210280373831776	2.76142822265625\\
0.216121495327103	2.87063873291016\\
0.22196261682243	2.82857849121094\\
0.227803738317757	3.23906799316406\\
0.233644859813084	3.20727447509766\\
0.239485981308411	3.30273193359375\\
0.245327102803738	3.41164443969727\\
0.251168224299065	3.48365249633789\\
0.257009345794393	3.58407348632813\\
0.26285046728972	3.67956619262695\\
0.268691588785047	3.77050872802734\\
0.274532710280374	3.84246871948242\\
0.280373831775701	3.943037109375\\
0.286214953271028	3.97890335083008\\
0.292056074766355	4.08459228515625\\
0.297897196261682	4.13927604675293\\
0.303738317757009	4.20794757843018\\
0.309579439252336	4.2291955947876\\
0.315420560747664	4.28952941894531\\
0.321261682242991	4.31878201603889\\
0.327102803738318	4.27132019877434\\
0.332943925233645	4.35484239578247\\
0.338785046728972	4.37994724273682\\
0.344626168224299	4.39537776947021\\
0.350467289719626	4.29402191162109\\
0.356308411214953	4.47304870605469\\
0.36214953271028	4.43623718261719\\
0.367990654205608	4.4980842590332\\
0.373831775700935	4.51423736572266\\
0.379672897196262	4.46299026489258\\
0.385514018691589	4.48879165649414\\
0.391355140186916	4.48987152099609\\
0.397196261682243	4.48646850585938\\
0.40303738317757	4.52499114990234\\
0.408878504672897	4.45066314697266\\
0.414719626168224	4.48245666503906\\
0.420560747663551	4.4288671875\\
0.426401869158879	4.41534484863281\\
0.432242990654206	4.32039367675781\\
0.438084112149533	4.33006439208984\\
0.44392523364486	4.15997772216797\\
0.449766355140187	4.09086639404297\\
0.455607476635514	3.97487548828125\\
0.461448598130841	3.83089141845703\\
0.467289719626168	3.67586517333984\\
0.473130841121495	3.54831298828125\\
0.478971962616822	3.3816357421875\\
0.48481308411215	3.32102233886719\\
0.490654205607477	3.05686889648438\\
0.496495327102804	2.91997924804687\\
0.502336448598131	2.73456298828125\\
0.508177570093458	2.57940856933594\\
0.514018691588785	2.43791748046875\\
0.519859813084112	2.29364501953125\\
0.525700934579439	2.13690124511719\\
0.531542056074766	2.00808654785156\\
0.537383177570093	1.82554138183594\\
0.543224299065421	1.77748901367187\\
0.549065420560748	1.35172119140625\\
0.554906542056075	1.29073608398437\\
0.560747663551402	1.10867797851563\\
0.566588785046729	0.969468383789063\\
0.572429906542056	0.801637573242187\\
0.578271028037383	0.669105834960938\\
0.58411214953271	0.51602783203125\\
0.589953271028037	0.386328735351563\\
0.595794392523365	0.320242309570313\\
0.601635514018692	0.46609130859375\\
0.607476635514019	0.480677490234375\\
0.613317757009346	0.560234985351563\\
0.619158878504673	0.600942993164063\\
0.625	0.571847534179687\\
0.630841121495327	0.458952026367188\\
0.636682242990654	0.400697021484375\\
0.642523364485981	0.276381225585937\\
0.648364485981308	0.269703369140625\\
0.654205607476635	0.208154296875\\
0.660046728971963	0.179712524414063\\
0.66588785046729	0.098668212890625\\
0.671728971962617	0.167638549804688\\
0.677570093457944	0.132454833984375\\
0.683411214953271	0.154231567382812\\
0.689252336448598	0.173611450195312\\
0.695093457943925	0.197490234375\\
0.700934579439252	0.0684832763671875\\
0.706775700934579	-0.01573974609375\\
0.712616822429907	0.0184442138671875\\
0.718457943925234	0.0701495361328125\\
0.724299065420561	0.0420538330078125\\
0.730140186915888	0.0184185791015625\\
0.735981308411215	0.0388623046875\\
0.741822429906542	0.0233660888671875\\
0.747663551401869	0.0167010498046875\\
0.753504672897196	0.014483642578125\\
0.759345794392523	0.0302874755859375\\
0.76518691588785	-0.004127197265625\\
0.771028037383178	0.01881591796875\\
0.776869158878505	0.0197003173828125\\
0.782710280373832	0.02630126953125\\
0.788551401869159	0.015150146484375\\
0.794392523364486	0.0150091552734375\\
0.800233644859813	0.0053704833984375\\
0.80607476635514	0.0068701171875\\
0.811915887850467	0.0044091796875\\
0.817757009345794	0.0115484619140625\\
0.823598130841122	0.00984375\\
0.829439252336449	0.0031658935546875\\
0.835280373831776	0.0096514892578125\\
0.841121495327103	0.011099853515625\\
0.84696261682243	0.008895263671875\\
0.852803738317757	-0.01025390625\\
0.858644859813084	0.0025506591796875\\
0.864485981308411	0.0023712158203125\\
0.870327102803738	-0.000897216796875\\
0.876168224299065	0.0018585205078125\\
0.882009345794393	-0.001717529296875\\
0.88785046728972	-0.001256103515625\\
0.893691588785047	0.009869384765625\\
0.899532710280374	-0.0098052978515625\\
0.905373831775701	-0.0084210205078125\\
0.911214953271028	0.0181109619140625\\
0.917056074766355	-0.005716552734375\\
0.922897196261682	0.0057550048828125\\
0.928738317757009	-0.0084979248046875\\
0.934579439252336	0.00538330078125\\
0.940420560747664	0.001640625\\
0.946261682242991	-0.076571044921875\\
0.952102803738318	0.0094464111328125\\
0.957943925233645	0.002384033203125\\
0.963785046728972	-0.0123431396484375\\
0.969626168224299	0.04470703125\\
0.975467289719626	0.005306396484375\\
0.981308411214953	-0.0091131591796875\\
0.98714953271028	-0.0167010498046875\\
0.992990654205608	0.014534912109375\\
0.998831775700935	-0.002255859375\\
1.00467289719626	-0.003563232421875\\
1.01051401869159	0.0561529541015625\\
1.01635514018692	-0.0041656494140625\\
1.02219626168224	0.0083056640625\\
1.02803738317757	0.00548583984375\\
1.0338785046729	-0.0011279296875\\
1.03971962616822	-0.0067803955078125\\
1.04556074766355	0.0031787109375\\
1.05140186915888	-0.0219305419921875\\
1.05724299065421	0.0139068603515625\\
1.06308411214953	0.0082159423828125\\
1.06892523364486	-0.0095361328125\\
1.07476635514019	-0.0056524658203125\\
1.08060747663551	0.0041656494140625\\
1.08644859813084	-6.40869140625e-05\\
1.09228971962617	-0.0057293701171875\\
1.0981308411215	0.0037939453125\\
1.10397196261682	-0.0047552490234375\\
1.10981308411215	0.01174072265625\\
1.11565420560748	0.0067803955078125\\
1.1214953271028	-0.0075750732421875\\
1.12733644859813	-0.0022174072265625\\
1.13317757009346	-0.0014483642578125\\
1.13901869158879	0.003409423828125\\
1.14485981308411	-0.0059088134765625\\
1.15070093457944	-0.0023199462890625\\
1.15654205607477	-0.0047296142578125\\
1.16238317757009	0.000640869140625\\
1.16822429906542	-0.005306396484375\\
1.17406542056075	0.01235595703125\\
1.17990654205607	-0.0026275634765625\\
1.1857476635514	-0.0005126953125\\
1.19158878504673	0.004229736328125\\
1.19742990654206	0.0149066162109375\\
1.20327102803738	-0.0031787109375\\
1.20911214953271	0.0096258544921875\\
1.21495327102804	0.023199462890625\\
1.22079439252336	0.021507568359375\\
1.22663551401869	0.01881591796875\\
1.23247663551402	0.021533203125\\
1.23831775700935	0.0304925537109375\\
1.24415887850467	0.02127685546875\\
1.25	0.0401312255859375\\
1.25584112149533	0.028018798828125\\
1.26168224299065	0.032120361328125\\
1.26752336448598	0.04137451171875\\
1.27336448598131	0.0433355712890625\\
1.27920560747664	0.033914794921875\\
1.28504672897196	0.05291015625\\
1.29088785046729	0.06521484375\\
1.29672897196262	0.0881451416015625\\
1.30257009345794	0.013253173828125\\
1.30841121495327	-0.043553466796875\\
1.3142523364486	0.029454345703125\\
1.32009345794393	0.0127276611328125\\
1.32593457943925	-0.0089208984375\\
1.33177570093458	0.0201104736328125\\
1.33761682242991	0.0311590576171875\\
1.34345794392523	0.0654840087890625\\
1.34929906542056	0.074443359375\\
1.35514018691589	0.099129638671875\\
1.36098130841122	0.14247802734375\\
1.36682242990654	0.166856689453125\\
1.37266355140187	0.18390380859375\\
1.3785046728972	0.263871459960937\\
1.38434579439252	0.283648681640625\\
1.39018691588785	0.357322998046875\\
1.39602803738318	0.38652099609375\\
1.4018691588785	0.42261474609375\\
1.40771028037383	0.487188720703125\\
1.41355140186916	0.483407592773437\\
1.41939252336449	0.54955810546875\\
1.42523364485981	0.626090698242187\\
1.43107476635514	0.772734375\\
1.43691588785047	1.16713806152344\\
1.44275700934579	1.51609130859375\\
1.44859813084112	1.85604675292969\\
1.45443925233645	2.04673095703125\\
1.46028037383178	2.23858154296875\\
1.4661214953271	2.34828552246094\\
1.47196261682243	2.51088684082031\\
1.47780373831776	2.60804260253906\\
1.48364485981308	2.68210144042969\\
1.48948598130841	2.72278381347656\\
1.49532710280374	2.81747863769531\\
1.50116822429907	2.92165832519531\\
1.50700934579439	3.00283081054687\\
1.51285046728972	3.06066284179688\\
1.51869158878505	3.15647277832031\\
1.52453271028037	3.23560729980469\\
1.5303738317757	3.32614929199219\\
1.53621495327103	3.28358276367188\\
1.54205607476636	3.58998229980469\\
1.54789719626168	3.53039428710937\\
1.55373831775701	3.65732482910156\\
1.55957943925234	3.74588012695313\\
1.56542056074766	3.80509643554687\\
1.57126168224299	4.17100708007812\\
1.57710280373832	3.65564575195312\\
1.58294392523364	3.95444458007812\\
1.58878504672897	4.00812377929688\\
1.5946261682243	4.13029907226563\\
1.60046728971963	4.06692993164063\\
1.60630841121495	4.10507446289063\\
1.61214953271028	4.16549560546875\\
1.61799065420561	4.20730590820313\\
1.62383177570093	4.20158935546875\\
1.62967289719626	4.23847778320313\\
1.63551401869159	4.269111328125\\
1.64135514018692	4.2976171875\\
1.64719626168224	4.34145263671875\\
1.65303738317757	4.33312133789063\\
1.6588785046729	4.35855102539063\\
1.66471962616822	4.36603637695313\\
1.67056074766355	4.38715942382813\\
1.67640186915888	4.32381591796875\\
1.68224299065421	4.39231201171875\\
1.68808411214953	4.39972045898437\\
1.69392523364486	4.40195068359375\\
1.69976635514019	4.36349853515625\\
1.70560747663551	4.37252197265625\\
1.71144859813084	4.3660107421875\\
1.71728971962617	4.34547729492188\\
1.7231308411215	4.31522827148437\\
1.72897196261682	4.29415649414062\\
1.73481308411215	4.23842651367188\\
1.74065420560748	4.13883544921875\\
1.7464953271028	4.1623681640625\\
1.75233644859813	3.97443969726562\\
1.75817757009346	3.862646484375\\
1.76401869158879	3.74118896484375\\
1.76985981308411	3.59222534179687\\
1.77570093457944	3.48112426757813\\
1.78154205607477	3.33223754882813\\
1.78738317757009	3.15592163085938\\
1.79322429906542	3.03856567382813\\
1.79906542056075	2.89001220703125\\
1.80490654205607	2.73930541992188\\
1.8107476635514	2.5869580078125\\
1.81658878504673	2.4552978515625\\
1.82242990654206	2.25368041992188\\
1.82827102803738	2.144501953125\\
1.83411214953271	1.95977783203125\\
1.83995327102804	1.81512084960938\\
1.84579439252336	1.6474951171875\\
1.85163551401869	1.4380078125\\
1.85747663551402	1.28517333984375\\
1.86331775700935	1.11926513671875\\
1.86915887850467	0.96976318359375\\
1.875	0.832899169921875\\
1.88084112149533	0.68537109375\\
1.88668224299065	0.550250244140625\\
1.89252336448598	0.42763916015625\\
1.89836448598131	0.407490234375\\
1.90420560747664	0.5521728515625\\
1.91004672897196	0.57437255859375\\
1.91588785046729	0.74940673828125\\
1.92172897196262	0.829105224609375\\
1.92757009345794	0.749791259765625\\
1.93341121495327	0.51038818359375\\
1.9392523364486	0.407259521484375\\
1.94509345794393	0.38826416015625\\
1.95093457943925	0.286673583984375\\
1.95677570093458	0.25680908203125\\
1.96261682242991	0.19318359375\\
1.96845794392523	0.2009765625\\
1.97429906542056	0.147117919921875\\
1.98014018691589	0.1489892578125\\
1.98598130841122	0.173829345703125\\
1.99182242990654	0.213050537109375\\
1.99766355140187	0.00528076171875\\
2.0035046728972	0.00774169921875\\
2.00934579439252	0.067855224609375\\
2.01518691588785	0.055242919921875\\
2.02102803738318	0.036221923828125\\
2.0268691588785	0.031376953125\\
2.03271028037383	0.034222412109375\\
2.03855140186916	0.01235595703125\\
2.04439252336449	0.02583984375\\
2.05023364485981	0.03183837890625\\
2.05607476635514	0.0355810546875\\
2.06191588785047	0.029813232421875\\
2.06775700934579	0.020687255859375\\
2.07359813084112	0.011484375\\
2.07943925233645	0.01122802734375\\
2.08528037383178	-0.003896484375\\
2.0911214953271	0.0257373046875\\
2.09696261682243	0.014432373046875\\
2.10280373831776	-0.002178955078125\\
2.10864485981308	0.00943359375\\
2.11448598130841	0.00158935546875\\
2.12032710280374	-0.001307373046875\\
2.12616822429907	0.001256103515625\\
2.13200934579439	0.01573974609375\\
2.13785046728972	-0.016124267578125\\
2.14369158878505	0.01225341796875\\
2.14953271028037	0.012432861328125\\
2.1553738317757	-0.017354736328125\\
2.16121495327103	0.013509521484375\\
2.16705607476636	-0.02045654296875\\
2.17289719626168	0.01235595703125\\
2.17873831775701	0.005870361328125\\
2.18457943925234	0.01092041015625\\
2.19042056074766	-0.022430419921875\\
2.19626168224299	0.02312255859375\\
2.20210280373832	0.003409423828125\\
2.20794392523365	0.00497314453125\\
2.21378504672897	-0.00189697265625\\
2.2196261682243	0.000384521484375\\
2.22546728971963	-0.002178955078125\\
2.23130841121495	0.01871337890625\\
2.23714953271028	-0.00210205078125\\
2.24299065420561	-0.01225341796875\\
2.24883177570093	0.0042041015625\\
2.25467289719626	0.019456787109375\\
2.26051401869159	-0.012689208984375\\
2.26635514018692	0.09202880859375\\
2.27219626168224	-0.0009228515625\\
2.27803738317757	0.00753662109375\\
2.2838785046729	-0.013150634765625\\
2.28971962616822	0.018226318359375\\
2.29556074766355	-0.005460205078125\\
2.30140186915888	-0.017431640625\\
2.30724299065421	0.017867431640625\\
2.31308411214953	-0.02906982421875\\
2.31892523364486	0.025096435546875\\
2.32476635514019	-0.003409423828125\\
2.33060747663551	-0.086876220703125\\
2.33644859813084	-0.0056396484375\\
2.34228971962617	0.0138427734375\\
2.3481308411215	-0.0024609375\\
2.35397196261682	-0.01025390625\\
2.35981308411215	0.01522705078125\\
2.36565420560748	-0.08843994140625\\
2.3714953271028	0.011510009765625\\
2.37733644859813	-0.00328125\\
2.38317757009346	0.009254150390625\\
2.38901869158879	0.010997314453125\\
2.39485981308411	-0.017354736328125\\
2.40070093457944	-0.01973876953125\\
2.40654205607477	-0.03573486328125\\
2.41238317757009	0.10997314453125\\
2.41822429906542	-0.002255859375\\
2.42406542056075	-0.000205078125\\
2.42990654205607	0.046065673828125\\
2.4357476635514	-0.039451904296875\\
2.44158878504673	-0.018892822265625\\
2.44742990654206	0.02091796875\\
2.45327102803738	-0.004024658203125\\
2.45911214953271	-0.00076904296875\\
2.46495327102804	0.01512451171875\\
2.47079439252336	0.003973388671875\\
2.47663551401869	-0.00087158203125\\
2.48247663551402	-0.002691650390625\\
2.48831775700935	0.015816650390625\\
2.49415887850467	-0.021610107421875\\
2.5	0.029095458984375\\
};
\addlegendentry{\small R Foot}

\addplot [color=mycolor8, line width=1.3pt]
  table[row sep=crcr]{%
0	0.630411758422852\\
0.0058411214953271	0.655508193969726\\
0.0116822429906542	0.737212600708008\\
0.0175233644859813	0.781769027709961\\
0.0233644859813084	0.678885498046875\\
0.0292056074766355	0.419929504394531\\
0.0350467289719626	0.347802886962891\\
0.0408878504672897	0.272667388916016\\
0.0467289719626168	0.284581146240234\\
0.0525700934579439	0.159864807128906\\
0.058411214953271	0.174729766845703\\
0.0642523364485981	0.423511962890625\\
0.0700934579439252	0.216793212890625\\
0.0759345794392523	0.210688934326172\\
0.0817757009345794	0.152020568847656\\
0.0876168224299065	0.0809834289550781\\
0.0934579439252336	0.095950927734375\\
0.0992990654205607	0.0549673461914063\\
0.105140186915888	-0.0973800659179687\\
0.110981308411215	0.0577967834472656\\
0.116822429906542	0.0318928527832031\\
0.122663551401869	0.0180885314941406\\
0.128504672897196	0.0288839721679687\\
0.134345794392523	0.0374363708496094\\
0.14018691588785	0.0624751281738281\\
0.146028037383178	0.0196458435058594\\
0.151869158878505	0.0147752380371094\\
0.157710280373832	0.152767181396484\\
0.163551401869159	0.00591842651367188\\
0.169392523364486	0.035760498046875\\
0.175233644859813	-0.0115644836425781\\
0.18107476635514	0.0340525817871094\\
0.186915887850467	0.00819671630859375\\
0.192757009345794	0.0206744384765625\\
0.198598130841121	-0.003306884765625\\
0.204439252336449	0.0158358764648438\\
0.210280373831776	0.0112120056152344\\
0.216121495327103	-0.105394134521484\\
0.22196261682243	0.00411117553710937\\
0.227803738317757	0.122678375244141\\
0.233644859813084	0.011715087890625\\
0.239485981308411	0.00135223388671875\\
0.245327102803738	-0.00081390380859375\\
0.251168224299065	0.0191555786132812\\
0.257009345794393	-0.007716064453125\\
0.26285046728972	0.0140190124511719\\
0.268691588785047	0.00472320556640625\\
0.274532710280374	0.00372665405273438\\
0.280373831775701	0.0107730102539063\\
0.286214953271028	-0.0137882995605469\\
0.292056074766355	0.0155218505859375\\
0.297897196261682	0.00676116943359375\\
0.303738317757009	-0.0113529968261719\\
0.309579439252336	0.0173867797851563\\
0.315420560747664	0.00272689819335937\\
0.321261682242991	-0.00374588012695313\\
0.327102803738318	0.007664794921875\\
0.332943925233645	-0.00519744873046875\\
0.338785046728972	0.0193798828125\\
0.344626168224299	-0.023455810546875\\
0.350467289719626	-0.0574411010742188\\
0.356308411214953	-0.0123367309570313\\
0.36214953271028	0.0129551696777344\\
0.367990654205608	-0.00278778076171875\\
0.373831775700935	-0.0125578308105469\\
0.379672897196262	0.0512567138671875\\
0.385514018691589	0.00311141967773437\\
0.391355140186916	-0.0184121704101563\\
0.397196261682243	-0.0161082458496094\\
0.40303738317757	0.0128109741210938\\
0.408878504672897	-0.0384521484375\\
0.414719626168224	0.015765380859375\\
0.420560747663551	0.0123367309570313\\
0.426401869158879	-0.000541534423828125\\
0.432242990654206	0.0657243347167969\\
0.438084112149533	0.0192677307128906\\
0.44392523364486	-0.00258590698242188\\
0.449766355140187	0.00708160400390625\\
0.455607476635514	0.00278457641601563\\
0.461448598130841	0.00732833862304687\\
0.467289719626168	0.00864532470703125\\
0.473130841121495	-0.0174284362792969\\
0.478971962616822	-0.00608505249023438\\
0.48481308411215	-0.130702056884766\\
0.490654205607477	0.0613728332519531\\
0.496495327102804	0.0137049865722656\\
0.502336448598131	0.0004229736328125\\
0.508177570093458	0.0186909484863281\\
0.514018691588785	-0.00335174560546875\\
0.519859813084112	-0.0122662353515625\\
0.525700934579439	0.0012176513671875\\
0.531542056074766	0.007998046875\\
0.537383177570093	0.040272216796875\\
0.543224299065421	-0.00928298950195313\\
0.549065420560748	0.0313449096679688\\
0.554906542056075	0.000778656005859375\\
0.560747663551402	0.0340557861328125\\
0.566588785046729	0.0322869873046875\\
0.572429906542056	0.0386123657226563\\
0.578271028037383	0.0382919311523438\\
0.58411214953271	-0.0848318481445312\\
0.589953271028037	-0.0445916748046875\\
0.595794392523365	0.0428388977050781\\
0.601635514018692	0.0124969482421875\\
0.607476635514019	0.0229270935058594\\
0.613317757009346	0.0186172485351563\\
0.619158878504673	0.0356130981445313\\
0.625	0.0314057922363281\\
0.630841121495327	0.024404296875\\
0.636682242990654	0.00165985107421875\\
0.642523364485981	0.111213226318359\\
0.648364485981308	0.0367121887207031\\
0.654205607476635	0.0340109252929688\\
0.660046728971963	0.0169830322265625\\
0.66588785046729	0.0281950378417969\\
0.671728971962617	0.0321556091308594\\
0.677570093457944	0.00903305053710938\\
0.683411214953271	0.0465174865722656\\
0.689252336448598	0.0586138916015625\\
0.695093457943925	0.106111907958984\\
0.700934579439252	0.170246887207031\\
0.706775700934579	0.184919586181641\\
0.712616822429907	0.210749816894531\\
0.718457943925234	0.309212951660156\\
0.724299065420561	0.294380035400391\\
0.730140186915888	0.30310546875\\
0.735981308411215	0.389110107421875\\
0.741822429906542	0.462806854248047\\
0.747663551401869	0.459656982421875\\
0.753504672897196	0.545847473144531\\
0.759345794392523	0.665404815673828\\
0.76518691588785	0.988941192626953\\
0.771028037383178	1.15880996704102\\
0.776869158878505	1.48523025512695\\
0.782710280373832	1.77164428710938\\
0.788551401869159	2.05383499145508\\
0.794392523364486	2.16496810913086\\
0.800233644859813	2.28135314941406\\
0.80607476635514	2.45603805541992\\
0.811915887850467	2.54764068603516\\
0.817757009345794	2.68385101318359\\
0.823598130841122	2.70066101074219\\
0.829439252336449	2.86705627441406\\
0.835280373831776	2.95186248779297\\
0.841121495327103	3.09757049560547\\
0.84696261682243	3.20919067382813\\
0.852803738317757	3.27877624511719\\
0.858644859813084	3.33667236328125\\
0.864485981308411	3.63734252929687\\
0.870327102803738	3.54733245849609\\
0.876168224299065	3.56707763671875\\
0.882009345794393	3.67777496337891\\
0.88785046728972	3.72716674804688\\
0.893691588785047	3.76559967041016\\
0.899532710280374	3.8207080078125\\
0.905373831775701	3.90051544189453\\
0.911214953271028	3.82459167480469\\
0.917056074766355	3.97469604492188\\
0.922897196261682	4.0154296875\\
0.928738317757009	4.05721435546875\\
0.934579439252336	4.05835510253906\\
0.940420560747664	4.11871215820313\\
0.946261682242991	4.13906616210937\\
0.952102803738318	4.14419311523438\\
0.957943925233645	4.13825866699219\\
0.963785046728972	4.17167358398437\\
0.969626168224299	4.15849731445313\\
0.975467289719626	4.29325927734375\\
0.981308411214953	4.13877136230469\\
0.98714953271028	4.16280395507813\\
0.992990654205608	4.13404174804688\\
0.998831775700935	4.1783642578125\\
1.00467289719626	4.17160949707031\\
1.01051401869159	4.17373718261719\\
1.01635514018692	4.14933288574219\\
1.02219626168224	4.17007141113281\\
1.02803738317757	4.11421325683594\\
1.0338785046729	4.11234191894531\\
1.03971962616822	4.07836303710937\\
1.04556074766355	4.04634521484375\\
1.05140186915888	3.98155334472656\\
1.05724299065421	3.93683349609375\\
1.06308411214953	3.88647399902344\\
1.06892523364486	3.82473266601562\\
1.07476635514019	3.73880493164062\\
1.08060747663551	3.66067016601563\\
1.08644859813084	3.5664111328125\\
1.09228971962617	3.43357177734375\\
1.0981308411215	3.21734252929688\\
1.10397196261682	3.21867553710938\\
1.10981308411215	3.1230322265625\\
1.11565420560748	3.01839111328125\\
1.1214953271028	2.8777587890625\\
1.12733644859813	2.71643920898438\\
1.13317757009346	2.63117797851563\\
1.13901869158879	2.45442626953125\\
1.14485981308411	2.47483154296875\\
1.15070093457944	2.06677734375\\
1.15654205607477	2.26185791015625\\
1.16238317757009	1.94898559570313\\
1.16822429906542	1.82337524414063\\
1.17406542056075	1.669130859375\\
1.17990654205607	1.53236938476563\\
1.1857476635514	1.39048095703125\\
1.19158878504673	1.23362182617187\\
1.19742990654206	1.22059936523438\\
1.20327102803738	1.0611767578125\\
1.20911214953271	0.90439453125\\
1.21495327102804	0.773990478515625\\
1.22079439252336	0.67414306640625\\
1.22663551401869	0.545123291015625\\
1.23247663551402	0.492392578125\\
1.23831775700935	0.310360107421875\\
1.24415887850467	0.385931396484375\\
1.25	0.364193115234375\\
1.25584112149533	0.441405029296875\\
1.26168224299065	0.5058251953125\\
1.26752336448598	0.91880126953125\\
1.27336448598131	0.6108251953125\\
1.27920560747664	0.3920068359375\\
1.28504672897196	0.24676025390625\\
1.29088785046729	0.220689697265625\\
1.29672897196262	0.2429150390625\\
1.30257009345794	0.204385986328125\\
1.30841121495327	0.178802490234375\\
1.3142523364486	0.23296875\\
1.32009345794393	0.1512451171875\\
1.32593457943925	0.147938232421875\\
1.33177570093458	0.059600830078125\\
1.33761682242991	0.05357666015625\\
1.34345794392523	0.021123046875\\
1.34929906542056	0.075032958984375\\
1.35514018691589	-0.01358642578125\\
1.36098130841122	0.02732666015625\\
1.36682242990654	0.092720947265625\\
1.37266355140187	0.028428955078125\\
1.3785046728972	0.024840087890625\\
1.38434579439252	0.0452197265625\\
1.39018691588785	0.0413232421875\\
1.39602803738318	0.003896484375\\
1.4018691588785	0.006485595703125\\
1.40771028037383	0.023865966796875\\
1.41355140186916	-0.0024609375\\
1.41939252336449	0.033863525390625\\
1.42523364485981	0.04198974609375\\
1.43107476635514	0.01225341796875\\
1.43691588785047	-0.000615234375\\
1.44275700934579	-0.003511962890625\\
1.44859813084112	0.007152099609375\\
1.45443925233645	0.012894287109375\\
1.46028037383178	-0.012022705078125\\
1.4661214953271	-0.008203125\\
1.47196261682243	0.0148681640625\\
1.47780373831776	-0.003255615234375\\
1.48364485981308	0.0057421875\\
1.48948598130841	0.004691162109375\\
1.49532710280374	-0.008895263671875\\
1.50116822429907	0.008690185546875\\
1.50700934579439	0.00651123046875\\
1.51285046728972	0.012740478515625\\
1.51869158878505	-0.000538330078125\\
1.52453271028037	0.001614990234375\\
1.5303738317757	0.017508544921875\\
1.53621495327103	0\\
1.54205607476636	-0.007613525390625\\
1.54789719626168	0.002691650390625\\
1.55373831775701	0.03399169921875\\
1.55957943925234	0.005972900390625\\
1.56542056074766	-0.00989501953125\\
1.57126168224299	0.006434326171875\\
1.57710280373832	0.009510498046875\\
1.58294392523364	-0.008895263671875\\
1.58878504672897	0.016226806640625\\
1.5946261682243	0.029659423828125\\
1.60046728971963	-0.00128173828125\\
1.60630841121495	-0.0220458984375\\
1.61214953271028	0.00615234375\\
1.61799065420561	0.010869140625\\
1.62383177570093	0.0173291015625\\
1.62967289719626	-0.00271728515625\\
1.63551401869159	-0.032735595703125\\
1.64135514018692	0.026788330078125\\
1.64719626168224	-0.010869140625\\
1.65303738317757	0.0099462890625\\
1.6588785046729	-0.0008203125\\
1.66471962616822	-0.01266357421875\\
1.67056074766355	0.031658935546875\\
1.67640186915888	-0.00369140625\\
1.68224299065421	0.008895263671875\\
1.68808411214953	-0.007408447265625\\
1.69392523364486	0.008587646484375\\
1.69976635514019	-0.0126123046875\\
1.70560747663551	0.03491455078125\\
1.71144859813084	0.0027685546875\\
1.71728971962617	-0.014688720703125\\
1.7231308411215	0.005511474609375\\
1.72897196261682	0.0046142578125\\
1.73481308411215	0.014893798828125\\
1.74065420560748	-0.00240966796875\\
1.7464953271028	0.00533203125\\
1.75233644859813	-0.00107666015625\\
1.75817757009346	0.01717529296875\\
1.76401869158879	0.017816162109375\\
1.76985981308411	-0.011356201171875\\
1.77570093457944	0.017918701171875\\
1.78154205607477	0.067342529296875\\
1.78738317757009	-0.044322509765625\\
1.79322429906542	-0.0083056640625\\
1.79906542056075	-0.010228271484375\\
1.80490654205607	0.002281494140625\\
1.8107476635514	-0.004793701171875\\
1.81658878504673	0.0341455078125\\
1.82242990654206	-0.022353515625\\
1.82827102803738	0.006588134765625\\
1.83411214953271	-0.0041015625\\
1.83995327102804	0.0065625\\
1.84579439252336	0.006485595703125\\
1.85163551401869	0.014329833984375\\
1.85747663551402	0.000487060546875\\
1.86331775700935	0.002435302734375\\
1.86915887850467	0.011099853515625\\
1.875	0.010023193359375\\
1.88084112149533	0.01010009765625\\
1.88668224299065	0.010023193359375\\
1.89252336448598	0.015201416015625\\
1.89836448598131	0.017764892578125\\
1.90420560747664	0.0158935546875\\
1.91004672897196	0.009356689453125\\
1.91588785046729	0.022430419921875\\
1.92172897196262	0.005101318359375\\
1.92757009345794	0.016944580078125\\
1.93341121495327	0.02476318359375\\
1.9392523364486	0.025916748046875\\
1.94509345794393	0.031505126953125\\
1.95093457943925	0.029967041015625\\
1.95677570093458	0.047552490234375\\
1.96261682242991	0.021917724609375\\
1.96845794392523	0.0741357421875\\
1.97429906542056	0.050321044921875\\
1.98014018691589	0.0649072265625\\
1.98598130841122	0.068675537109375\\
1.99182242990654	0.0632666015625\\
1.99766355140187	0.115689697265625\\
2.0035046728972	0.21281982421875\\
2.00934579439252	0.12525146484375\\
2.01518691588785	0.16749755859375\\
2.02102803738318	0.22204833984375\\
2.0268691588785	0.246939697265625\\
2.03271028037383	0.297542724609375\\
2.03855140186916	0.34776123046875\\
2.04439252336449	0.381624755859375\\
2.05023364485981	0.436688232421875\\
2.05607476635514	0.47388427734375\\
2.06191588785047	0.548148193359375\\
2.06775700934579	0.57047607421875\\
2.07359813084112	0.721259765625\\
2.07943925233645	0.78139892578125\\
2.08528037383178	1.057177734375\\
2.0911214953271	1.43859741210938\\
2.09696261682243	1.78856323242188\\
2.10280373831776	2.03742553710938\\
2.10864485981308	2.21499755859375\\
2.11448598130841	2.357578125\\
2.12032710280374	2.51551391601563\\
2.12616822429907	2.59798095703125\\
2.13200934579439	2.66545166015625\\
2.13785046728972	2.70141723632813\\
2.14369158878505	2.77455322265625\\
2.14953271028037	2.83723022460938\\
2.1553738317757	2.93915405273437\\
2.16121495327103	2.95048461914063\\
2.16705607476636	3.06332885742188\\
2.17289719626168	3.11805908203125\\
2.17873831775701	3.17663452148437\\
2.18457943925234	3.2466943359375\\
2.19042056074766	3.30088623046875\\
2.19626168224299	3.36233276367188\\
2.20210280373832	3.43869873046875\\
2.20794392523365	3.49860717773438\\
2.21378504672897	3.5783056640625\\
2.2196261682243	3.61970581054687\\
2.22546728971963	3.68486938476563\\
2.23130841121495	3.72375732421875\\
2.23714953271028	3.5774853515625\\
2.24299065420561	3.83655029296875\\
2.24883177570093	3.81083862304687\\
2.25467289719626	3.8547509765625\\
2.26051401869159	3.87395141601563\\
2.26635514018692	3.89115234375\\
2.27219626168224	4.093564453125\\
2.27803738317757	3.77564208984375\\
2.2838785046729	3.98351440429688\\
2.28971962616822	3.98338623046875\\
2.29556074766355	4.00535522460938\\
2.30140186915888	4.00263793945313\\
2.30724299065421	4.0549072265625\\
2.31308411214953	4.047216796875\\
2.31892523364486	4.05395874023437\\
2.32476635514019	4.04808837890625\\
2.33060747663551	4.0832080078125\\
2.33644859813084	4.08787353515625\\
2.34228971962617	4.10551025390625\\
2.3481308411215	4.09033447265625\\
2.35397196261682	4.1014599609375\\
2.35981308411215	4.03404052734375\\
2.36565420560748	4.08920654296875\\
2.3714953271028	4.06505859375\\
2.37733644859813	4.03568115234375\\
2.38317757009346	3.980771484375\\
2.38901869158879	3.95313720703125\\
2.39485981308411	3.92575927734375\\
2.40070093457944	3.834755859375\\
2.40654205607477	3.67023193359375\\
2.41238317757009	3.4876611328125\\
2.41822429906542	3.56384765625\\
2.42406542056075	3.4532080078125\\
2.42990654205607	3.31442138671875\\
2.4357476635514	2.72015625\\
2.44158878504673	3.0387451171875\\
2.44742990654206	2.93492431640625\\
2.45327102803738	2.7934716796875\\
2.45911214953271	2.6635546875\\
2.46495327102804	2.47657470703125\\
2.47079439252336	2.297080078125\\
2.47663551401869	2.17992919921875\\
2.48247663551402	2.042578125\\
2.48831775700935	1.84667724609375\\
2.49415887850467	1.72721923828125\\
2.5	1.529677734375\\
};
\addlegendentry{\small L Foot}

\addplot [color=mycolor9, line width=1.3pt]
  table[row sep=crcr]{%
0	1.36491989135742\\
0.0058411214953271	1.38844940185547\\
0.0116822429906542	1.39290023803711\\
0.0175233644859813	1.37173553466797\\
0.0233644859813084	1.38486694335938\\
0.0292056074766355	1.35728393554688\\
0.0350467289719626	1.37045059204102\\
0.0408878504672897	1.33974334716797\\
0.0467289719626168	1.39079498291016\\
0.0525700934579439	1.3424382019043\\
0.058411214953271	1.32866912841797\\
0.0642523364485981	1.35380401611328\\
0.0700934579439252	1.34663269042969\\
0.0759345794392523	1.32106201171875\\
0.0817757009345794	1.33076156616211\\
0.0876168224299065	1.34406921386719\\
0.0934579439252336	1.30690521240234\\
0.0992990654205607	1.34022720336914\\
0.105140186915888	1.30577728271484\\
0.110981308411215	1.28622596740723\\
0.116822429906542	1.31574440002441\\
0.122663551401869	1.2965071105957\\
0.128504672897196	1.28131210327148\\
0.134345794392523	1.29740112304688\\
0.14018691588785	1.26460304260254\\
0.146028037383178	1.27685966491699\\
0.151869158878505	1.28921241760254\\
0.157710280373832	1.21587455749512\\
0.163551401869159	1.27064804077148\\
0.169392523364486	1.23994480133057\\
0.175233644859813	1.22697200775146\\
0.18107476635514	1.24082118988037\\
0.186915887850467	1.22532737731934\\
0.192757009345794	1.32212265014648\\
0.198598130841121	1.2167813873291\\
0.204439252336449	1.22178136825562\\
0.210280373831776	1.18471269607544\\
0.216121495327103	1.20821176528931\\
0.22196261682243	1.19237148284912\\
0.227803738317757	1.17230366706848\\
0.233644859813084	1.17734448306263\\
0.239485981308411	1.1775747359544\\
0.245327102803738	1.15333404064178\\
0.251168224299065	1.62985399246216\\
0.257009345794393	1.15798685073853\\
0.26285046728972	1.16990701675415\\
0.268691588785047	1.20063268661499\\
0.274532710280374	1.12575313568115\\
0.280373831775701	1.12092739105225\\
0.286214953271028	1.17590354919434\\
0.292056074766355	1.1636164855957\\
0.297897196261682	1.13595977783203\\
0.303738317757009	1.19309886932373\\
0.309579439252336	1.10958480834961\\
0.315420560747664	1.15323921203613\\
0.321261682242991	1.09573722839355\\
0.327102803738318	0.70215705871582\\
0.332943925233645	1.1594588470459\\
0.338785046728972	1.12754516601563\\
0.344626168224299	1.14012382507324\\
0.350467289719626	1.13545829772949\\
0.356308411214953	1.11293174743652\\
0.36214953271028	1.13246543884277\\
0.367990654205608	1.15764038085937\\
0.373831775700935	1.12523162841797\\
0.379672897196262	1.09852661132813\\
0.385514018691589	1.13294769287109\\
0.391355140186916	1.15994430541992\\
0.397196261682243	1.15637466430664\\
0.40303738317757	1.13042907714844\\
0.408878504672897	1.14003570556641\\
0.414719626168224	1.12708374023438\\
0.420560747663551	1.16103057861328\\
0.426401869158879	1.05248657226563\\
0.432242990654206	1.17867691040039\\
0.438084112149533	1.14432952880859\\
0.44392523364486	1.13068542480469\\
0.449766355140187	1.16459701538086\\
0.455607476635514	1.15764678955078\\
0.461448598130841	1.15032485961914\\
0.467289719626168	1.14750503540039\\
0.473130841121495	1.16079025268555\\
0.478971962616822	1.16212966918945\\
0.48481308411215	1.14520111083984\\
0.490654205607477	1.14800811767578\\
0.496495327102804	1.14553436279297\\
0.502336448598131	1.15196548461914\\
0.508177570093458	1.16957656860352\\
0.514018691588785	1.16088317871094\\
0.519859813084112	1.15175079345703\\
0.525700934579439	1.16779174804687\\
0.531542056074766	1.17484130859375\\
0.537383177570093	1.20940338134766\\
0.543224299065421	1.19016448974609\\
0.549065420560748	1.16516418457031\\
0.554906542056075	1.20070678710937\\
0.560747663551402	1.20997375488281\\
0.566588785046729	1.23173767089844\\
0.572429906542056	1.22082366943359\\
0.578271028037383	1.20728210449219\\
0.58411214953271	1.22432922363281\\
0.589953271028037	1.22075317382813\\
0.595794392523365	1.25881439208984\\
0.601635514018692	1.26207641601563\\
0.607476635514019	1.23829376220703\\
0.613317757009346	1.28182800292969\\
0.619158878504673	1.27449005126953\\
0.625	1.26438995361328\\
0.630841121495327	1.25607147216797\\
0.636682242990654	1.24515747070313\\
0.642523364485981	1.23296813964844\\
0.648364485981308	1.24796447753906\\
0.654205607476635	1.23433319091797\\
0.660046728971963	1.25845550537109\\
0.66588785046729	1.23210296630859\\
0.671728971962617	1.22751434326172\\
0.677570093457944	1.23679412841797\\
0.683411214953271	1.22484191894531\\
0.689252336448598	1.24118408203125\\
0.695093457943925	1.20033508300781\\
0.700934579439252	1.23911407470703\\
0.706775700934579	1.38521942138672\\
0.712616822429907	1.24408081054687\\
0.718457943925234	1.22745666503906\\
0.724299065420561	1.17928894042969\\
0.730140186915888	1.18176910400391\\
0.735981308411215	1.15144958496094\\
0.741822429906542	1.18704986572266\\
0.747663551401869	1.18660125732422\\
0.753504672897196	1.14041381835938\\
0.759345794392523	1.14903350830078\\
0.76518691588785	1.16282501220703\\
0.771028037383178	1.14939880371094\\
0.776869158878505	1.15538452148438\\
0.782710280373832	1.18333923339844\\
0.788551401869159	1.14491271972656\\
0.794392523364486	1.11776550292969\\
0.800233644859813	1.14815551757813\\
0.80607476635514	1.15171875\\
0.811915887850467	1.12726318359375\\
0.817757009345794	1.16190856933594\\
0.823598130841122	1.13103149414063\\
0.829439252336449	1.13823486328125\\
0.835280373831776	1.11025451660156\\
0.841121495327103	1.14140075683594\\
0.84696261682243	1.12662231445312\\
0.852803738317757	1.11826538085937\\
0.858644859813084	1.11988037109375\\
0.864485981308411	1.18091674804688\\
0.870327102803738	1.08909301757813\\
0.876168224299065	0.962905883789063\\
0.882009345794393	1.11277954101562\\
0.88785046728972	1.10624267578125\\
0.893691588785047	1.1247509765625\\
0.899532710280374	1.0874267578125\\
0.905373831775701	1.14305419921875\\
0.911214953271028	1.10798583984375\\
0.917056074766355	1.08279968261719\\
0.922897196261682	1.09389953613281\\
0.928738317757009	1.12414855957031\\
0.934579439252336	1.1087548828125\\
0.940420560747664	1.09874450683594\\
0.946261682242991	1.10787048339844\\
0.952102803738318	1.16813781738281\\
0.957943925233645	1.12367431640625\\
0.963785046728972	1.11248474121094\\
0.969626168224299	1.12073913574219\\
0.975467289719626	1.12672485351563\\
0.981308411214953	1.14078552246094\\
0.98714953271028	1.1179833984375\\
0.992990654205608	1.14886047363281\\
0.998831775700935	0.935604858398438\\
1.00467289719626	1.13574829101562\\
1.01051401869159	1.13706848144531\\
1.01635514018692	1.14875793457031\\
1.02219626168224	1.15344909667969\\
1.02803738317757	1.14518188476563\\
1.0338785046729	1.18001953125\\
1.03971962616822	1.15975524902344\\
1.04556074766355	1.17197021484375\\
1.05140186915888	1.1571533203125\\
1.05724299065421	1.15679443359375\\
1.06308411214953	1.18828674316406\\
1.06892523364486	1.16221618652344\\
1.07476635514019	1.17558471679688\\
1.08060747663551	1.19397766113281\\
1.08644859813084	1.17954528808594\\
1.09228971962617	1.17658447265625\\
1.0981308411215	1.19313171386719\\
1.10397196261682	1.18492858886719\\
1.10981308411215	1.18467224121094\\
1.11565420560748	1.18796630859375\\
1.1214953271028	1.20923034667969\\
1.12733644859813	1.20655151367188\\
1.13317757009346	1.20683349609375\\
1.13901869158879	1.20976867675781\\
1.14485981308411	1.22468811035156\\
1.15070093457944	1.21911254882813\\
1.15654205607477	1.2263671875\\
1.16238317757009	1.42490844726563\\
1.16822429906542	1.06315063476563\\
1.17406542056075	1.26588317871094\\
1.17990654205607	1.40455444335938\\
1.1857476635514	1.24965637207031\\
1.19158878504673	1.26622924804688\\
1.19742990654206	1.25277099609375\\
1.20327102803738	1.28255859375\\
1.20911214953271	1.28541687011719\\
1.21495327102804	1.30200256347656\\
1.22079439252336	1.28956970214844\\
1.22663551401869	1.29247924804688\\
1.23247663551402	1.31026977539062\\
1.23831775700935	1.31174377441406\\
1.24415887850467	1.33837829589844\\
1.25	1.32776550292969\\
1.25584112149533	1.36789672851563\\
1.26168224299065	1.36673034667969\\
1.26752336448598	1.35550231933594\\
1.27336448598131	1.36758911132813\\
1.27920560747664	1.34709411621094\\
1.28504672897196	1.31915222167969\\
1.29088785046729	1.35528442382813\\
1.29672897196262	1.35323364257813\\
1.30257009345794	1.33036743164062\\
1.30841121495327	1.32959838867188\\
1.3142523364486	1.34620971679688\\
1.32009345794393	1.29732421875\\
1.32593457943925	1.15658935546875\\
1.33177570093458	1.31416625976563\\
1.33761682242991	1.32416381835937\\
1.34345794392523	1.28414794921875\\
1.34929906542056	1.28337890625\\
1.35514018691589	1.29050537109375\\
1.36098130841122	1.28612182617188\\
1.36682242990654	1.26438354492188\\
1.37266355140187	1.24643920898437\\
1.3785046728972	1.25564208984375\\
1.38434579439252	1.26374267578125\\
1.39018691588785	1.24059448242188\\
1.39602803738318	1.21372924804687\\
1.4018691588785	1.21185791015625\\
1.40771028037383	1.20191162109375\\
1.41355140186916	1.22282958984375\\
1.41939252336449	1.19278564453125\\
1.42523364485981	1.16891967773438\\
1.43107476635514	1.180634765625\\
1.43691588785047	1.16876586914063\\
1.44275700934579	1.17771240234375\\
1.44859813084112	1.16581787109375\\
1.45443925233645	1.1680224609375\\
1.46028037383178	1.13728637695313\\
1.4661214953271	1.14051635742188\\
1.47196261682243	1.1356201171875\\
1.47780373831776	1.16087036132813\\
1.48364485981308	1.13349243164063\\
1.48948598130841	1.12636596679687\\
1.49532710280374	1.12203369140625\\
1.50116822429907	1.12544311523438\\
1.50700934579439	1.11923950195313\\
1.51285046728972	1.12411010742187\\
1.51869158878505	1.24764404296875\\
1.52453271028037	1.11577880859375\\
1.5303738317757	1.1049609375\\
1.53621495327103	1.08158203125\\
1.54205607476636	1.11923950195313\\
1.54789719626168	1.09606567382812\\
1.55373831775701	1.08965698242187\\
1.55957943925234	1.096142578125\\
1.56542056074766	1.03279907226563\\
1.57126168224299	1.08542724609375\\
1.57710280373832	1.08678588867188\\
1.58294392523364	1.07525024414063\\
1.58878504672897	1.0872216796875\\
1.5946261682243	1.0837353515625\\
1.60046728971963	1.08081298828125\\
1.60630841121495	1.07735229492188\\
1.61214953271028	1.04553955078125\\
1.61799065420561	1.01521362304688\\
1.62383177570093	1.10416625976563\\
1.62967289719626	1.02413452148438\\
1.63551401869159	1.075224609375\\
1.64135514018692	1.06430419921875\\
1.64719626168224	1.07048217773437\\
1.65303738317757	1.0679443359375\\
1.6588785046729	1.09098999023437\\
1.66471962616822	1.09239990234375\\
1.67056074766355	1.08896484375\\
1.67640186915888	1.08832397460937\\
1.68224299065421	1.08611938476563\\
1.68808411214953	1.1222900390625\\
1.69392523364486	1.08555541992187\\
1.69976635514019	1.10549926757813\\
1.70560747663551	1.13892700195313\\
1.71144859813084	1.078505859375\\
1.71728971962617	1.13164672851563\\
1.7231308411215	1.098603515625\\
1.72897196261682	1.12375122070313\\
1.73481308411215	1.12944213867187\\
1.74065420560748	1.14015747070313\\
1.7464953271028	1.14851440429688\\
1.75233644859813	1.13892700195313\\
1.75817757009346	1.15043701171875\\
1.76401869158879	1.14579711914063\\
1.76985981308411	1.13818359375\\
1.77570093457944	1.16199829101563\\
1.78154205607477	1.15023193359375\\
1.78738317757009	1.18230102539063\\
1.79322429906542	1.1393115234375\\
1.79906542056075	1.1989892578125\\
1.80490654205607	1.18489013671875\\
1.8107476635514	1.18050659179688\\
1.81658878504673	1.20662841796875\\
1.82242990654206	1.19675903320313\\
1.82827102803738	1.20626953125\\
1.83411214953271	1.20611572265625\\
1.83995327102804	1.22303466796875\\
1.84579439252336	1.2348779296875\\
1.85163551401869	1.20096313476563\\
1.85747663551402	1.23113525390625\\
1.86331775700935	1.23121215820313\\
1.86915887850467	1.23677490234375\\
1.875	1.24064575195312\\
1.88084112149533	1.23908203125\\
1.88668224299065	1.24141479492188\\
1.89252336448598	1.24705444335937\\
1.89836448598131	1.25874389648438\\
1.90420560747664	1.26487060546875\\
1.91004672897196	1.27963623046875\\
1.91588785046729	1.25997436523438\\
1.92172897196262	1.28812133789063\\
1.92757009345794	1.2693310546875\\
1.93341121495327	1.24302978515625\\
1.9392523364486	1.23618530273438\\
1.94509345794393	1.23362182617187\\
1.95093457943925	1.23403198242188\\
1.95677570093458	1.23085327148438\\
1.96261682242991	1.23072509765625\\
1.96845794392523	1.24818237304688\\
1.97429906542056	1.22065063476563\\
1.98014018691589	1.22736694335938\\
1.98598130841122	1.21442138671875\\
1.99182242990654	1.2037060546875\\
1.99766355140187	1.20650024414063\\
2.0035046728972	1.21044799804688\\
2.00934579439252	1.21988159179688\\
2.01518691588785	1.0958349609375\\
2.02102803738318	1.16394653320312\\
2.0268691588785	1.17968627929688\\
2.03271028037383	1.18732543945313\\
2.03855140186916	1.14623291015625\\
2.04439252336449	1.15251342773438\\
2.05023364485981	1.18368530273438\\
2.05607476635514	1.12405883789063\\
2.06191588785047	1.16640747070312\\
2.06775700934579	1.16530517578125\\
2.07359813084112	1.083017578125\\
2.07943925233645	1.13877319335938\\
2.08528037383178	1.14584838867187\\
2.0911214953271	1.11639404296875\\
2.09696261682243	1.15133422851562\\
2.10280373831776	1.09278442382813\\
2.10864485981308	1.11847045898438\\
2.11448598130841	1.13528686523438\\
2.12032710280374	1.1038330078125\\
2.12616822429907	1.13046752929688\\
2.13200934579439	1.15812744140625\\
2.13785046728972	1.10642211914063\\
2.14369158878505	1.1009619140625\\
2.14953271028037	1.11298461914063\\
2.1553738317757	1.06417602539062\\
2.16121495327103	1.13228759765625\\
2.16705607476636	0.702366943359375\\
2.17289719626168	1.10009033203125\\
2.17873831775701	1.1167529296875\\
2.18457943925234	1.04838500976562\\
2.19042056074766	1.12254638671875\\
2.19626168224299	1.03774658203125\\
2.20210280373832	1.11588134765625\\
2.20794392523365	1.06002319335937\\
2.21378504672897	1.1097802734375\\
2.2196261682243	1.04794921875\\
2.22546728971963	1.09380981445313\\
2.23130841121495	1.11447143554688\\
2.23714953271028	1.0406689453125\\
2.24299065420561	1.10919067382813\\
2.24883177570093	1.03236328125\\
2.25467289719626	1.10952392578125\\
2.26051401869159	1.08942626953125\\
2.26635514018692	1.07568603515625\\
2.27219626168224	1.53136962890625\\
2.27803738317757	1.07289184570313\\
2.2838785046729	1.08899047851563\\
2.28971962616822	1.10913940429688\\
2.29556074766355	1.06832885742188\\
2.30140186915888	1.09181030273438\\
2.30724299065421	1.11185668945312\\
2.31308411214953	1.09268188476563\\
2.31892523364486	1.11270263671875\\
2.32476635514019	1.06681640625\\
2.33060747663551	1.12833984375\\
2.33644859813084	1.10288452148438\\
2.34228971962617	1.32303588867188\\
2.3481308411215	1.08940063476562\\
2.35397196261682	1.11301025390625\\
2.35981308411215	1.09116943359375\\
2.36565420560748	1.13846557617188\\
2.3714953271028	1.09985961914062\\
2.37733644859813	1.12746826171875\\
2.38317757009346	1.10990844726563\\
2.38901869158879	1.09239990234375\\
2.39485981308411	1.15515380859375\\
2.40070093457944	1.09978271484375\\
2.40654205607477	1.1361328125\\
2.41238317757009	1.13290283203125\\
2.41822429906542	1.11357421875\\
2.42406542056075	1.12008544921875\\
2.42990654205607	1.1557177734375\\
2.4357476635514	1.14920654296875\\
2.44158878504673	1.13423583984375\\
2.44742990654206	1.10757568359375\\
2.45327102803738	1.15187255859375\\
2.45911214953271	1.15956298828125\\
2.46495327102804	1.1356201171875\\
2.47079439252336	1.1306982421875\\
2.47663551401869	1.15946044921875\\
2.48247663551402	1.149462890625\\
2.48831775700935	1.17002197265625\\
2.49415887850467	1.1567431640625\\
2.5	1.1555126953125\\
};
\addlegendentry{\small Torso}

\node at (axis cs:0.72,4.3) [anchor=south west] {\small Left foot};
\node at (axis cs:0.08,4.5) [anchor=south west] {\small Right foot};

\end{axis}
\end{tikzpicture}%
